Coherent control and distinguishability of quantum channels via PBS-diagrams

We introduce a graphical language for coherent control of general quantum channels inspired by practical quantum optical setups involving polarising beam splitters (PBS). As standard completely positive trace preserving maps are known not to be appropriate to represent coherently controlled quantum channels, we propose to instead use purified channels, an extension of Stinespring's dilation. We characterise the observational equivalence of purified channels in various coherent-control contexts, paving the way towards a faithful representation of quantum channels under coherent control.

==> figures/D1D2puisD3.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-11, 1.5) {};
		\node [style=none] (8) at (-11, -1.5) {};
		\node [style=none] (9) at (-8.5, 1.5) {};
		\node [style=none] (12) at (-8.5, -1.5) {};
		\node [style=none] (13) at (-8.5, -1.5) {};
		\node [style=none] (18) at (-4.5, 1.5) {};
		\node [style=none] (23) at (-4.5, -1.5) {};
		\node [style=none] (24) at (8.5, 1.5) {};
		\node [style=none] (27) at (8.5, -1.5) {};
		\node [style=none] (30) at (11, 1.5) {};
		\node [style=none] (31) at (11, -1.5) {};
		\node [style=none] (33) at (-2, 1.5) {};
		\node [style=none] (34) at (-2, -1.5) {};
		\node [style=boitePBS] (38) at (-6.5, 0) {\footnotesize$D_1$};
		\node [style=boitePBS] (39) at (0, 0) {\footnotesize$D_2$};
		\node [style=none] (40) at (-9.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-9.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-9.75, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (41) at (-3.25, 0) {\footnotesize$\cdot$};
		\node [style=none] (41) at (-3.25, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (41) at (-3.25, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (42) at (9.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (40) at (9.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (9.75, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (44) at (2, -1.5) {};
		\node [style=none] (45) at (4.5, 1.5) {};
		\node [style=none] (46) at (4.5, -1.5) {};
		\node [style=boitePBS] (47) at (6.5, 0) {\footnotesize$D_3$};
		\node [style=none] (48) at (3.25, 0) {\footnotesize$\cdot$};
		\node [style=none] (49) at (3.25, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (50) at (3.25, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-9.125, 4) {};
		\node [style=none] (52) at (-9.125, -4) {};
		\node [style=none] (53) at (2.625, -4) {};
		\node [style=none] (54) at (2.625, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (24.center) to (30.center);
		\draw [style=new] (27.center) to (31.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=new] (43.center) to (45.center);
		\draw [style=new] (44.center) to (46.center);
		\draw [style=pointilles] (51.center) to (54.center);
		\draw [style=pointilles] (54.center) to (53.center);
		\draw [style=pointilles] (53.center) to (52.center);
		\draw [style=pointilles] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1D2surD3D4.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7.75, 5.75) {};
		\node [style=none] (8) at (-7.75, 2.75) {};
		\node [style=none] (9) at (-5.25, 5.75) {};
		\node [style=none] (12) at (-5.25, 2.75) {};
		\node [style=none] (13) at (-5.25, 2.75) {};
		\node [style=none] (18) at (-1.25, 5.75) {};
		\node [style=none] (23) at (-1.25, 2.75) {};
		\node [style=none] (33) at (1.25, 5.75) {};
		\node [style=none] (34) at (1.25, 2.75) {};
		\node [style=boitePBS] (38) at (-3.25, 4.25) {\footnotesize$D_1$};
		\node [style=boitePBS] (39) at (3.25, 4.25) {\footnotesize$D_2$};
		\node [style=none] (40) at (-6.5, 4.25) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-6.5, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-6.5, 5) {\footnotesize$\cdot$};
		\node [style=none] (41) at (0, 4.25) {\footnotesize$\cdot$};
		\node [style=none] (41) at (0, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (41) at (0, 5) {\footnotesize$\cdot$};
		\node [style=none] (43) at (5.25, 5.75) {};
		\node [style=none] (44) at (5.25, 2.75) {};
		\node [style=none] (45) at (7.75, 5.75) {};
		\node [style=none] (46) at (7.75, 2.75) {};
		\node [style=none] (48) at (6.5, 4.25) {\footnotesize$\cdot$};
		\node [style=none] (49) at (6.5, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (50) at (6.5, 5) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-5.875, 7.75) {};
		\node [style=none] (52) at (-5.875, 0.75) {};
		\node [style=none] (53) at (5.875, 0.75) {};
		\node [style=none] (54) at (5.875, 7.75) {};
		\node [style=none] (55) at (-7.75, -2.75) {};
		\node [style=none] (56) at (-7.75, -5.75) {};
		\node [style=none] (57) at (-5.25, -2.75) {};
		\node [style=none] (58) at (-5.25, -5.75) {};
		\node [style=none] (59) at (-5.25, -5.75) {};
		\node [style=none] (60) at (-1.25, -2.75) {};
		\node [style=none] (61) at (-1.25, -5.75) {};
		\node [style=none] (62) at (1.25, -2.75) {};
		\node [style=none] (63) at (1.25, -5.75) {};
		\node [style=boitePBS] (64) at (-3.25, -4.25) {\footnotesize$D_3$};
		\node [style=boitePBS] (65) at (3.25, -4.25) {\footnotesize$D_4$};
		\node [style=none] (66) at (-6.5, -4.25) {\footnotesize$\cdot$};
		\node [style=none] (67) at (-6.5, -5) {\footnotesize$\cdot$};
		\node [style=none] (68) at (-6.5, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (69) at (0, -4.25) {\footnotesize$\cdot$};
		\node [style=none] (70) at (0, -5) {\footnotesize$\cdot$};
		\node [style=none] (71) at (0, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (72) at (5.25, -2.75) {};
		\node [style=none] (73) at (5.25, -5.75) {};
		\node [style=none] (74) at (7.75, -2.75) {};
		\node [style=none] (75) at (7.75, -5.75) {};
		\node [style=none] (76) at (6.5, -4.25) {\footnotesize$\cdot$};
		\node [style=none] (77) at (6.5, -5) {\footnotesize$\cdot$};
		\node [style=none] (78) at (6.5, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (79) at (-5.875, -0.75) {};
		\node [style=none] (80) at (-5.875, -7.75) {};
		\node [style=none] (81) at (5.875, -7.75) {};
		\node [style=none] (82) at (5.875, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=new] (43.center) to (45.center);
		\draw [style=new] (44.center) to (46.center);
		\draw [style=pointilles] (51.center) to (54.center);
		\draw [style=pointilles] (54.center) to (53.center);
		\draw [style=pointilles] (53.center) to (52.center);
		\draw [style=pointilles] (52.center) to (51.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [style=new] (56.center) to (59.center);
		\draw [style=new] (60.center) to (62.center);
		\draw [style=new] (61.center) to (63.center);
		\draw [style=new] (72.center) to (74.center);
		\draw [style=new] (73.center) to (75.center);
		\draw [style=pointilles] (79.center) to (82.center);
		\draw [style=pointilles] (82.center) to (81.center);
		\draw [style=pointilles] (81.center) to (80.center);
		\draw [style=pointilles] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1puisD2D3.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (11, 1.5) {};
		\node [style=none] (8) at (11, -1.5) {};
		\node [style=none] (9) at (8.5, 1.5) {};
		\node [style=none] (12) at (8.5, -1.5) {};
		\node [style=none] (13) at (8.5, -1.5) {};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (23) at (4.5, -1.5) {};
		\node [style=none] (24) at (-8.5, 1.5) {};
		\node [style=none] (27) at (-8.5, -1.5) {};
		\node [style=none] (30) at (-11, 1.5) {};
		\node [style=none] (31) at (-11, -1.5) {};
		\node [style=none] (33) at (2, 1.5) {};
		\node [style=none] (34) at (2, -1.5) {};
		\node [style=boitePBS] (38) at (-6.5, 0) {\footnotesize$D_1$};
		\node [style=boitePBS] (39) at (0, 0) {\footnotesize$D_2$};
		\node [style=none] (40) at (9.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (40) at (9.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (9.75, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (41) at (3.25, 0) {\footnotesize$\cdot$};
		\node [style=none] (41) at (3.25, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (41) at (3.25, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (42) at (-9.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-9.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-9.75, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (43) at (-2, 1.5) {};
		\node [style=none] (44) at (-2, -1.5) {};
		\node [style=none] (45) at (-4.5, 1.5) {};
		\node [style=none] (46) at (-4.5, -1.5) {};
		\node [style=boitePBS] (47) at (6.5, 0) {\footnotesize$D_3$};
		\node [style=none] (48) at (-3.25, 0) {\footnotesize$\cdot$};
		\node [style=none] (49) at (-3.25, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (50) at (-3.25, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (9.125, 4) {};
		\node [style=none] (52) at (9.125, -4) {};
		\node [style=none] (53) at (-2.625, -4) {};
		\node [style=none] (54) at (-2.625, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (24.center) to (30.center);
		\draw [style=new] (27.center) to (31.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=new] (43.center) to (45.center);
		\draw [style=new] (44.center) to (46.center);
		\draw [style=pointilles] (51.center) to (54.center);
		\draw [style=pointilles] (54.center) to (53.center);
		\draw [style=pointilles] (53.center) to (52.center);
		\draw [style=pointilles] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1puissurD2surD3.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, -10) {};
		\node [style=none] (8) at (-4.5, -7) {};
		\node [style=none] (9) at (-2, -10) {};
		\node [style=none] (12) at (-2, -7) {};
		\node [style=none] (13) at (-2, -7) {};
		\node [style=none] (18) at (2, -10) {};
		\node [style=none] (23) at (2, -7) {};
		\node [style=none] (33) at (4.5, -10) {};
		\node [style=none] (34) at (4.5, -7) {};
		\node [style=boitePBS] (38) at (0, 8.5) {\footnotesize$D_1$};
		\node [style=none] (40) at (-3.25, -8.5) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-3.25, -7.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-3.25, -9.25) {\footnotesize$\cdot$};
		\node [style=none] (41) at (3.25, -8.5) {\footnotesize$\cdot$};
		\node [style=none] (41) at (3.25, -7.75) {\footnotesize$\cdot$};
		\node [style=none] (41) at (3.25, -9.25) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-2.625, -12.5) {};
		\node [style=none] (52) at (-2.625, 4) {};
		\node [style=none] (53) at (2.625, 4) {};
		\node [style=none] (54) at (2.625, -12.5) {};
		\node [style=none] (55) at (-4.5, -1.5) {};
		\node [style=none] (56) at (-4.5, 1.5) {};
		\node [style=none] (57) at (-2, -1.5) {};
		\node [style=none] (58) at (-2, 1.5) {};
		\node [style=none] (59) at (-2, 1.5) {};
		\node [style=none] (60) at (2, -1.5) {};
		\node [style=none] (61) at (2, 1.5) {};
		\node [style=none] (62) at (4.5, -1.5) {};
		\node [style=none] (63) at (4.5, 1.5) {};
		\node [style=boitePBS] (64) at (0, 0) {\footnotesize$D_2$};
		\node [style=none] (66) at (-3.25, 0) {\footnotesize$\cdot$};
		\node [style=none] (67) at (-3.25, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (68) at (-3.25, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (69) at (3.25, 0) {\footnotesize$\cdot$};
		\node [style=none] (70) at (3.25, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (71) at (3.25, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (72) at (-4.5, 7) {};
		\node [style=none] (73) at (-4.5, 10) {};
		\node [style=none] (74) at (-2, 7) {};
		\node [style=none] (75) at (-2, 10) {};
		\node [style=none] (76) at (-2, 10) {};
		\node [style=none] (77) at (2, 7) {};
		\node [style=none] (78) at (2, 10) {};
		\node [style=none] (79) at (4.5, 7) {};
		\node [style=none] (80) at (4.5, 10) {};
		\node [style=boitePBS] (81) at (0, -8.5) {\footnotesize$D_3$};
		\node [style=none] (82) at (-3.25, 8.5) {\footnotesize$\cdot$};
		\node [style=none] (83) at (-3.25, 9.25) {\footnotesize$\cdot$};
		\node [style=none] (84) at (-3.25, 7.75) {\footnotesize$\cdot$};
		\node [style=none] (85) at (3.25, 8.5) {\footnotesize$\cdot$};
		\node [style=none] (86) at (3.25, 9.25) {\footnotesize$\cdot$};
		\node [style=none] (87) at (3.25, 7.75) {\footnotesize$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=pointilles] (51.center) to (54.center);
		\draw [style=pointilles] (54.center) to (53.center);
		\draw [style=pointilles] (53.center) to (52.center);
		\draw [style=pointilles] (52.center) to (51.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [style=new] (56.center) to (59.center);
		\draw [style=new] (60.center) to (62.center);
		\draw [style=new] (61.center) to (63.center);
		\draw [style=new] (72.center) to (74.center);
		\draw [style=new] (73.center) to (76.center);
		\draw [style=new] (77.center) to (79.center);
		\draw [style=new] (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1puistraceD2.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7, 2.875) {};
		\node [style=none] (8) at (7, -0.125) {};
		\node [style=none] (9) at (2, 2.875) {};
		\node [style=none] (13) at (2, -0.125) {};
		\node [style=none] (40) at (4.5, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (40) at (4.5, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (40) at (4.5, 2.125) {\footnotesize$\cdot$};
		\node [style=none] (42) at (-2, 2.875) {};
		\node [style=none] (43) at (-2, -0.125) {};
		\node [style=none] (44) at (-5, 2.875) {};
		\node [style=none] (48) at (-5, -0.125) {};
		\node [style=none] (49) at (-3.5, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (50) at (-3.5, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-3.5, 2.125) {\footnotesize$\cdot$};
		\node [style=boitePBS, minimum height=0.9cm] (53) at (0, 0) {\footnotesize$D_2$};
		\node [style=boitePBS] (54) at (-7, 1.375) {\footnotesize$D_1$};
		\node [style=none] (63) at (-2, -2.875) {};
		\node [style=none] (65) at (-2.75, -2.875) {};
		\node [style=none] (69) at (-9, 2.875) {};
		\node [style=none] (70) at (-9, -0.125) {};
		\node [style=none] (71) at (-13.25, 2.875) {};
		\node [style=none] (72) at (-13.25, -0.125) {};
		\node [style=none] (73) at (-11.125, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (74) at (-11.125, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (75) at (-11.125, 2.125) {\footnotesize$\cdot$};
		\node [style=none] (78) at (-2.75, -5.625) {};
		\node [style=none] (84) at (2, -2.875) {};
		\node [style=none] (86) at (2.75, -2.875) {};
		\node [style=none] (92) at (2.75, -5.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (63.center) to (65.center);
		\draw [style=new] (69.center) to (71.center);
		\draw [style=new] (70.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (65.center) to (78.center);
		\draw [style=new] (84.center) to (86.center);
		\draw [bend left=90, looseness=1.50] (86.center) to (92.center);
		\draw (92.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1surD2puissurD3.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4.5, 10) {};
		\node [style=none] (8) at (-4.5, 7) {};
		\node [style=none] (9) at (-2, 10) {};
		\node [style=none] (12) at (-2, 7) {};
		\node [style=none] (13) at (-2, 7) {};
		\node [style=none] (18) at (2, 10) {};
		\node [style=none] (23) at (2, 7) {};
		\node [style=none] (33) at (4.5, 10) {};
		\node [style=none] (34) at (4.5, 7) {};
		\node [style=boitePBS] (38) at (0, 8.5) {\footnotesize$D_1$};
		\node [style=none] (40) at (-3.25, 8.5) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-3.25, 7.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-3.25, 9.25) {\footnotesize$\cdot$};
		\node [style=none] (41) at (3.25, 8.5) {\footnotesize$\cdot$};
		\node [style=none] (41) at (3.25, 7.75) {\footnotesize$\cdot$};
		\node [style=none] (41) at (3.25, 9.25) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-2.625, 12.5) {};
		\node [style=none] (52) at (-2.625, -4) {};
		\node [style=none] (53) at (2.625, -4) {};
		\node [style=none] (54) at (2.625, 12.5) {};
		\node [style=none] (55) at (-4.5, 1.5) {};
		\node [style=none] (56) at (-4.5, -1.5) {};
		\node [style=none] (57) at (-2, 1.5) {};
		\node [style=none] (58) at (-2, -1.5) {};
		\node [style=none] (59) at (-2, -1.5) {};
		\node [style=none] (60) at (2, 1.5) {};
		\node [style=none] (61) at (2, -1.5) {};
		\node [style=none] (62) at (4.5, 1.5) {};
		\node [style=none] (63) at (4.5, -1.5) {};
		\node [style=boitePBS] (64) at (0, 0) {\footnotesize$D_2$};
		\node [style=none] (66) at (-3.25, 0) {\footnotesize$\cdot$};
		\node [style=none] (67) at (-3.25, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (68) at (-3.25, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (69) at (3.25, 0) {\footnotesize$\cdot$};
		\node [style=none] (70) at (3.25, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (71) at (3.25, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (72) at (-4.5, -7) {};
		\node [style=none] (73) at (-4.5, -10) {};
		\node [style=none] (74) at (-2, -7) {};
		\node [style=none] (75) at (-2, -10) {};
		\node [style=none] (76) at (-2, -10) {};
		\node [style=none] (77) at (2, -7) {};
		\node [style=none] (78) at (2, -10) {};
		\node [style=none] (79) at (4.5, -7) {};
		\node [style=none] (80) at (4.5, -10) {};
		\node [style=boitePBS] (81) at (0, -8.5) {\footnotesize$D_3$};
		\node [style=none] (82) at (-3.25, -8.5) {\footnotesize$\cdot$};
		\node [style=none] (83) at (-3.25, -9.25) {\footnotesize$\cdot$};
		\node [style=none] (84) at (-3.25, -7.75) {\footnotesize$\cdot$};
		\node [style=none] (85) at (3.25, -8.5) {\footnotesize$\cdot$};
		\node [style=none] (86) at (3.25, -9.25) {\footnotesize$\cdot$};
		\node [style=none] (87) at (3.25, -7.75) {\footnotesize$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=pointilles] (51.center) to (54.center);
		\draw [style=pointilles] (54.center) to (53.center);
		\draw [style=pointilles] (53.center) to (52.center);
		\draw [style=pointilles] (52.center) to (51.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [style=new] (56.center) to (59.center);
		\draw [style=new] (60.center) to (62.center);
		\draw [style=new] (61.center) to (63.center);
		\draw [style=new] (72.center) to (74.center);
		\draw [style=new] (73.center) to (76.center);
		\draw [style=new] (77.center) to (79.center);
		\draw [style=new] (78.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1surD3puisD2surD4.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7.75, 5.75) {};
		\node [style=none] (8) at (-7.75, 2.75) {};
		\node [style=none] (9) at (-5.25, 5.75) {};
		\node [style=none] (12) at (-5.25, 2.75) {};
		\node [style=none] (13) at (-5.25, 2.75) {};
		\node [style=none] (18) at (-1.25, 5.75) {};
		\node [style=none] (23) at (-1.25, 2.75) {};
		\node [style=none] (33) at (1.25, 5.75) {};
		\node [style=none] (34) at (1.25, 2.75) {};
		\node [style=boitePBS] (38) at (-3.25, 4.25) {\footnotesize$D_1$};
		\node [style=boitePBS] (39) at (3.25, 4.25) {\footnotesize$D_2$};
		\node [style=none] (40) at (-6.5, 4.25) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-6.5, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-6.5, 5) {\footnotesize$\cdot$};
		\node [style=none] (41) at (0, 4.25) {\footnotesize$\cdot$};
		\node [style=none] (41) at (0, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (41) at (0, 5) {\footnotesize$\cdot$};
		\node [style=none] (43) at (5.25, 5.75) {};
		\node [style=none] (44) at (5.25, 2.75) {};
		\node [style=none] (45) at (7.75, 5.75) {};
		\node [style=none] (46) at (7.75, 2.75) {};
		\node [style=none] (48) at (6.5, 4.25) {\footnotesize$\cdot$};
		\node [style=none] (49) at (6.5, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (50) at (6.5, 5) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-5.625, 8) {};
		\node [style=none] (52) at (-5.625, -8) {};
		\node [style=none] (53) at (-0.875, -8) {};
		\node [style=none] (54) at (-0.875, 8) {};
		\node [style=none] (55) at (-7.75, -2.75) {};
		\node [style=none] (56) at (-7.75, -5.75) {};
		\node [style=none] (57) at (-5.25, -2.75) {};
		\node [style=none] (58) at (-5.25, -5.75) {};
		\node [style=none] (59) at (-5.25, -5.75) {};
		\node [style=none] (60) at (-1.25, -2.75) {};
		\node [style=none] (61) at (-1.25, -5.75) {};
		\node [style=none] (62) at (1.25, -2.75) {};
		\node [style=none] (63) at (1.25, -5.75) {};
		\node [style=boitePBS] (64) at (-3.25, -4.25) {\footnotesize$D_3$};
		\node [style=boitePBS] (65) at (3.25, -4.25) {\footnotesize$D_4$};
		\node [style=none] (66) at (-6.5, -4.25) {\footnotesize$\cdot$};
		\node [style=none] (67) at (-6.5, -5) {\footnotesize$\cdot$};
		\node [style=none] (68) at (-6.5, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (69) at (0, -4.25) {\footnotesize$\cdot$};
		\node [style=none] (70) at (0, -5) {\footnotesize$\cdot$};
		\node [style=none] (71) at (0, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (72) at (5.25, -2.75) {};
		\node [style=none] (73) at (5.25, -5.75) {};
		\node [style=none] (74) at (7.75, -2.75) {};
		\node [style=none] (75) at (7.75, -5.75) {};
		\node [style=none] (76) at (6.5, -4.25) {\footnotesize$\cdot$};
		\node [style=none] (77) at (6.5, -5) {\footnotesize$\cdot$};
		\node [style=none] (78) at (6.5, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (79) at (0.875, 8) {};
		\node [style=none] (80) at (0.875, -8) {};
		\node [style=none] (81) at (5.625, -8) {};
		\node [style=none] (82) at (5.625, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
		\draw [style=new] (43.center) to (45.center);
		\draw [style=new] (44.center) to (46.center);
		\draw [style=pointilles] (51.center) to (54.center);
		\draw [style=pointilles] (54.center) to (53.center);
		\draw [style=pointilles] (53.center) to (52.center);
		\draw [style=pointilles] (52.center) to (51.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [style=new] (56.center) to (59.center);
		\draw [style=new] (60.center) to (62.center);
		\draw [style=new] (61.center) to (63.center);
		\draw [style=new] (72.center) to (74.center);
		\draw [style=new] (73.center) to (75.center);
		\draw [style=pointilles] (79.center) to (82.center);
		\draw [style=pointilles] (82.center) to (81.center);
		\draw [style=pointilles] (81.center) to (80.center);
		\draw [style=pointilles] (80.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/D1surtraceD2.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6, -1) {};
		\node [style=none] (8) at (6, -4) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (13) at (2, -4) {};
		\node [style=none] (40) at (4, -2.5) {\footnotesize$\cdot$};
		\node [style=none] (40) at (4, -3.25) {\footnotesize$\cdot$};
		\node [style=none] (40) at (4, -1.75) {\footnotesize$\cdot$};
		\node [style=boitePBS, minimum height=0.9cm] (53) at (0, -3.875) {\footnotesize$D_2$};
		\node [style=boitePBS] (54) at (0, 5.25) {\footnotesize$D_1$};
		\node [style=none] (63) at (-2, -6.75) {};
		\node [style=none] (65) at (-3, -6.75) {};
		\node [style=none] (69) at (-2, -1) {};
		\node [style=none] (70) at (-2, -4) {};
		\node [style=none] (71) at (-6, -1) {};
		\node [style=none] (72) at (-6, -4) {};
		\node [style=none] (73) at (-4, -2.5) {\footnotesize$\cdot$};
		\node [style=none] (74) at (-4, -3.25) {\footnotesize$\cdot$};
		\node [style=none] (75) at (-4, -1.75) {\footnotesize$\cdot$};
		\node [style=none] (78) at (-3, -10) {};
		\node [style=none] (84) at (2, -6.75) {};
		\node [style=none] (86) at (3, -6.75) {};
		\node [style=none] (92) at (3, -10) {};
		\node [style=none] (97) at (6, 6.75) {};
		\node [style=none] (98) at (6, 3.75) {};
		\node [style=none] (99) at (2, 6.75) {};
		\node [style=none] (100) at (2, 3.75) {};
		\node [style=none] (101) at (4, 5.25) {\footnotesize$\cdot$};
		\node [style=none] (102) at (4, 4.5) {\footnotesize$\cdot$};
		\node [style=none] (103) at (4, 6) {\footnotesize$\cdot$};
		\node [style=none] (104) at (-2, 6.75) {};
		\node [style=none] (105) at (-2, 3.75) {};
		\node [style=none] (106) at (-6, 6.75) {};
		\node [style=none] (107) at (-6, 3.75) {};
		\node [style=none] (108) at (-4, 5.25) {\footnotesize$\cdot$};
		\node [style=none] (109) at (-4, 4.5) {\footnotesize$\cdot$};
		\node [style=none] (110) at (-4, 6) {\footnotesize$\cdot$};
		\node [style=none] (111) at (-2.75, 1.25) {};
		\node [style=none] (112) at (2.75, 1.25) {};
		\node [style=none] (113) at (2.75, -9) {};
		\node [style=none] (114) at (-2.75, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (63.center) to (65.center);
		\draw [style=new] (69.center) to (71.center);
		\draw [style=new] (70.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (65.center) to (78.center);
		\draw [style=new] (84.center) to (86.center);
		\draw [bend left=90, looseness=1.50] (86.center) to (92.center);
		\draw (92.center) to (78.center);
		\draw [style=new] (97.center) to (99.center);
		\draw [style=new] (98.center) to (100.center);
		\draw [style=new] (104.center) to (106.center);
		\draw [style=new] (105.center) to (107.center);
		\draw [style=pointilles] (111.center) to (112.center);
		\draw [style=pointilles] (112.center) to (113.center);
		\draw [style=pointilles] (113.center) to (114.center);
		\draw [style=pointilles] (114.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Didmultifils.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (40) at (-2.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2, 1.5) {};
		\node [style=none] (43) at (2, -1.5) {};
		\node [style=none] (44) at (9, 1.5) {};
		\node [style=none] (48) at (9, -1.5) {};
		\node [style=none] (49) at (5.5, 0) {\footnotesize$\cdot$};
		\node [style=none] (50) at (5.5, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (5.5, 0.75) {\footnotesize$\cdot$};
		\node [style=boitePBS] (53) at (0, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Dsurdiagrammevide-s.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 1.25) {};
		\node [style=none] (8) at (-3.5, 4.25) {};
		\node [style=none] (9) at (-2, 1.25) {};
		\node [style=none] (13) at (-2, 4.25) {};
		\node [style=none] (40) at (-2.75, 2.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, 2) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2, 1.25) {};
		\node [style=none] (43) at (2, 4.25) {};
		\node [style=none] (44) at (3.5, 1.25) {};
		\node [style=none] (48) at (3.5, 4.25) {};
		\node [style=none] (49) at (2.75, 2.75) {\footnotesize$\cdot$};
		\node [style=none] (50) at (2.75, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (51) at (2.75, 2) {\footnotesize$\cdot$};
		\node [style=boitePBS] (53) at (0, 2.75) {$D$};
		\node [style=msdiagrammevide] (54) at (0, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Dswap1n.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-8, -1) {};
		\node [style=none] (8) at (-8, -4) {};
		\node [style=none] (9) at (-6.5, -1) {};
		\node [style=none] (13) at (-6.5, -4) {};
		\node [style=none] (40) at (-7.25, -2.5) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-7.25, -3.25) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-7.25, -1.75) {\footnotesize$\cdot$};
		\node [style=none] (42) at (-2.5, -1) {};
		\node [style=none] (43) at (-2.5, -4) {};
		\node [style=none] (44) at (-1.25, -1) {};
		\node [style=none] (48) at (-0.75, -4) {};
		\node [style=none] (49) at (-1.75, -2.5) {\footnotesize$\cdot$};
		\node [style=none] (50) at (-1.75, -3.25) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-1.75, -1.75) {\footnotesize$\cdot$};
		\node [style=boitePBS] (53) at (-4.5, -2.5) {$D$};
		\node [style=none] (54) at (5.5, 4) {};
		\node [style=none] (55) at (6, 1) {};
		\node [style=none] (56) at (7.75, 4) {};
		\node [style=none] (57) at (7.75, 1) {};
		\node [style=none] (58) at (6.75, 2.5) {\footnotesize$\cdot$};
		\node [style=none] (59) at (6.75, 1.75) {\footnotesize$\cdot$};
		\node [style=none] (60) at (6.75, 3.25) {\footnotesize$\cdot$};
		\node [style=none] (61) at (-8, 4) {};
		\node [style=none] (62) at (-1, 4) {};
		\node [style=none] (63) at (5.75, -4) {};
		\node [style=none] (64) at (7.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (54.center) to (56.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [in=180, out=0] (44.center) to (54.center);
		\draw [in=180, out=0] (48.center) to (55.center);
		\draw (61.center) to (62.center);
		\draw [in=180, out=0] (62.center) to (63.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FU_DG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.625, 0.575) {};
		\node [style=none] (1) at (0.625, 0.575) {};
		\node [style=none] (2) at (-0.625, -0.575) {};
		\node [style=none] (3) at (0.625, -0.575) {};
		\node [style=none] (4) at (-1.325, 0.325) {};
		\node [style=none] (5) at (1.325, 0.325) {};
		\node [style=none] (6) at (0.625, 0.325) {};
		\node [style=none] (7) at (-0.625, 0.325) {};
		\node [style=none] (8) at (0, 0) {\footnotesize $U_{D'}^{\mathcal G}$};
		\node [style=none] (9) at (-0.625, -0.325) {};
		\node [style=none] (10) at (0.625, -0.325) {};
		\node [style=none] (11) at (1.075, -0.325) {};
		\node [style=none] (12) at (-1.075, -0.325) {};
		\node [style=none] (13) at (-1.675, -0.325) {\footnotesize $\ket {\varepsilon_{\mathcal G}}$};
		\node [style=none] (14) at (1.075, -0.575) {};
		\node [style=none] (15) at (1.05, -0.325) {};
		\node [style=none] (16) at (1.2, -0.475) {};
		\node [style=none] (17) at (1.35, -0.225) {};
		\node [style=none] (18) at (1.075, 0) {};
		\node [style=none] (19) at (1.35, -0.425) {};
		\node [style=none] (20) at (1.2, -0.175) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (14.center);
		\draw (20.center) to (16.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FU_D_p.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.325, 0.325) {};
		\node [style=none] (5) at (1.325, 0.325) {};
		\node [style=none] (6) at (0.375, 0.325) {};
		\node [style=none] (7) at (-0.375, 0.325) {};
		\node [style=none] (9) at (-0.375, -0.325) {};
		\node [style=none] (10) at (0.375, -0.325) {};
		\node [style=none] (11) at (1.275, -0.325) {};
		\node [style=none] (12) at (-1.075, -0.325) {};
		\node [style=none] (13) at (-1.575, -0.325) {\footnotesize $\ket {\varepsilon}$};
		\node [style=none] (14) at (1.275, -0.575) {};
		\node [style=none] (15) at (1.25, -0.325) {};
		\node [style=none] (16) at (1.4, -0.475) {};
		\node [style=none] (17) at (1.55, -0.225) {};
		\node [style=none] (18) at (1.275, 0) {};
		\node [style=none] (19) at (1.55, -0.425) {};
		\node [style=none] (20) at (1.4, -0.175) {};
		\node [style=none] (21) at (-1.15, 0.625) {\tiny $\H$};
		\node [style=boite15] (22) at (0.05, 0) {$U$};
		\node [style=none] (23) at (1, 0.625) {\tiny $\H$};
		\node [style=none] (24) at (0.9, -0.075) {\tiny $\E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (14.center);
		\draw (20.center) to (16.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FU_L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.325, 0.425) {};
		\node [style=none] (5) at (1.325, 0.425) {};
		\node [style=none] (6) at (0.375, 0.425) {};
		\node [style=none] (7) at (-0.375, 0.425) {};
		\node [style=none] (9) at (-0.375, -0.425) {};
		\node [style=none] (10) at (0.375, -0.425) {};
		\node [style=none] (11) at (1.075, -0.425) {};
		\node [style=none] (12) at (-1.075, -0.425) {};
		\node [style=none] (13) at (-1.65, -0.425) {$\ket {\varepsilon}$ };
		\node [style=none] (14) at (1.075, -0.675) {};
		\node [style=none] (15) at (1.05, -0.425) {};
		\node [style=none] (16) at (1.2, -0.575) {};
		\node [style=none] (17) at (1.35, -0.325) {};
		\node [style=none] (18) at (1.075, -0.175) {};
		\node [style=none] (19) at (1.35, -0.525) {};
		\node [style=none] (20) at (1.2, -0.275) {};
		\node [style=boite15] (21) at (0, 0) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (14.center);
		\draw (20.center) to (16.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/FU_R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.325, 0.425) {};
		\node [style=none] (5) at (1.325, 0.425) {};
		\node [style=none] (6) at (0.375, 0.425) {};
		\node [style=none] (7) at (-0.375, 0.425) {};
		\node [style=none] (9) at (-0.375, -0.425) {};
		\node [style=none] (10) at (0.375, -0.425) {};
		\node [style=none] (11) at (1.075, -0.425) {};
		\node [style=none] (12) at (-1.075, -0.425) {};
		\node [style=none] (13) at (-1.65, -0.425) {$\ket {\varepsilon'}$ };
		\node [style=none] (14) at (1.075, -0.675) {};
		\node [style=none] (15) at (1.05, -0.425) {};
		\node [style=none] (16) at (1.2, -0.575) {};
		\node [style=none] (17) at (1.35, -0.325) {};
		\node [style=none] (18) at (1.075, -0.175) {};
		\node [style=none] (19) at (1.35, -0.525) {};
		\node [style=none] (20) at (1.2, -0.275) {};
		\node [style=boite15] (21) at (0, 0) {$U'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (18.center) to (14.center);
		\draw (20.center) to (16.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HECuprimerhou.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (3.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.875, 0) {$V^{\mathcal F}_u$};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=boite2] (10) at (0, 0.5) {$\rho$};
		\node [style=none] (11) at (1.125, -0.5) {$\ket {\varepsilon_{\mathcal F}}$};
		\node [style=none] (12) at (-1.125, -0.5) {$\bra {\varepsilon_{\mathcal F}}$};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-3.75, 0.75) {};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (-3.75, -0.75) {};
		\node [style=none] (17) at (-1.75, -0.5) {};
		\node [style=none] (18) at (-3.75, 0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-3, 0) {${V^{\mathcal F}_{u'}}^\dag$};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-3.75, -0.5) {};
		\node [style=none] (23) at (-4.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 0.5) {};
		\node [style=none] (25) at (4, 0.5) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (27) at (4.5, -0.5) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (28) at (4.5, 0.5) {{\tiny ${\cal H}$}};
		\node [style=none] (29) at (-4.75, -0.5) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (30) at (-4.75, 0.5) {{\tiny ${\cal H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (10) to (8.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (19.center);
		\draw (21.center) to (10);
		\draw (23.center) to (22.center);
		\draw (24.center) to (18.center);
		\draw (5.center) to (25.center);
		\draw (9.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HECurhou.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (3.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.875, 0) {$V^{\mathcal F}_u$};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=boite2] (10) at (0, 0.5) {$\rho$};
		\node [style=none] (11) at (1.125, -0.5) {$\ket {\varepsilon_{\mathcal F}}$};
		\node [style=none] (12) at (-1.125, -0.5) {$\bra {\varepsilon_{\mathcal F}}$};
		\node [style=none] (13) at (-2.25, 0.75) {};
		\node [style=none] (14) at (-3.75, 0.75) {};
		\node [style=none] (15) at (-2.25, -0.75) {};
		\node [style=none] (16) at (-3.75, -0.75) {};
		\node [style=none] (17) at (-1.75, -0.5) {};
		\node [style=none] (18) at (-3.75, 0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-3, 0) {${V^{\mathcal F}_{u}}^\dag$};
		\node [style=none] (21) at (-2.25, 0.5) {};
		\node [style=none] (22) at (-3.75, -0.5) {};
		\node [style=none] (23) at (-4.25, -0.5) {};
		\node [style=none] (24) at (-4.25, 0.5) {};
		\node [style=none] (25) at (4, 0.5) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (27) at (4.5, -0.5) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (28) at (4.5, 0.5) {{\tiny ${\cal H}$}};
		\node [style=none] (29) at (-4.75, -0.5) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (30) at (-4.75, 0.5) {{\tiny ${\cal H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (10) to (8.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (19.center);
		\draw (21.center) to (10);
		\draw (23.center) to (22.center);
		\draw (24.center) to (18.center);
		\draw (5.center) to (25.center);
		\draw (9.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HECwcprimepprimerhou.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 0.75) {};
		\node [style=none] (1) at (3.5, 0.75) {};
		\node [style=none] (2) at (2.25, -0.75) {};
		\node [style=none] (3) at (3.5, -0.75) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (2.25, -0.5) {};
		\node [style=none] (7) at (2.875, 0) {$V^{\mathcal F}_u$};
		\node [style=none] (8) at (2.25, 0.5) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=boite2] (10) at (0, 0.5) {$\rho$};
		\node [style=none] (11) at (1.125, -0.5) {$\ket {\varepsilon_{\mathcal F}}$};
		\node [style=none] (12) at (-1.125, -0.5) {$\bra {\varepsilon_{\mathcal F}}$};
		\node [style=none] (17) at (-1.75, -0.5) {};
		\node [style=none] (23) at (-4.75, -0.5) {};
		\node [style=none] (24) at (-4.75, 0.5) {};
		\node [style=none] (25) at (4, 0.5) {};
		\node [style=none] (26) at (4, -0.5) {};
		\node [style=none] (27) at (4.5, -0.5) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (28) at (4.5, 0.5) {{\tiny ${\cal H}$}};
		\node [style=none] (29) at (-5.25, -0.5) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (30) at (-5.25, 0.5) {{\tiny ${\cal H}$}};
		\node [style=none] (31) at (-4.25, -0.75) {};
		\node [style=none] (32) at (-2.25, -0.75) {};
		\node [style=none] (33) at (-4.25, 0.75) {};
		\node [style=none] (34) at (-2.25, 0.75) {};
		\node [style=none] (35) at (-2.25, -0.5) {};
		\node [style=none] (36) at (-4.25, -0.5) {};
		\node [style=none] (37) at (-4.25, 0.5) {};
		\node [style=none] (38) at (-2.25, 0.5) {};
		\node [style=none] (39) at (-3.25, 0) {$\!\!\!{V^\F_{\changelargeur{w^D_{c'\!,p'}}{}}}^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (6.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (6.center);
		\draw (10) to (8.center);
		\draw (5.center) to (25.center);
		\draw (9.center) to (26.center);
		\draw (36.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (24.center) to (37.center);
		\draw (23.center) to (36.center);
		\draw (35.center) to (17.center);
		\draw (38.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HEEFUUVtrace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-3.25, 0) {};
		\node [style=none] (44) at (-2.5, 1) {};
		\node [style=none] (55) at (-3, 0.25) {};
		\node [style=none] (56) at (-2, 0.25) {};
		\node [style=none] (57) at (-3, -1.25) {};
		\node [style=none] (58) at (-2, -1.25) {};
		\node [style=none] (60) at (-1.75, 0) {};
		\node [style=none] (61) at (-2, 0) {};
		\node [style=none] (62) at (-3, 0) {};
		\node [style=none] (63) at (-2.5, -0.5) {$U$};
		\node [style=none] (64) at (-3, -1) {};
		\node [style=none] (65) at (-2, -1) {};
		\node [style=none] (66) at (-0.5, -1) {};
		\node [style=none] (68) at (0.5, 0.25) {};
		\node [style=none] (69) at (-0.75, 0) {};
		\node [style=none] (70) at (0.5, 0) {};
		\node [style=none] (71) at (-0.5, 0.25) {};
		\node [style=none] (72) at (0.5, -1) {};
		\node [style=none] (73) at (0.5, -1.25) {};
		\node [style=none] (74) at (-0.5, 0) {};
		\node [style=none] (75) at (0, -0.5) {$U$};
		\node [style=none] (76) at (-0.5, -1.25) {};
		\node [style=none] (78) at (-1.75, 1) {};
		\node [style=none] (79) at (-0.75, 1) {};
		\node [style=none] (80) at (0.75, 0) {};
		\node [style=none] (81) at (1.75, 0) {};
		\node [style=none] (82) at (0.75, 1) {};
		\node [style=none] (83) at (1.75, 1) {};
		\node [style=none] (86) at (2, -1) {};
		\node [style=none] (87) at (3, 0.25) {};
		\node [style=none] (88) at (3, 0) {};
		\node [style=none] (89) at (2, 0.25) {};
		\node [style=none] (90) at (3, -1) {};
		\node [style=none] (91) at (3, -1.25) {};
		\node [style=none] (92) at (2, 0) {};
		\node [style=none] (93) at (2.5, -0.5) {$V$};
		\node [style=none] (94) at (2, -1.25) {};
		\node [style=none] (117) at (3.75, 0) {};
		\node [style=none] (120) at (5.75, 1) {};
		\node [style=none] (143) at (-3.25, -1) {};
		\node [style=none] (144) at (-5.5, 0) {{\tiny ${\cal E}$}};
		\node [style=none] (145) at (-5.5, -1) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (146) at (-5.5, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (147) at (-3.25, -2) {};
		\node [style=none] (148) at (0.75, -2) {};
		\node [style=none] (149) at (1.75, -2) {};
		\node [style=none] (150) at (0.75, -1) {};
		\node [style=none] (151) at (1.75, -1) {};
		\node [style=none] (154) at (3.25, -2) {};
		\node [style=none] (155) at (4.25, -2) {};
		\node [style=none] (156) at (3.25, -1) {};
		\node [style=none] (157) at (4.25, -1) {};
		\node [style=none] (158) at (5.5, -1) {};
		\node [style=none] (159) at (5.5, 0) {};
		\node [style=none] (162) at (-4.75, 1) {};
		\node [style=none] (163) at (-4.75, 0) {};
		\node [style=none] (164) at (-4.75, -1) {};
		\node [style=none] (165) at (-5, 1) {};
		\node [style=none] (166) at (-5, 0) {};
		\node [style=none] (167) at (-5, -1) {};
		\node [style=none] (168) at (5.75, -1) {};
		\node [style=none] (169) at (5.75, 0) {};
		\node [style=none] (170) at (4, -3) {};
		\node [style=none] (171) at (-2.75, -3) {};
		\node [style=none] (172) at (6.25, 0) {{\tiny ${\cal E}$}};
		\node [style=none] (173) at (6.25, -1) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (174) at (6.25, 1) {{\tiny ${\cal H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (65.center) to (66.center);
		\draw (69.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (68.center) to (73.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw [in=180, out=0] (78.center) to (69.center);
		\draw [in=-180, out=0] (60.center) to (79.center);
		\draw [in=180, out=0] (82.center) to (81.center);
		\draw [in=-180, out=0] (80.center) to (83.center);
		\draw (70.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (42.center) to (62.center);
		\draw (44.center) to (78.center);
		\draw (92.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (92.center);
		\draw (88.center) to (117.center);
		\draw (83.center) to (120.center);
		\draw (143.center) to (64.center);
		\draw [in=180, out=0] (150.center) to (149.center);
		\draw [in=-180, out=0] (148.center) to (151.center);
		\draw (147.center) to (148.center);
		\draw (72.center) to (150.center);
		\draw (151.center) to (86.center);
		\draw [in=180, out=0] (156.center) to (155.center);
		\draw [in=-180, out=0] (154.center) to (157.center);
		\draw [in=180, out=0] (155.center) to (158.center);
		\draw (90.center) to (156.center);
		\draw (149.center) to (154.center);
		\draw [in=180, out=0] (157.center) to (159.center);
		\draw [in=180, out=0] (162.center) to (42.center);
		\draw [in=180, out=0] (163.center) to (143.center);
		\draw [in=180, out=0] (164.center) to (147.center);
		\draw (165.center) to (162.center);
		\draw (166.center) to (163.center);
		\draw (167.center) to (164.center);
		\draw (159.center) to (169.center);
		\draw (158.center) to (168.center);
		\draw [in=0, out=0, looseness=1.25] (117.center) to (170.center);
		\draw [in=-180, out=180, looseness=1.25] (171.center) to (44.center);
		\draw (170.center) to (171.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HEEFUVU.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-3.5, 0) {};
		\node [style=none] (44) at (-3.5, -1) {};
		\node [style=none] (55) at (-3, -0.25) {};
		\node [style=none] (56) at (-2, -0.25) {};
		\node [style=none] (57) at (-3, 1.25) {};
		\node [style=none] (58) at (-2, 1.25) {};
		\node [style=none] (60) at (-1.75, 0) {};
		\node [style=none] (61) at (-2, 0) {};
		\node [style=none] (62) at (-3, 0) {};
		\node [style=none] (63) at (-2.5, 0.5) {$U$};
		\node [style=none] (64) at (-3, 1) {};
		\node [style=none] (65) at (-2, 1) {};
		\node [style=none] (66) at (-0.5, 1) {};
		\node [style=none] (68) at (0.5, -0.25) {};
		\node [style=none] (69) at (-0.75, 0) {};
		\node [style=none] (70) at (0.5, 0) {};
		\node [style=none] (71) at (-0.5, -0.25) {};
		\node [style=none] (72) at (0.5, 1) {};
		\node [style=none] (73) at (0.5, 1.25) {};
		\node [style=none] (74) at (-0.5, 0) {};
		\node [style=none] (75) at (0, 0.5) {$V$};
		\node [style=none] (76) at (-0.5, 1.25) {};
		\node [style=none] (78) at (-1.75, -1) {};
		\node [style=none] (79) at (-0.75, -1) {};
		\node [style=none] (80) at (0.75, 0) {};
		\node [style=none] (81) at (1.75, 0) {};
		\node [style=none] (82) at (0.75, -1) {};
		\node [style=none] (83) at (1.75, -1) {};
		\node [style=none] (86) at (2, 1) {};
		\node [style=none] (87) at (3, -0.25) {};
		\node [style=none] (88) at (3, 0) {};
		\node [style=none] (89) at (2, -0.25) {};
		\node [style=none] (90) at (3, 1) {};
		\node [style=none] (91) at (3, 1.25) {};
		\node [style=none] (92) at (2, 0) {};
		\node [style=none] (93) at (2.5, 0.5) {$U$};
		\node [style=none] (94) at (2, 1.25) {};
		\node [style=none] (101) at (3.5, 1) {};
		\node [style=none] (117) at (3.5, 0) {};
		\node [style=none] (120) at (3.5, -1) {};
		\node [style=none] (143) at (-3.5, 1) {};
		\node [style=none] (144) at (-4, 0) {{\tiny ${\cal E}$}};
		\node [style=none] (145) at (-4, -1) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (146) at (-4, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (147) at (4, 0) {{\tiny ${\cal E}$}};
		\node [style=none] (148) at (4, -1) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (149) at (4, 1) {{\tiny ${\cal H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (62.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (65.center) to (66.center);
		\draw (69.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (68.center) to (73.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw [in=-180, out=0] (78.center) to (69.center);
		\draw [in=180, out=0] (60.center) to (79.center);
		\draw [in=-180, out=0] (82.center) to (81.center);
		\draw [in=180, out=0] (80.center) to (83.center);
		\draw (70.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (42.center) to (62.center);
		\draw (44.center) to (78.center);
		\draw (92.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (92.center);
		\draw (72.center) to (86.center);
		\draw (90.center) to (101.center);
		\draw (88.center) to (117.center);
		\draw (83.center) to (120.center);
		\draw (143.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HEFHwcprimepprimerhou.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.25) {};
		\node [style=none] (1) at (3.5, -0.25) {};
		\node [style=none] (2) at (2.25, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (2.875, 0.5) {$V^{\mathcal F}_u$};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=boite2] (12) at (0, 1) {$\rho$};
		\node [style=none] (13) at (1.125, 0) {$\ket {\varepsilon_{\mathcal F}}$};
		\node [style=none] (103) at (-1.125, 0) {$\bra {\varepsilon_{\mathcal F}}$};
		\node [style=none] (105) at (-4.25, -0.25) {};
		\node [style=none] (106) at (-2.25, -0.25) {};
		\node [style=none] (107) at (-4.25, 1.25) {};
		\node [style=none] (108) at (-2.25, 1.25) {};
		\node [style=none] (109) at (-2.25, 0) {};
		\node [style=none] (110) at (-4.25, 0) {};
		\node [style=none] (112) at (-4.25, 1) {};
		\node [style=none] (113) at (-2.25, 1) {};
		\node [style=none] (114) at (-1.75, 0) {};
		\node [style=none] (115) at (-4.75, 1) {};
		\node [style=none] (116) at (-4.75, 0) {};
		\node [style=none] (134) at (-5.25, 0) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (135) at (-5.25, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (137) at (5.25, 0) {};
		\node [style=none] (138) at (5.25, 1) {};
		\node [style=none] (191) at (4, 1) {};
		\node [style=none] (194) at (3.5, 1) {};
		\node [style=none] (201) at (5.25, -1) {};
		\node [style=none] (203) at (3.75, -1) {};
		\node [style=none] (204) at (-4.75, -1) {};
		\node [style=none] (207) at (-3.25, 0.5) {$\!\!\!{V^{\mathcal F}_{\changelargeur{w^D_{c'\!,p'}}{}}}^\dag$};
		\node [style=none] (208) at (-5.25, -1) {{\tiny ${\cal H}$}};
		\node [style=none] (209) at (5.75, 1) {};
		\node [style=none] (210) at (5.75, 0) {};
		\node [style=none] (211) at (5.75, -1) {};
		\node [style=none] (212) at (6.25, -1) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (213) at (6.25, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (214) at (6.25, 0) {{\tiny ${\cal H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12) to (9.center);
		\draw (110.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (110.center);
		\draw (113.center) to (12);
		\draw (109.center) to (114.center);
		\draw (115.center) to (112.center);
		\draw (116.center) to (110.center);
		\draw [in=180, out=0] (191.center) to (137.center);
		\draw (194.center) to (191.center);
		\draw [in=180, out=0] (5.center) to (201.center);
		\draw [in=180, out=0, looseness=0.75] (203.center) to (138.center);
		\draw (203.center) to (204.center);
		\draw (138.center) to (209.center);
		\draw (137.center) to (210.center);
		\draw (201.center) to (211.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HHEFHsigmauu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (142) at (-1.25, 1) {};
		\node [style=none] (200) at (2.75, 1) {};
		\node [style=none] (201) at (2.75, 2) {};
		\node [style=none] (250) at (1.5, 2) {};
		\node [style=none] (255) at (-2.75, 1) {};
		\node [style=none] (256) at (-2.75, 2) {};
		\node [style=none] (294) at (-3, -1) {};
		\node [style=none] (305) at (-1.5, 2) {};
		\node [style=none] (315) at (0.5, -1) {};
		\node [style=none] (316) at (0.5, -2) {};
		\node [style=none] (317) at (-0.5, -1) {};
		\node [style=none] (318) at (-0.5, -2) {};
		\node [style=none] (323) at (-1.25, -1) {};
		\node [style=none] (324) at (1.25, -1) {};
		\node [style=none] (332) at (-1.25, 1) {};
		\node [style=none] (333) at (3, -1) {};
		\node [style=none] (336) at (1, 1) {};
		\node [style=none] (337) at (-1, 1) {};
		\node [style=none] (338) at (1, 2) {};
		\node [style=none] (339) at (1, 1) {};
		\node [style=none] (340) at (-1, 2) {};
		\node [style=none] (341) at (1, 0.75) {};
		\node [style=none] (342) at (-1, 0.75) {};
		\node [style=none] (343) at (1, 2.25) {};
		\node [style=none] (344) at (0, 1.5) {$\sigma_{u,u}$};
		\node [style=none] (345) at (-1, 2.25) {};
		\node [style=none] (346) at (3.5, 2) {};
		\node [style=none] (347) at (3.5, 1) {};
		\node [style=none] (348) at (3.5, -1) {};
		\node [style=none] (349) at (3.5, -2) {};
		\node [style=none] (350) at (-3.5, 2) {};
		\node [style=none] (351) at (-3.5, 1) {};
		\node [style=none] (352) at (-3.5, -1) {};
		\node [style=none] (353) at (-3.5, -2) {};
		\node [style=none] (354) at (-4, -1) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (355) at (-4, 2) {{\tiny ${\cal H}$}};
		\node [style=none] (356) at (-4, -2) {{\tiny ${\cal H}$}};
		\node [style=none] (357) at (-4, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (358) at (4, -1) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (359) at (4, 2) {{\tiny ${\cal H}$}};
		\node [style=none] (360) at (4, -2) {{\tiny ${\cal H}$}};
		\node [style=none] (361) at (4, 1) {{\tiny ${\cal H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (250.center) to (200.center);
		\draw [in=0, out=180] (305.center) to (255.center);
		\draw [in=0, out=180] (316.center) to (317.center);
		\draw [in=0, out=180] (315.center) to (318.center);
		\draw [in=180, out=0, looseness=0.75] (256.center) to (323.center);
		\draw [in=360, out=180, looseness=0.75] (201.center) to (324.center);
		\draw (323.center) to (317.center);
		\draw (315.center) to (324.center);
		\draw [in=360, out=180] (332.center) to (294.center);
		\draw [in=180, out=0] (5.center) to (333.center);
		\draw (342.center) to (341.center);
		\draw (341.center) to (343.center);
		\draw (343.center) to (345.center);
		\draw (345.center) to (342.center);
		\draw (305.center) to (340.center);
		\draw (332.center) to (337.center);
		\draw (338.center) to (250.center);
		\draw (339.center) to (5.center);
		\draw (350.center) to (256.center);
		\draw (351.center) to (255.center);
		\draw (352.center) to (294.center);
		\draw (353.center) to (318.center);
		\draw (316.center) to (349.center);
		\draw (333.center) to (348.center);
		\draw (200.center) to (347.center);
		\draw (201.center) to (346.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/HHEFvt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (81) at (1.25, 0) {};
		\node [style=none] (86) at (1.5, 1) {};
		\node [style=none] (87) at (2.75, -0.25) {};
		\node [style=none] (88) at (2.75, 0) {};
		\node [style=none] (89) at (1.5, -0.25) {};
		\node [style=none] (90) at (2.75, 1) {};
		\node [style=none] (91) at (2.75, 1.25) {};
		\node [style=none] (92) at (1.5, 0) {};
		\node [style=none] (93) at (2.125, 0.5) {$V^{\mathcal F}_t$};
		\node [style=none] (94) at (1.5, 1.25) {};
		\node [style=none] (101) at (3.25, 1) {};
		\node [style=none] (117) at (3.25, 0) {};
		\node [style=none] (161) at (-2.5, 0) {};
		\node [style=none] (162) at (-1.5, 0) {};
		\node [style=none] (163) at (-2.5, 1) {};
		\node [style=none] (164) at (-1.5, 1) {};
		\node [style=none] (165) at (-1.25, -1) {};
		\node [style=none] (166) at (0, 0.25) {};
		\node [style=none] (167) at (0.25, 0) {};
		\node [style=none] (168) at (-1.25, 0.25) {};
		\node [style=none] (169) at (0, -1) {};
		\node [style=none] (170) at (0, -1.25) {};
		\node [style=none] (171) at (-1.25, 0) {};
		\node [style=none] (172) at (-0.625, -0.5) {$V^{\mathcal F}_v$};
		\node [style=none] (173) at (-1.25, -1.25) {};
		\node [style=none] (174) at (1.25, -1) {};
		\node [style=none] (175) at (1.5, 1) {};
		\node [style=none] (184) at (-3, -1) {};
		\node [style=none] (186) at (0.25, -1) {};
		\node [style=none] (205) at (0, 0) {};
		\node [style=none] (206) at (3.25, -1) {};
		\node [style=none] (207) at (-3, 1) {};
		\node [style=none] (208) at (-3, 0) {};
		\node [style=none] (209) at (-3.5, 0) {{\tiny ${\cal H}$}};
		\node [style=none] (210) at (-3.5, -1) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (211) at (-3.5, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (212) at (3.75, 0) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (213) at (3.75, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (214) at (3.75, -1) {{\tiny ${\cal H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (92.center);
		\draw (90.center) to (101.center);
		\draw (88.center) to (117.center);
		\draw [in=180, out=0] (163.center) to (162.center);
		\draw [in=-180, out=0] (161.center) to (164.center);
		\draw (171.center) to (168.center);
		\draw (168.center) to (166.center);
		\draw (166.center) to (170.center);
		\draw (170.center) to (173.center);
		\draw (173.center) to (171.center);
		\draw (162.center) to (171.center);
		\draw [in=180, out=0] (167.center) to (174.center);
		\draw (164.center) to (175.center);
		\draw (184.center) to (165.center);
		\draw (169.center) to (186.center);
		\draw [in=180, out=0] (186.center) to (81.center);
		\draw (205.center) to (167.center);
		\draw (174.center) to (206.center);
		\draw (207.center) to (163.center);
		\draw (208.center) to (161.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Inaccoladeg.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (-3.5, 1.5) {};
		\node [style=none] (43) at (-3.5, -1.5) {};
		\node [style=none] (44) at (3.5, 1.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (49) at (0, 0) {\footnotesize$\cdot$};
		\node [style=none] (50) at (0, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (0, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (52) at (-5, 0) {${\scriptstyle n}\big\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S1v4arrivee.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (11) at (3.5, 1) {};
		\node [style=none] (16) at (4.5, -0.25) {};
		\node [style=none] (17) at (3.25, 0) {};
		\node [style=none] (19) at (4.5, 0) {};
		\node [style=none] (21) at (3.5, -0.25) {};
		\node [style=none] (24) at (4.5, 1.25) {};
		\node [style=none] (25) at (3.5, 0) {};
		\node [style=none] (26) at (4, 0.5) {$U$};
		\node [style=none] (27) at (3.5, 1.25) {};
		\node [style=none] (30) at (2.25, -1) {};
		\node [style=none] (31) at (3.25, -1) {};
		\node [style=none] (41) at (4.75, 0) {};
		\node [style=none] (42) at (5.75, 0) {};
		\node [style=none] (43) at (4.75, -1) {};
		\node [style=none] (55) at (6.25, -0.25) {};
		\node [style=none] (56) at (7.5, -0.25) {};
		\node [style=none] (57) at (6.25, 1.25) {};
		\node [style=none] (58) at (7.5, 1.25) {};
		\node [style=none] (61) at (7.5, 0) {};
		\node [style=none] (62) at (6.25, 0) {};
		\node [style=none] (63) at (6.875, 0.5) {$V^{\mathcal F}_v$};
		\node [style=none] (64) at (6.25, 1) {};
		\node [style=none] (65) at (7.5, 1) {};
		\node [style=none] (67) at (4.5, 1) {};
		\node [style=none] (101) at (9.25, 1) {};
		\node [style=none] (102) at (1.625, -1) {$\ket {\varepsilon}$};
		\node [style=none] (104) at (-1.625, -1) {$\bra {\varepsilon}$};
		\node [style=none] (117) at (8, 0) {};
		\node [style=none] (134) at (5.5, -1) {};
		\node [style=none] (140) at (-2.25, 0) {};
		\node [style=none] (146) at (-3.5, 1) {};
		\node [style=none] (147) at (-4.75, -0.25) {};
		\node [style=none] (148) at (-3.25, 0) {};
		\node [style=none] (149) at (-4.75, 0) {};
		\node [style=none] (150) at (-3.5, -0.25) {};
		\node [style=none] (151) at (-4.75, 1.25) {};
		\node [style=none] (152) at (-3.5, 0) {};
		\node [style=none] (153) at (-4.125, 0.5) {$U^\dag$};
		\node [style=none] (154) at (-3.5, 1.25) {};
		\node [style=none] (156) at (-2.25, -1) {};
		\node [style=none] (157) at (-3.25, -1) {};
		\node [style=none] (158) at (-5, 0) {};
		\node [style=none] (159) at (-6, 0) {};
		\node [style=none] (160) at (-5, -1) {};
		\node [style=none] (162) at (-6.5, -0.25) {};
		\node [style=none] (163) at (-8, -0.25) {};
		\node [style=none] (164) at (-6.5, 1.25) {};
		\node [style=none] (165) at (-8, 1.25) {};
		\node [style=none] (166) at (-8, 0) {};
		\node [style=none] (167) at (-6.5, 0) {};
		\node [style=none] (168) at (-7.25, 0.5) {${V^{\mathcal F}_{v'}}^\dag$};
		\node [style=none] (169) at (-6.5, 1) {};
		\node [style=none] (170) at (-8, 1) {};
		\node [style=none] (171) at (-4.75, 1) {};
		\node [style=none] (172) at (-9.75, 1) {};
		\node [style=none] (173) at (-8.5, 0) {};
		\node [style=none] (174) at (-5.75, -1) {};
		\node [style=none] (175) at (-4.75, -2) {};
		\node [style=none] (176) at (4.5, -2) {};
		\node [style=none] (177) at (-5, 0.25) {{\tiny ${\cal E}$}};
		\node [style=none] (178) at (-8.5, 0.25) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (179) at (-10.25, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (180) at (1, 0) {};
		\node [style=none] (181) at (-1, 0) {};
		\node [style=none] (182) at (1, 1) {};
		\node [style=none] (183) at (1, 0) {};
		\node [style=none] (184) at (-1, 1) {};
		\node [style=none] (185) at (1, -0.25) {};
		\node [style=none] (186) at (-1, -0.25) {};
		\node [style=none] (187) at (1, 1.25) {};
		\node [style=none] (188) at (0, 0.5) {$\sigma_{u,u'}$};
		\node [style=none] (189) at (-1, 1.25) {};
		\node [style=none] (190) at (-8.5, -3) {};
		\node [style=none] (191) at (8, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw [in=-180, out=0] (30.center) to (17.center);
		\draw [in=180, out=0] (5.center) to (31.center);
		\draw [in=-180, out=0] (43.center) to (42.center);
		\draw (19.center) to (41.center);
		\draw (31.center) to (43.center);
		\draw (62.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (62.center);
		\draw (67.center) to (64.center);
		\draw (42.center) to (62.center);
		\draw (65.center) to (101.center);
		\draw (61.center) to (117.center);
		\draw (148.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (147.center);
		\draw (147.center) to (151.center);
		\draw (151.center) to (154.center);
		\draw (154.center) to (152.center);
		\draw [in=0, out=180] (156.center) to (148.center);
		\draw [in=0, out=180] (140.center) to (157.center);
		\draw [in=0, out=180] (160.center) to (159.center);
		\draw (149.center) to (158.center);
		\draw (157.center) to (160.center);
		\draw (167.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (167.center);
		\draw (171.center) to (169.center);
		\draw (159.center) to (167.center);
		\draw (170.center) to (172.center);
		\draw (166.center) to (173.center);
		\draw [in=180, out=-90] (174.center) to (175.center);
		\draw [in=0, out=-90] (134.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw [in=90, out=180, looseness=0.75] (158.center) to (174.center);
		\draw [in=90, out=0, looseness=0.75] (41.center) to (134.center);
		\draw (186.center) to (185.center);
		\draw (185.center) to (187.center);
		\draw (187.center) to (189.center);
		\draw (189.center) to (186.center);
		\draw (140.center) to (181.center);
		\draw (183.center) to (5.center);
		\draw (146.center) to (184.center);
		\draw (182.center) to (11.center);
		\draw [bend right=90, looseness=1.50] (173.center) to (190.center);
		\draw (190.center) to (191.center);
		\draw [bend left=90, looseness=1.50] (117.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S1v4depart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, -0.25) {};
		\node [style=none] (1) at (3.5, -0.25) {};
		\node [style=none] (2) at (2.25, 1.25) {};
		\node [style=none] (3) at (3.5, 1.25) {};
		\node [style=none] (4) at (1.75, 0) {};
		\node [style=none] (5) at (3.75, 0) {};
		\node [style=none] (6) at (3.5, 0) {};
		\node [style=none] (7) at (2.25, 0) {};
		\node [style=none] (8) at (2.875, 0.5) {$V^{\mathcal F}_u$};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (3.5, 1) {};
		\node [style=none] (11) at (5, 1) {};
		\node [style=boite2] (12) at (0, 1) {$\rho$};
		\node [style=none] (13) at (1.125, 0) {$\ket {\varepsilon_{\mathcal F}}$};
		\node [style=none] (16) at (6, -0.25) {};
		\node [style=none] (17) at (4.75, 0) {};
		\node [style=none] (19) at (6, 0) {};
		\node [style=none] (21) at (5, -0.25) {};
		\node [style=none] (24) at (6, 1.25) {};
		\node [style=none] (25) at (5, 0) {};
		\node [style=none] (26) at (5.5, 0.5) {$U$};
		\node [style=none] (27) at (5, 1.25) {};
		\node [style=none] (28) at (1.75, -1) {};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=none] (31) at (4.75, -1) {};
		\node [style=none] (41) at (6.25, 0) {};
		\node [style=none] (42) at (7.25, 0) {};
		\node [style=none] (43) at (6.25, -1) {};
		\node [style=none] (44) at (7.25, -1) {};
		\node [style=none] (55) at (7.5, -0.25) {};
		\node [style=none] (56) at (8.75, -0.25) {};
		\node [style=none] (57) at (7.5, 1.25) {};
		\node [style=none] (58) at (8.75, 1.25) {};
		\node [style=none] (61) at (8.75, 0) {};
		\node [style=none] (62) at (7.5, 0) {};
		\node [style=none] (63) at (8.125, 0.5) {$V^{\mathcal F}_v$};
		\node [style=none] (64) at (7.5, 1) {};
		\node [style=none] (65) at (8.75, 1) {};
		\node [style=none] (67) at (6, 1) {};
		\node [style=none] (101) at (10.5, 1) {};
		\node [style=none] (102) at (1.125, -1) {$\ket {\varepsilon}$};
		\node [style=none] (103) at (-1.125, 0) {$\bra {\varepsilon_{\mathcal F}}$};
		\node [style=none] (104) at (-1.125, -1) {$\bra {\varepsilon}$};
		\node [style=none] (117) at (9.25, 0) {};
		\node [style=none] (134) at (9.25, -1) {};
		\node [style=none] (135) at (-2.25, -0.25) {};
		\node [style=none] (136) at (-3.75, -0.25) {};
		\node [style=none] (137) at (-2.25, 1.25) {};
		\node [style=none] (138) at (-3.75, 1.25) {};
		\node [style=none] (139) at (-1.75, 0) {};
		\node [style=none] (140) at (-4, 0) {};
		\node [style=none] (141) at (-3.75, 0) {};
		\node [style=none] (142) at (-2.25, 0) {};
		\node [style=none] (143) at (-3, 0.5) {${V^{\mathcal F}_{u'}}^\dag$};
		\node [style=none] (144) at (-2.25, 1) {};
		\node [style=none] (145) at (-3.75, 1) {};
		\node [style=none] (146) at (-5.25, 1) {};
		\node [style=none] (147) at (-6.5, -0.25) {};
		\node [style=none] (148) at (-5, 0) {};
		\node [style=none] (149) at (-6.5, 0) {};
		\node [style=none] (150) at (-5.25, -0.25) {};
		\node [style=none] (151) at (-6.5, 1.25) {};
		\node [style=none] (152) at (-5.25, 0) {};
		\node [style=none] (153) at (-5.875, 0.5) {$U^\dag$};
		\node [style=none] (154) at (-5.25, 1.25) {};
		\node [style=none] (155) at (-1.75, -1) {};
		\node [style=none] (156) at (-4, -1) {};
		\node [style=none] (157) at (-5, -1) {};
		\node [style=none] (158) at (-6.75, 0) {};
		\node [style=none] (159) at (-7.75, 0) {};
		\node [style=none] (160) at (-6.75, -1) {};
		\node [style=none] (161) at (-7.75, -1) {};
		\node [style=none] (162) at (-8, -0.25) {};
		\node [style=none] (163) at (-9.5, -0.25) {};
		\node [style=none] (164) at (-8, 1.25) {};
		\node [style=none] (165) at (-9.5, 1.25) {};
		\node [style=none] (166) at (-9.5, 0) {};
		\node [style=none] (167) at (-8, 0) {};
		\node [style=none] (168) at (-8.75, 0.5) {${V^{\mathcal F}_{v'}}^\dag$};
		\node [style=none] (169) at (-8, 1) {};
		\node [style=none] (170) at (-9.5, 1) {};
		\node [style=none] (171) at (-6.5, 1) {};
		\node [style=none] (172) at (-11.25, 1) {};
		\node [style=none] (173) at (-10, 0) {};
		\node [style=none] (174) at (-10, -1) {};
		\node [style=none] (175) at (-10, -2) {};
		\node [style=none] (176) at (9.25, -2) {};
		\node [style=none] (177) at (-10, -0.75) {{\tiny ${\cal E}$}};
		\node [style=none] (178) at (-10, 0.25) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (179) at (-11.75, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (180) at (-10, -3) {};
		\node [style=none] (181) at (9.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (17.center);
		\draw [in=180, out=0] (5.center) to (31.center);
		\draw [in=-180, out=0] (43.center) to (42.center);
		\draw [in=180, out=0] (41.center) to (44.center);
		\draw (19.center) to (41.center);
		\draw (31.center) to (43.center);
		\draw (62.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (62.center);
		\draw (67.center) to (64.center);
		\draw (42.center) to (62.center);
		\draw (65.center) to (101.center);
		\draw (44.center) to (134.center);
		\draw (61.center) to (117.center);
		\draw (139.center) to (142.center);
		\draw (142.center) to (135.center);
		\draw (135.center) to (136.center);
		\draw (136.center) to (138.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (142.center);
		\draw (141.center) to (140.center);
		\draw (145.center) to (146.center);
		\draw (148.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (147.center);
		\draw (147.center) to (151.center);
		\draw (151.center) to (154.center);
		\draw (154.center) to (152.center);
		\draw (155.center) to (156.center);
		\draw [in=0, out=180] (156.center) to (148.center);
		\draw [in=0, out=180] (140.center) to (157.center);
		\draw [in=0, out=180] (160.center) to (159.center);
		\draw [in=0, out=180] (158.center) to (161.center);
		\draw (149.center) to (158.center);
		\draw (157.center) to (160.center);
		\draw (167.center) to (162.center);
		\draw (162.center) to (163.center);
		\draw (163.center) to (165.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (167.center);
		\draw (171.center) to (169.center);
		\draw (159.center) to (167.center);
		\draw (170.center) to (172.center);
		\draw (161.center) to (174.center);
		\draw (166.center) to (173.center);
		\draw (144.center) to (12);
		\draw [bend left=270, looseness=1.50] (174.center) to (175.center);
		\draw [bend left=90, looseness=1.50] (134.center) to (176.center);
		\draw (176.center) to (175.center);
		\draw [bend right=90, looseness=1.50] (173.center) to (180.center);
		\draw [bend left=90, looseness=1.50] (117.center) to (181.center);
		\draw (180.center) to (181.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S2v4arriveesigma.tikz <==
\begin{tikzpicture}[xscale=0.828, scale=0.828, {every node/.style}={scale=0.828}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.25, 1) {};
		\node [style=none] (63) at (10.625, 0.5) {$V^{\mathcal F}_v$};
		\node [style=none] (81) at (13, 1) {};
		\node [style=none] (86) at (13.25, 2) {};
		\node [style=none] (87) at (14.5, 0.75) {};
		\node [style=none] (88) at (14.5, 1) {};
		\node [style=none] (89) at (13.25, 0.75) {};
		\node [style=none] (90) at (14.5, 2) {};
		\node [style=none] (91) at (14.5, 2.25) {};
		\node [style=none] (92) at (13.25, 1) {};
		\node [style=none] (93) at (13.875, 1.5) {$V^{\mathcal F}_t$};
		\node [style=none] (94) at (13.25, 2.25) {};
		\node [style=none] (101) at (18.25, 2) {};
		\node [style=none] (102) at (3.125, 0) {$\ket {\varepsilon}$};
		\node [style=none] (104) at (-3.125, 0) {$\bra {\varepsilon}$};
		\node [style=none] (115) at (-18.5, 2) {};
		\node [style=none] (116) at (-15.25, 1) {};
		\node [style=none] (117) at (14.75, 1) {};
		\node [style=none] (118) at (-7.75, 0) {};
		\node [style=none] (119) at (-7.75, -3.25) {};
		\node [style=none] (121) at (7.75, -3.25) {};
		\node [style=none] (132) at (-15.25, -6.5) {};
		\node [style=none] (133) at (14.75, -6.5) {};
		\node [style=none] (134) at (-15.5, 1.25) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (135) at (-19, 2) {{\tiny ${\cal H}$}};
		\node [style=none] (136) at (-8, 0.25) {{\tiny ${\cal E}$}};
		\node [style=none] (142) at (-1.25, 1) {};
		\node [style=none] (155) at (-7, 0.5) {$U^\dag$};
		\node [style=none] (171) at (-10.75, 0.5) {${V^{\mathcal F}_v}^\dag$};
		\node [style=none] (183) at (-4.5, 0.5) {$U^\dag$};
		\node [style=none] (191) at (-13.5, 2) {};
		\node [style=none] (192) at (-15, 0.75) {};
		\node [style=none] (193) at (-15, 1) {};
		\node [style=none] (194) at (-13.5, 0.75) {};
		\node [style=none] (195) at (-15, 2) {};
		\node [style=none] (196) at (-15, 2.25) {};
		\node [style=none] (197) at (-13.5, 1) {};
		\node [style=none] (198) at (-14.25, 1.5) {${V^{\mathcal F}_t}^\dag$};
		\node [style=none] (199) at (-13.5, 2.25) {};
		\node [style=none] (200) at (2.75, 1) {};
		\node [style=none] (201) at (2.75, 2) {};
		\node [style=none] (202) at (4, 1.25) {};
		\node [style=none] (203) at (5, 1.25) {};
		\node [style=none] (204) at (4, -0.25) {};
		\node [style=none] (205) at (5, -0.25) {};
		\node [style=none] (206) at (5.25, 1) {};
		\node [style=none] (207) at (5, 1) {};
		\node [style=none] (208) at (4, 1) {};
		\node [style=none] (209) at (4.5, 0.5) {$U$};
		\node [style=none] (210) at (4, 0) {};
		\node [style=none] (211) at (5, 0) {};
		\node [style=none] (212) at (6.5, 0) {};
		\node [style=none] (213) at (7.5, 1.25) {};
		\node [style=none] (214) at (6.25, 1) {};
		\node [style=none] (215) at (7.5, 1) {};
		\node [style=none] (216) at (6.5, 1.25) {};
		\node [style=none] (217) at (7.5, 0) {};
		\node [style=none] (218) at (7.5, -0.25) {};
		\node [style=none] (219) at (6.5, 1) {};
		\node [style=none] (220) at (7, 0.5) {$U$};
		\node [style=none] (221) at (6.5, -0.25) {};
		\node [style=none] (222) at (5.25, 2) {};
		\node [style=none] (223) at (6.25, 2) {};
		\node [style=none] (224) at (8.75, 1) {};
		\node [style=none] (225) at (9.75, 1) {};
		\node [style=none] (226) at (8.75, 2) {};
		\node [style=none] (227) at (9.75, 2) {};
		\node [style=none] (228) at (10, 0) {};
		\node [style=none] (229) at (11.25, 1.25) {};
		\node [style=none] (230) at (11.25, 1) {};
		\node [style=none] (231) at (10, 1.25) {};
		\node [style=none] (232) at (11.25, 0) {};
		\node [style=none] (233) at (11.25, -0.25) {};
		\node [style=none] (234) at (10, 1) {};
		\node [style=none] (236) at (10, -0.25) {};
		\node [style=none] (237) at (11.5, 1) {};
		\node [style=none] (238) at (3.5, 0) {};
		\node [style=none] (240) at (7.75, -1) {};
		\node [style=none] (242) at (7.75, 0) {};
		\node [style=none] (243) at (8.75, 0) {};
		\node [style=none] (248) at (11.5, 0) {};
		\node [style=none] (250) at (1.5, 2) {};
		\node [style=none] (253) at (14.75, -5.5) {};
		\node [style=none] (254) at (-15.25, -5.5) {};
		\node [style=none] (255) at (-2.75, 1) {};
		\node [style=none] (256) at (-2.75, 2) {};
		\node [style=none] (257) at (-4, 1.25) {};
		\node [style=none] (258) at (-5, 1.25) {};
		\node [style=none] (259) at (-4, -0.25) {};
		\node [style=none] (260) at (-5, -0.25) {};
		\node [style=none] (261) at (-5.25, 1) {};
		\node [style=none] (262) at (-5, 1) {};
		\node [style=none] (263) at (-4, 1) {};
		\node [style=none] (265) at (-4, 0) {};
		\node [style=none] (266) at (-5, 0) {};
		\node [style=none] (267) at (-6.5, 0) {};
		\node [style=none] (268) at (-7.5, 1.25) {};
		\node [style=none] (269) at (-6.25, 1) {};
		\node [style=none] (270) at (-7.5, 1) {};
		\node [style=none] (271) at (-6.5, 1.25) {};
		\node [style=none] (272) at (-7.5, 0) {};
		\node [style=none] (273) at (-7.5, -0.25) {};
		\node [style=none] (274) at (-6.5, 1) {};
		\node [style=none] (276) at (-6.5, -0.25) {};
		\node [style=none] (277) at (-5.25, 2) {};
		\node [style=none] (278) at (-6.25, 2) {};
		\node [style=none] (279) at (-8.75, 1) {};
		\node [style=none] (280) at (-9.75, 1) {};
		\node [style=none] (281) at (-8.75, 2) {};
		\node [style=none] (282) at (-9.75, 2) {};
		\node [style=none] (283) at (-10, 0) {};
		\node [style=none] (284) at (-11.5, 1.25) {};
		\node [style=none] (285) at (-11.5, 1) {};
		\node [style=none] (286) at (-10, 1.25) {};
		\node [style=none] (287) at (-11.5, 0) {};
		\node [style=none] (288) at (-11.5, -0.25) {};
		\node [style=none] (289) at (-10, 1) {};
		\node [style=none] (291) at (-10, -0.25) {};
		\node [style=none] (292) at (-11.75, 1) {};
		\node [style=none] (293) at (-3.5, 0) {};
		\node [style=none] (294) at (-3, -1) {};
		\node [style=none] (295) at (-7.75, -1) {};
		\node [style=none] (297) at (-7.75, 0) {};
		\node [style=none] (298) at (-8.75, 0) {};
		\node [style=none] (300) at (-13.25, 1) {};
		\node [style=none] (301) at (-11.75, 0) {};
		\node [style=none] (305) at (-1.5, 2) {};
		\node [style=none] (310) at (-15.5, -1.75) {{\tiny ${\cal H}$}};
		\node [style=none] (311) at (-15.5, -0.75) {{\tiny ${\cal H}$}};
		\node [style=none] (315) at (0.5, -1) {};
		\node [style=none] (316) at (0.5, -2) {};
		\node [style=none] (317) at (-0.5, -1) {};
		\node [style=none] (318) at (-0.5, -2) {};
		\node [style=none] (319) at (-13.25, -1) {};
		\node [style=none] (320) at (-13.25, -2) {};
		\node [style=none] (321) at (-14.25, -1) {};
		\node [style=none] (322) at (-14.25, -2) {};
		\node [style=none] (323) at (-1.25, -1) {};
		\node [style=none] (324) at (1.25, -1) {};
		\node [style=none] (325) at (14.75, -4.5) {};
		\node [style=none] (326) at (-15.25, -4.5) {};
		\node [style=none] (327) at (-15.25, -1) {};
		\node [style=none] (328) at (-15.25, -2) {};
		\node [style=none] (329) at (13, -1) {};
		\node [style=none] (330) at (14.75, -2) {};
		\node [style=none] (331) at (14.75, -1) {};
		\node [style=none] (332) at (-1.25, 1) {};
		\node [style=none] (333) at (3, -1) {};
		\node [style=none] (336) at (1, 1) {};
		\node [style=none] (337) at (-1, 1) {};
		\node [style=none] (338) at (1, 2) {};
		\node [style=none] (339) at (1, 1) {};
		\node [style=none] (340) at (-1, 2) {};
		\node [style=none] (341) at (1, 0.75) {};
		\node [style=none] (342) at (-1, 0.75) {};
		\node [style=none] (343) at (1, 2.25) {};
		\node [style=none] (344) at (0, 1.5) {$\sigma_{u,u}$};
		\node [style=none] (345) at (-1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (92.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (92.center);
		\draw (90.center) to (101.center);
		\draw (88.center) to (117.center);
		\draw (121.center) to (119.center);
		\draw [bend left=90] (119.center) to (118.center);
		\draw [bend left=270, looseness=1.50] (116.center) to (132.center);
		\draw [bend left=90, looseness=1.50] (117.center) to (133.center);
		\draw (132.center) to (133.center);
		\draw (197.center) to (194.center);
		\draw (194.center) to (192.center);
		\draw (192.center) to (196.center);
		\draw (196.center) to (199.center);
		\draw (199.center) to (197.center);
		\draw (116.center) to (193.center);
		\draw (115.center) to (195.center);
		\draw (208.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (205.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (208.center);
		\draw (207.center) to (206.center);
		\draw (211.center) to (212.center);
		\draw (214.center) to (219.center);
		\draw (219.center) to (216.center);
		\draw (216.center) to (213.center);
		\draw (213.center) to (218.center);
		\draw (218.center) to (221.center);
		\draw (221.center) to (219.center);
		\draw [in=180, out=0] (222.center) to (214.center);
		\draw [in=-180, out=0] (206.center) to (223.center);
		\draw [in=180, out=0] (226.center) to (225.center);
		\draw [in=-180, out=0] (224.center) to (227.center);
		\draw (215.center) to (224.center);
		\draw (223.center) to (226.center);
		\draw (200.center) to (208.center);
		\draw (201.center) to (222.center);
		\draw (234.center) to (231.center);
		\draw (231.center) to (229.center);
		\draw (229.center) to (233.center);
		\draw (233.center) to (236.center);
		\draw (236.center) to (234.center);
		\draw (225.center) to (234.center);
		\draw (230.center) to (237.center);
		\draw (238.center) to (210.center);
		\draw [in=-180, out=0] (240.center) to (243.center);
		\draw (217.center) to (242.center);
		\draw (243.center) to (228.center);
		\draw [in=180, out=0] (250.center) to (200.center);
		\draw (253.center) to (254.center);
		\draw (227.center) to (86.center);
		\draw [in=-180, out=0] (248.center) to (81.center);
		\draw (263.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (258.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (263.center);
		\draw (262.center) to (261.center);
		\draw (266.center) to (267.center);
		\draw (269.center) to (274.center);
		\draw (274.center) to (271.center);
		\draw (271.center) to (268.center);
		\draw (268.center) to (273.center);
		\draw (273.center) to (276.center);
		\draw (276.center) to (274.center);
		\draw [in=0, out=180] (277.center) to (269.center);
		\draw [in=0, out=180] (261.center) to (278.center);
		\draw [in=0, out=180] (281.center) to (280.center);
		\draw [in=0, out=180] (279.center) to (282.center);
		\draw (270.center) to (279.center);
		\draw (278.center) to (281.center);
		\draw (255.center) to (263.center);
		\draw (256.center) to (277.center);
		\draw (289.center) to (286.center);
		\draw (286.center) to (284.center);
		\draw (284.center) to (288.center);
		\draw (288.center) to (291.center);
		\draw (291.center) to (289.center);
		\draw (280.center) to (289.center);
		\draw (285.center) to (292.center);
		\draw (293.center) to (265.center);
		\draw [in=0, out=180] (295.center) to (298.center);
		\draw (294.center) to (295.center);
		\draw (272.center) to (297.center);
		\draw (298.center) to (283.center);
		\draw [in=0, out=180] (301.center) to (300.center);
		\draw (287.center) to (301.center);
		\draw [in=0, out=180] (305.center) to (255.center);
		\draw (282.center) to (191.center);
		\draw (300.center) to (197.center);
		\draw [in=0, out=180] (316.center) to (317.center);
		\draw [in=0, out=180] (315.center) to (318.center);
		\draw [in=0, out=180] (320.center) to (321.center);
		\draw [in=0, out=180] (319.center) to (322.center);
		\draw (232.center) to (248.center);
		\draw [in=0, out=180] (292.center) to (319.center);
		\draw [in=180, out=0, looseness=0.75] (256.center) to (323.center);
		\draw [in=360, out=180, looseness=0.75] (201.center) to (324.center);
		\draw (323.center) to (317.center);
		\draw (315.center) to (324.center);
		\draw (320.center) to (318.center);
		\draw (326.center) to (325.center);
		\draw (328.center) to (322.center);
		\draw (327.center) to (321.center);
		\draw [bend left=270, looseness=1.50] (327.center) to (254.center);
		\draw [bend left=270, looseness=1.50] (328.center) to (326.center);
		\draw [in=180, out=0] (237.center) to (329.center);
		\draw [bend left=90, looseness=1.50] (330.center) to (325.center);
		\draw (316.center) to (330.center);
		\draw (329.center) to (331.center);
		\draw [bend left=90, looseness=1.50] (331.center) to (253.center);
		\draw [in=360, out=180] (332.center) to (294.center);
		\draw [in=180, out=0] (5.center) to (333.center);
		\draw (333.center) to (240.center);
		\draw [bend left=90] (242.center) to (121.center);
		\draw (342.center) to (341.center);
		\draw (341.center) to (343.center);
		\draw (343.center) to (345.center);
		\draw (345.center) to (342.center);
		\draw (305.center) to (340.center);
		\draw (332.center) to (337.center);
		\draw (338.center) to (250.center);
		\draw (339.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S2v4depart.tikz <==
\begin{tikzpicture}[xscale=0.828, scale=0.828, {every node/.style}={scale=0.828}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.375, 0.5) {$V^{\mathcal F}_u$};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=boite2] (12) at (-5.25, 1) {$\rho$};
		\node [style=none] (13) at (-4.125, 0) {$\ket {\varepsilon_{\mathcal F}}$};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (24) at (0.75, 1.25) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (0.25, 0.5) {$U$};
		\node [style=none] (27) at (-0.25, 1.25) {};
		\node [style=none] (28) at (-3.5, -1) {};
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=none] (31) at (-0.5, -1) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (2, 0) {};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (55) at (2.25, -0.25) {};
		\node [style=none] (56) at (3.5, -0.25) {};
		\node [style=none] (57) at (2.25, 1.25) {};
		\node [style=none] (58) at (3.5, 1.25) {};
		\node [style=none] (60) at (3.75, 0) {};
		\node [style=none] (61) at (3.5, 0) {};
		\node [style=none] (62) at (2.25, 0) {};
		\node [style=none] (63) at (2.875, 0.5) {$V^{\mathcal F}_v$};
		\node [style=none] (64) at (2.25, 1) {};
		\node [style=none] (65) at (3.5, 1) {};
		\node [style=none] (66) at (5, 1) {};
		\node [style=none] (67) at (0.75, 1) {};
		\node [style=none] (68) at (6, -0.25) {};
		\node [style=none] (69) at (4.75, 0) {};
		\node [style=none] (70) at (6, 0) {};
		\node [style=none] (71) at (5, -0.25) {};
		\node [style=none] (72) at (6, 1) {};
		\node [style=none] (73) at (6, 1.25) {};
		\node [style=none] (74) at (5, 0) {};
		\node [style=none] (75) at (5.5, 0.5) {$U$};
		\node [style=none] (76) at (5, 1.25) {};
		\node [style=none] (78) at (3.75, -1) {};
		\node [style=none] (79) at (4.75, -1) {};
		\node [style=none] (80) at (6.25, 0) {};
		\node [style=none] (81) at (7.25, 0) {};
		\node [style=none] (82) at (6.25, -1) {};
		\node [style=none] (83) at (7.25, -1) {};
		\node [style=none] (86) at (7.5, 1) {};
		\node [style=none] (87) at (8.75, -0.25) {};
		\node [style=none] (88) at (8.75, 0) {};
		\node [style=none] (89) at (7.5, -0.25) {};
		\node [style=none] (90) at (8.75, 1) {};
		\node [style=none] (91) at (8.75, 1.25) {};
		\node [style=none] (92) at (7.5, 0) {};
		\node [style=none] (93) at (8.125, 0.5) {$V^{\mathcal F}_t$};
		\node [style=none] (94) at (7.5, 1.25) {};
		\node [style=none] (101) at (10.5, 1) {};
		\node [style=none] (102) at (-4.125, -1) {$\ket {\varepsilon}$};
		\node [style=none] (103) at (-6.375, 0) {$\bra {\varepsilon_{\mathcal F}}$};
		\node [style=none] (104) at (-6.375, -1) {$\bra {\varepsilon}$};
		\node [style=none] (115) at (-21.75, 1) {};
		\node [style=none] (116) at (-20.25, 0) {};
		\node [style=none] (117) at (9, 0) {};
		\node [style=none] (118) at (-20.25, -1) {};
		\node [style=none] (119) at (-20.25, -2) {};
		\node [style=none] (120) at (9, -1) {};
		\node [style=none] (121) at (9, -2) {};
		\node [style=none] (132) at (-20.25, -3) {};
		\node [style=none] (133) at (9, -3) {};
		\node [style=none] (134) at (-20.5, 0.25) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (135) at (-22.25, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (136) at (-20.5, -0.75) {{\tiny ${\cal E}$}};
		\node [style=none] (137) at (-7.5, -0.25) {};
		\node [style=none] (138) at (-9, -0.25) {};
		\node [style=none] (139) at (-7.5, 1.25) {};
		\node [style=none] (140) at (-9, 1.25) {};
		\node [style=none] (141) at (-7, 0) {};
		\node [style=none] (142) at (-9.25, 0) {};
		\node [style=none] (143) at (-9, 0) {};
		\node [style=none] (144) at (-7.5, 0) {};
		\node [style=none] (145) at (-8.25, 0.5) {${V^{\mathcal F}_u}^\dag$};
		\node [style=none] (146) at (-7.5, 1) {};
		\node [style=none] (147) at (-9, 1) {};
		\node [style=none] (148) at (-10.5, 1) {};
		\node [style=none] (149) at (-11.5, -0.25) {};
		\node [style=none] (150) at (-10.25, 0) {};
		\node [style=none] (151) at (-11.5, 0) {};
		\node [style=none] (152) at (-10.5, -0.25) {};
		\node [style=none] (153) at (-11.5, 1.25) {};
		\node [style=none] (154) at (-10.5, 0) {};
		\node [style=none] (155) at (-11, 0.5) {$U^\dag$};
		\node [style=none] (156) at (-10.5, 1.25) {};
		\node [style=none] (157) at (-7, -1) {};
		\node [style=none] (158) at (-9.25, -1) {};
		\node [style=none] (159) at (-10.25, -1) {};
		\node [style=none] (160) at (-11.75, 0) {};
		\node [style=none] (161) at (-12.75, 0) {};
		\node [style=none] (162) at (-11.75, -1) {};
		\node [style=none] (163) at (-12.75, -1) {};
		\node [style=none] (164) at (-13, -0.25) {};
		\node [style=none] (165) at (-14.5, -0.25) {};
		\node [style=none] (166) at (-13, 1.25) {};
		\node [style=none] (167) at (-14.5, 1.25) {};
		\node [style=none] (168) at (-14.75, 0) {};
		\node [style=none] (169) at (-14.5, 0) {};
		\node [style=none] (170) at (-13, 0) {};
		\node [style=none] (171) at (-13.75, 0.5) {${V^{\mathcal F}_v}^\dag$};
		\node [style=none] (172) at (-13, 1) {};
		\node [style=none] (173) at (-14.5, 1) {};
		\node [style=none] (174) at (-16, 1) {};
		\node [style=none] (175) at (-11.5, 1) {};
		\node [style=none] (176) at (-17, -0.25) {};
		\node [style=none] (177) at (-15.75, 0) {};
		\node [style=none] (178) at (-17, 0) {};
		\node [style=none] (179) at (-16, -0.25) {};
		\node [style=none] (180) at (-17, 1) {};
		\node [style=none] (181) at (-17, 1.25) {};
		\node [style=none] (182) at (-16, 0) {};
		\node [style=none] (183) at (-16.5, 0.5) {$U^\dag$};
		\node [style=none] (184) at (-16, 1.25) {};
		\node [style=none] (185) at (-14.75, -1) {};
		\node [style=none] (186) at (-15.75, -1) {};
		\node [style=none] (187) at (-17.25, 0) {};
		\node [style=none] (188) at (-18.25, 0) {};
		\node [style=none] (189) at (-17.25, -1) {};
		\node [style=none] (190) at (-18.25, -1) {};
		\node [style=none] (191) at (-18.5, 1) {};
		\node [style=none] (192) at (-20, -0.25) {};
		\node [style=none] (193) at (-20, 0) {};
		\node [style=none] (194) at (-18.5, -0.25) {};
		\node [style=none] (195) at (-20, 1) {};
		\node [style=none] (196) at (-20, 1.25) {};
		\node [style=none] (197) at (-18.5, 0) {};
		\node [style=none] (198) at (-19.25, 0.5) {${V^{\mathcal F}_t}^\dag$};
		\node [style=none] (199) at (-18.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (17.center);
		\draw [in=180, out=0] (5.center) to (31.center);
		\draw [in=-180, out=0] (43.center) to (42.center);
		\draw [in=180, out=0] (41.center) to (44.center);
		\draw (19.center) to (41.center);
		\draw (31.center) to (43.center);
		\draw (62.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (67.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (69.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (68.center) to (73.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw [in=-180, out=0] (78.center) to (69.center);
		\draw [in=180, out=0] (60.center) to (79.center);
		\draw [in=-180, out=0] (82.center) to (81.center);
		\draw [in=180, out=0] (80.center) to (83.center);
		\draw (70.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (42.center) to (62.center);
		\draw (44.center) to (78.center);
		\draw (92.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (92.center);
		\draw (72.center) to (86.center);
		\draw (90.center) to (101.center);
		\draw (88.center) to (117.center);
		\draw (83.center) to (120.center);
		\draw [bend left=90, looseness=1.50] (120.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [bend left=90, looseness=1.50] (119.center) to (118.center);
		\draw [bend left=270, looseness=1.50] (116.center) to (132.center);
		\draw [bend left=90, looseness=1.50] (117.center) to (133.center);
		\draw (132.center) to (133.center);
		\draw (141.center) to (144.center);
		\draw (144.center) to (137.center);
		\draw (137.center) to (138.center);
		\draw (138.center) to (140.center);
		\draw (140.center) to (139.center);
		\draw (139.center) to (144.center);
		\draw (143.center) to (142.center);
		\draw (147.center) to (148.center);
		\draw (150.center) to (154.center);
		\draw (154.center) to (152.center);
		\draw (152.center) to (149.center);
		\draw (149.center) to (153.center);
		\draw (153.center) to (156.center);
		\draw (156.center) to (154.center);
		\draw (157.center) to (158.center);
		\draw [in=0, out=180] (158.center) to (150.center);
		\draw [in=0, out=180] (142.center) to (159.center);
		\draw [in=0, out=180] (162.center) to (161.center);
		\draw [in=0, out=180] (160.center) to (163.center);
		\draw (151.center) to (160.center);
		\draw (159.center) to (162.center);
		\draw (170.center) to (164.center);
		\draw (164.center) to (165.center);
		\draw (165.center) to (167.center);
		\draw (167.center) to (166.center);
		\draw (166.center) to (170.center);
		\draw (169.center) to (168.center);
		\draw (175.center) to (172.center);
		\draw (173.center) to (174.center);
		\draw (177.center) to (182.center);
		\draw (182.center) to (179.center);
		\draw (179.center) to (176.center);
		\draw (176.center) to (181.center);
		\draw (181.center) to (184.center);
		\draw (184.center) to (182.center);
		\draw [in=0, out=180] (185.center) to (177.center);
		\draw [in=0, out=180] (168.center) to (186.center);
		\draw [in=0, out=180] (189.center) to (188.center);
		\draw [in=0, out=180] (187.center) to (190.center);
		\draw (178.center) to (187.center);
		\draw (186.center) to (189.center);
		\draw (161.center) to (170.center);
		\draw (163.center) to (185.center);
		\draw (197.center) to (194.center);
		\draw (194.center) to (192.center);
		\draw (192.center) to (196.center);
		\draw (196.center) to (199.center);
		\draw (199.center) to (197.center);
		\draw (188.center) to (197.center);
		\draw (180.center) to (191.center);
		\draw (116.center) to (193.center);
		\draw (115.center) to (195.center);
		\draw (118.center) to (190.center);
		\draw (146.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/S2v4milieusigma.tikz <==
\begin{tikzpicture}[xscale=0.828, scale=0.828, {every node/.style}={scale=0.828}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=none] (28) at (1.75, -1) {};
		\node [style=none] (30) at (1.75, -1) {};
		\node [style=none] (63) at (10.125, -0.5) {$V^{\mathcal F}_v$};
		\node [style=none] (81) at (14.25, 0) {};
		\node [style=none] (83) at (14.25, -1) {};
		\node [style=none] (86) at (14.5, 1) {};
		\node [style=none] (87) at (15.75, -0.25) {};
		\node [style=none] (88) at (15.75, 0) {};
		\node [style=none] (89) at (14.5, -0.25) {};
		\node [style=none] (90) at (15.75, 1) {};
		\node [style=none] (91) at (15.75, 1.25) {};
		\node [style=none] (92) at (14.5, 0) {};
		\node [style=none] (93) at (15.125, 0.5) {$V^{\mathcal F}_t$};
		\node [style=none] (94) at (14.5, 1.25) {};
		\node [style=none] (101) at (17.5, 1) {};
		\node [style=none] (102) at (1.125, -1) {$\ket {\varepsilon}$};
		\node [style=none] (104) at (-1.125, -1) {$\bra {\varepsilon}$};
		\node [style=none] (115) at (-18, 1) {};
		\node [style=none] (116) at (-16.5, 0) {};
		\node [style=none] (117) at (16, 0) {};
		\node [style=none] (118) at (-16.5, -1) {};
		\node [style=none] (119) at (-16.5, -4) {};
		\node [style=none] (120) at (16, -1) {};
		\node [style=none] (121) at (16, -4) {};
		\node [style=none] (132) at (-16.5, -5) {};
		\node [style=none] (133) at (16, -5) {};
		\node [style=none] (134) at (-16.75, 0.25) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (135) at (-18.5, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (136) at (-16.75, -0.75) {{\tiny ${\cal E}$}};
		\node [style=none] (142) at (-1.75, 0) {};
		\node [style=none] (155) at (-7.5, -0.5) {$U^\dag$};
		\node [style=none] (157) at (-1.75, -1) {};
		\node [style=none] (158) at (-1.75, -1) {};
		\node [style=none] (171) at (-10.25, -0.5) {${V^{\mathcal F}_v}^\dag$};
		\node [style=none] (183) at (-5, -0.5) {$U^\dag$};
		\node [style=none] (187) at (-13.5, 0) {};
		\node [style=none] (188) at (-14.5, 0) {};
		\node [style=none] (189) at (-13.5, -1) {};
		\node [style=none] (190) at (-14.5, -1) {};
		\node [style=none] (191) at (-14.75, 1) {};
		\node [style=none] (192) at (-16.25, -0.25) {};
		\node [style=none] (193) at (-16.25, 0) {};
		\node [style=none] (194) at (-14.75, -0.25) {};
		\node [style=none] (195) at (-16.25, 1) {};
		\node [style=none] (196) at (-16.25, 1.25) {};
		\node [style=none] (197) at (-14.75, 0) {};
		\node [style=none] (198) at (-15.5, 0.5) {${V^{\mathcal F}_t}^\dag$};
		\node [style=none] (199) at (-14.75, 1.25) {};
		\node [style=none] (200) at (4.25, 0) {};
		\node [style=none] (201) at (5, 1) {};
		\node [style=none] (202) at (4.5, 0.25) {};
		\node [style=none] (203) at (5.5, 0.25) {};
		\node [style=none] (204) at (4.5, -1.25) {};
		\node [style=none] (205) at (5.5, -1.25) {};
		\node [style=none] (206) at (5.75, 0) {};
		\node [style=none] (207) at (5.5, 0) {};
		\node [style=none] (208) at (4.5, 0) {};
		\node [style=none] (209) at (5, -0.5) {$U$};
		\node [style=none] (210) at (4.5, -1) {};
		\node [style=none] (211) at (5.5, -1) {};
		\node [style=none] (212) at (7, -1) {};
		\node [style=none] (213) at (8, 0.25) {};
		\node [style=none] (214) at (6.75, 0) {};
		\node [style=none] (215) at (8, 0) {};
		\node [style=none] (216) at (7, 0.25) {};
		\node [style=none] (217) at (8, -1) {};
		\node [style=none] (218) at (8, -1.25) {};
		\node [style=none] (219) at (7, 0) {};
		\node [style=none] (220) at (7.5, -0.5) {$U$};
		\node [style=none] (221) at (7, -1.25) {};
		\node [style=none] (222) at (5.75, 1) {};
		\node [style=none] (223) at (6.75, 1) {};
		\node [style=none] (224) at (8.25, 0) {};
		\node [style=none] (225) at (9.25, 0) {};
		\node [style=none] (226) at (8.25, 1) {};
		\node [style=none] (227) at (9.25, 1) {};
		\node [style=none] (228) at (9.5, -1) {};
		\node [style=none] (229) at (10.75, 0.25) {};
		\node [style=none] (230) at (10.75, 0) {};
		\node [style=none] (231) at (9.5, 0.25) {};
		\node [style=none] (232) at (10.75, -1) {};
		\node [style=none] (233) at (10.75, -1.25) {};
		\node [style=none] (234) at (9.5, 0) {};
		\node [style=none] (236) at (9.5, -1.25) {};
		\node [style=none] (237) at (11.5, 0) {};
		\node [style=none] (238) at (4.25, -1) {};
		\node [style=none] (239) at (4.25, -2) {};
		\node [style=none] (240) at (8.25, -2) {};
		\node [style=none] (241) at (9.25, -2) {};
		\node [style=none] (242) at (8.25, -1) {};
		\node [style=none] (243) at (9.25, -1) {};
		\node [style=none] (244) at (11, -2) {};
		\node [style=none] (245) at (12, -2) {};
		\node [style=none] (246) at (11, -1) {};
		\node [style=none] (247) at (12, -1) {};
		\node [style=none] (248) at (13.25, -1) {};
		\node [style=none] (249) at (13.25, 0) {};
		\node [style=none] (250) at (2.75, 1) {};
		\node [style=none] (251) at (2.75, 0) {};
		\node [style=none] (252) at (2.75, -1) {};
		\node [style=none] (253) at (11.75, -3) {};
		\node [style=none] (254) at (4.75, -3) {};
		\node [style=none] (255) at (-4.25, 0) {};
		\node [style=none] (256) at (-5, 1) {};
		\node [style=none] (257) at (-4.5, 0.25) {};
		\node [style=none] (258) at (-5.5, 0.25) {};
		\node [style=none] (259) at (-4.5, -1.25) {};
		\node [style=none] (260) at (-5.5, -1.25) {};
		\node [style=none] (261) at (-5.75, 0) {};
		\node [style=none] (262) at (-5.5, 0) {};
		\node [style=none] (263) at (-4.5, 0) {};
		\node [style=none] (265) at (-4.5, -1) {};
		\node [style=none] (266) at (-5.5, -1) {};
		\node [style=none] (267) at (-7, -1) {};
		\node [style=none] (268) at (-8, 0.25) {};
		\node [style=none] (269) at (-6.75, 0) {};
		\node [style=none] (270) at (-8, 0) {};
		\node [style=none] (271) at (-7, 0.25) {};
		\node [style=none] (272) at (-8, -1) {};
		\node [style=none] (273) at (-8, -1.25) {};
		\node [style=none] (274) at (-7, 0) {};
		\node [style=none] (276) at (-7, -1.25) {};
		\node [style=none] (277) at (-5.75, 1) {};
		\node [style=none] (278) at (-6.75, 1) {};
		\node [style=none] (279) at (-8.25, 0) {};
		\node [style=none] (280) at (-9.25, 0) {};
		\node [style=none] (281) at (-8.25, 1) {};
		\node [style=none] (282) at (-9.25, 1) {};
		\node [style=none] (283) at (-9.5, -1) {};
		\node [style=none] (284) at (-11, 0.25) {};
		\node [style=none] (285) at (-11, 0) {};
		\node [style=none] (286) at (-9.5, 0.25) {};
		\node [style=none] (287) at (-11, -1) {};
		\node [style=none] (288) at (-11, -1.25) {};
		\node [style=none] (289) at (-9.5, 0) {};
		\node [style=none] (291) at (-9.5, -1.25) {};
		\node [style=none] (292) at (-11.75, 0) {};
		\node [style=none] (293) at (-4.25, -1) {};
		\node [style=none] (294) at (-4.25, -2) {};
		\node [style=none] (295) at (-8.25, -2) {};
		\node [style=none] (296) at (-9.25, -2) {};
		\node [style=none] (297) at (-8.25, -1) {};
		\node [style=none] (298) at (-9.25, -1) {};
		\node [style=none] (299) at (-11.25, -2) {};
		\node [style=none] (300) at (-12.25, -2) {};
		\node [style=none] (301) at (-11.25, -1) {};
		\node [style=none] (302) at (-12.25, -1) {};
		\node [style=none] (305) at (-2.75, 1) {};
		\node [style=none] (306) at (-2.75, 0) {};
		\node [style=none] (307) at (-2.75, -1) {};
		\node [style=none] (308) at (-12, -3) {};
		\node [style=none] (309) at (-4.75, -3) {};
		\node [style=none] (310) at (4.75, 1.25) {{\tiny ${\cal H}$}};
		\node [style=none] (311) at (-4.5, 1.25) {{\tiny ${\cal H}$}};
		\node [style=none] (314) at (1, 0) {};
		\node [style=none] (315) at (-1, 0) {};
		\node [style=none] (316) at (1, 1) {};
		\node [style=none] (317) at (1, 0) {};
		\node [style=none] (318) at (-1, 1) {};
		\node [style=none] (319) at (1, -0.25) {};
		\node [style=none] (320) at (-1, -0.25) {};
		\node [style=none] (321) at (1, 1.25) {};
		\node [style=none] (322) at (0, 0.5) {$\sigma_{u,u}$};
		\node [style=none] (323) at (-1, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (92.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (92.center);
		\draw (90.center) to (101.center);
		\draw (88.center) to (117.center);
		\draw (83.center) to (120.center);
		\draw [bend left=90, looseness=1.50] (120.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [bend left=90, looseness=1.50] (119.center) to (118.center);
		\draw [bend left=270, looseness=1.50] (116.center) to (132.center);
		\draw [bend left=90, looseness=1.50] (117.center) to (133.center);
		\draw (132.center) to (133.center);
		\draw (157.center) to (158.center);
		\draw [in=0, out=180] (189.center) to (188.center);
		\draw [in=0, out=180] (187.center) to (190.center);
		\draw (197.center) to (194.center);
		\draw (194.center) to (192.center);
		\draw (192.center) to (196.center);
		\draw (196.center) to (199.center);
		\draw (199.center) to (197.center);
		\draw (188.center) to (197.center);
		\draw (116.center) to (193.center);
		\draw (115.center) to (195.center);
		\draw (118.center) to (190.center);
		\draw (208.center) to (202.center);
		\draw (202.center) to (203.center);
		\draw (203.center) to (205.center);
		\draw (205.center) to (204.center);
		\draw (204.center) to (208.center);
		\draw (207.center) to (206.center);
		\draw (211.center) to (212.center);
		\draw (214.center) to (219.center);
		\draw (219.center) to (216.center);
		\draw (216.center) to (213.center);
		\draw (213.center) to (218.center);
		\draw (218.center) to (221.center);
		\draw (221.center) to (219.center);
		\draw [in=180, out=0] (222.center) to (214.center);
		\draw [in=-180, out=0] (206.center) to (223.center);
		\draw [in=180, out=0] (226.center) to (225.center);
		\draw [in=-180, out=0] (224.center) to (227.center);
		\draw (215.center) to (224.center);
		\draw (223.center) to (226.center);
		\draw (200.center) to (208.center);
		\draw (201.center) to (222.center);
		\draw (234.center) to (231.center);
		\draw (231.center) to (229.center);
		\draw (229.center) to (233.center);
		\draw (233.center) to (236.center);
		\draw (236.center) to (234.center);
		\draw (225.center) to (234.center);
		\draw (230.center) to (237.center);
		\draw (238.center) to (210.center);
		\draw [in=180, out=0] (242.center) to (241.center);
		\draw [in=-180, out=0] (240.center) to (243.center);
		\draw (239.center) to (240.center);
		\draw (217.center) to (242.center);
		\draw (243.center) to (228.center);
		\draw [in=180, out=0] (246.center) to (245.center);
		\draw [in=-180, out=0] (244.center) to (247.center);
		\draw [in=180, out=0] (245.center) to (248.center);
		\draw (232.center) to (246.center);
		\draw (241.center) to (244.center);
		\draw [in=180, out=0] (247.center) to (249.center);
		\draw [in=180, out=0] (250.center) to (200.center);
		\draw [in=180, out=0] (251.center) to (238.center);
		\draw [in=180, out=0] (252.center) to (239.center);
		\draw [in=0, out=0, looseness=1.25] (237.center) to (253.center);
		\draw [in=-180, out=180, looseness=1.25] (254.center) to (201.center);
		\draw (253.center) to (254.center);
		\draw (227.center) to (86.center);
		\draw [in=-180, out=0] (30.center) to (251.center);
		\draw [in=180, out=0] (5.center) to (252.center);
		\draw [in=-180, out=0] (248.center) to (81.center);
		\draw [in=180, out=0] (249.center) to (83.center);
		\draw (263.center) to (257.center);
		\draw (257.center) to (258.center);
		\draw (258.center) to (260.center);
		\draw (260.center) to (259.center);
		\draw (259.center) to (263.center);
		\draw (262.center) to (261.center);
		\draw (266.center) to (267.center);
		\draw (269.center) to (274.center);
		\draw (274.center) to (271.center);
		\draw (271.center) to (268.center);
		\draw (268.center) to (273.center);
		\draw (273.center) to (276.center);
		\draw (276.center) to (274.center);
		\draw [in=0, out=180] (277.center) to (269.center);
		\draw [in=0, out=180] (261.center) to (278.center);
		\draw [in=0, out=180] (281.center) to (280.center);
		\draw [in=0, out=180] (279.center) to (282.center);
		\draw (270.center) to (279.center);
		\draw (278.center) to (281.center);
		\draw (255.center) to (263.center);
		\draw (256.center) to (277.center);
		\draw (289.center) to (286.center);
		\draw (286.center) to (284.center);
		\draw (284.center) to (288.center);
		\draw (288.center) to (291.center);
		\draw (291.center) to (289.center);
		\draw (280.center) to (289.center);
		\draw (285.center) to (292.center);
		\draw (293.center) to (265.center);
		\draw [in=0, out=180] (297.center) to (296.center);
		\draw [in=0, out=180] (295.center) to (298.center);
		\draw (294.center) to (295.center);
		\draw (272.center) to (297.center);
		\draw (298.center) to (283.center);
		\draw [in=0, out=180] (301.center) to (300.center);
		\draw [in=0, out=180] (299.center) to (302.center);
		\draw (287.center) to (301.center);
		\draw (296.center) to (299.center);
		\draw [in=0, out=180] (305.center) to (255.center);
		\draw [in=0, out=180] (306.center) to (293.center);
		\draw [in=0, out=180] (307.center) to (294.center);
		\draw [in=180, out=180, looseness=1.25] (292.center) to (308.center);
		\draw [in=0, out=0, looseness=1.25] (309.center) to (256.center);
		\draw (308.center) to (309.center);
		\draw [in=0, out=180] (300.center) to (189.center);
		\draw [in=0, out=180] (302.center) to (187.center);
		\draw [in=0, out=180] (158.center) to (306.center);
		\draw [in=0, out=180] (142.center) to (307.center);
		\draw (282.center) to (191.center);
		\draw (320.center) to (319.center);
		\draw (319.center) to (321.center);
		\draw (321.center) to (323.center);
		\draw (323.center) to (320.center);
		\draw (316.center) to (250.center);
		\draw (317.center) to (5.center);
		\draw (305.center) to (318.center);
		\draw (142.center) to (315.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SP2_L-doubleground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {$U$};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.75) {$\ket {\varepsilon}$};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (19) at (1.75, 0.25) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (1.25, -0.25) {$U$};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-0.5, 1.25) {};
		\node [style=none] (31) at (0.5, 1.25) {};
		\node [style=none] (45) at (2.225, -0.75) {};
		\node [style=none] (46) at (2.225, -1) {};
		\node [style=none] (48) at (2.35, -0.9) {};
		\node [style=none] (49) at (2.5, -0.65) {};
		\node [style=none] (50) at (2.225, -0.5) {};
		\node [style=none] (51) at (2.5, -0.85) {};
		\node [style=none] (52) at (2.35, -0.6) {};
		\node [style=none] (53) at (2.25, 1.25) {};
		\node [style=none] (54) at (2.25, 0.25) {};
		\node [style=none] (56) at (2.25, 0) {};
		\node [style=none] (57) at (2.375, 0.1) {};
		\node [style=none] (58) at (2.525, 0.35) {};
		\node [style=none] (59) at (2.25, 0.5) {};
		\node [style=none] (60) at (2.525, 0.15) {};
		\node [style=none] (61) at (2.375, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (23.center) to (45.center);
		\draw (19.center) to (54.center);
		\draw (31.center) to (53.center);
		\draw (59.center) to (56.center);
		\draw (61.center) to (57.center);
		\draw (58.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SP2_L-ground-phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {$U$};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.75) {$\ket {\varepsilon}$};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (19) at (1.75, 0.25) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (1.25, -0.25) {$U$};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-0.5, 1.25) {};
		\node [style=none] (31) at (0.5, 1.25) {};
		\node [style=none] (45) at (2.225, -0.75) {};
		\node [style=none] (46) at (2.225, -1) {};
		\node [style=none] (48) at (2.35, -0.9) {};
		\node [style=none] (49) at (2.5, -0.65) {};
		\node [style=none] (50) at (2.225, -0.5) {};
		\node [style=none] (51) at (2.5, -0.85) {};
		\node [style=none] (52) at (2.35, -0.6) {};
		\node [style=none] (53) at (2.25, 1.25) {};
		\node [style=none] (54) at (2.25, 0.25) {};
		\node [style=none] (55) at (-3, 0.75) {$\ket\varphi\Big\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (23.center) to (45.center);
		\draw (19.center) to (54.center);
		\draw (31.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SP2_L-ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {$U$};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.75) {$\ket {\varepsilon}$};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (19) at (1.75, 0.25) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (1.25, -0.25) {$U$};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-0.5, 1.25) {};
		\node [style=none] (31) at (0.5, 1.25) {};
		\node [style=none] (45) at (2.225, -0.75) {};
		\node [style=none] (46) at (2.225, -1) {};
		\node [style=none] (48) at (2.35, -0.9) {};
		\node [style=none] (49) at (2.5, -0.65) {};
		\node [style=none] (50) at (2.225, -0.5) {};
		\node [style=none] (51) at (2.5, -0.85) {};
		\node [style=none] (52) at (2.35, -0.6) {};
		\node [style=none] (53) at (2.25, 1.25) {};
		\node [style=none] (54) at (2.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (23.center) to (45.center);
		\draw (19.center) to (54.center);
		\draw (31.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SP2_L-groundsousground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-1.075, 1.25) {};
		\node [style=none] (30) at (0.225, 1.25) {};
		\node [style=none] (56) at (0.225, 1) {};
		\node [style=none] (57) at (0.35, 1.1) {};
		\node [style=none] (58) at (0.5, 1.35) {};
		\node [style=none] (59) at (0.225, 1.5) {};
		\node [style=none] (60) at (0.5, 1.15) {};
		\node [style=none] (61) at (0.35, 1.4) {};
		\node [style=none] (63) at (-1.075, 0.175) {};
		\node [style=none] (64) at (1.075, 0.175) {};
		\node [style=none] (65) at (0.375, 0.175) {};
		\node [style=none] (66) at (-0.375, 0.175) {};
		\node [style=none] (67) at (-0.375, -0.675) {};
		\node [style=none] (68) at (0.375, -0.675) {};
		\node [style=none] (69) at (1.05, -0.675) {};
		\node [style=none] (70) at (-1.075, -0.675) {};
		\node [style=none] (71) at (-1.65, -0.675) {$\ket {\varepsilon}$ };
		\node [style=none] (72) at (1.05, -0.925) {};
		\node [style=none] (74) at (1.175, -0.825) {};
		\node [style=none] (75) at (1.325, -0.575) {};
		\node [style=none] (76) at (1.05, -0.425) {};
		\node [style=none] (77) at (1.325, -0.775) {};
		\node [style=none] (78) at (1.175, -0.525) {};
		\node [style=boite15] (79) at (0, -0.25) {$U$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (59.center) to (56.center);
		\draw (61.center) to (57.center);
		\draw (58.center) to (60.center);
		\draw (63.center) to (66.center);
		\draw (65.center) to (64.center);
		\draw (70.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (76.center) to (72.center);
		\draw (78.center) to (74.center);
		\draw (75.center) to (77.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SP2_R-doubleground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {$U'$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {$\ket {\varepsilon'}$};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (19) at (3, 0.25) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {$U'$};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (1.75, 1.25) {};
		\node [style=none] (45) at (3.475, -0.75) {};
		\node [style=none] (46) at (3.475, -1) {};
		\node [style=none] (48) at (3.6, -0.9) {};
		\node [style=none] (49) at (3.75, -0.65) {};
		\node [style=none] (50) at (3.475, -0.5) {};
		\node [style=none] (51) at (3.75, -0.85) {};
		\node [style=none] (52) at (3.6, -0.6) {};
		\node [style=none] (53) at (3.5, 1.25) {};
		\node [style=none] (54) at (3.5, 0.25) {};
		\node [style=none] (56) at (3.5, 0) {};
		\node [style=none] (57) at (3.625, 0.1) {};
		\node [style=none] (58) at (3.775, 0.35) {};
		\node [style=none] (59) at (3.5, 0.5) {};
		\node [style=none] (60) at (3.775, 0.15) {};
		\node [style=none] (61) at (3.625, 0.4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (23.center) to (45.center);
		\draw (31.center) to (53.center);
		\draw (19.center) to (54.center);
		\draw (59.center) to (56.center);
		\draw (61.center) to (57.center);
		\draw (58.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SP2_R-ground-phi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {$U'$};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.75) {$\ket {\varepsilon'}$};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (19) at (1.75, 0.25) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (1.25, -0.25) {$U'$};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-0.5, 1.25) {};
		\node [style=none] (31) at (0.5, 1.25) {};
		\node [style=none] (45) at (2.225, -0.75) {};
		\node [style=none] (46) at (2.225, -1) {};
		\node [style=none] (48) at (2.35, -0.9) {};
		\node [style=none] (49) at (2.5, -0.65) {};
		\node [style=none] (50) at (2.225, -0.5) {};
		\node [style=none] (51) at (2.5, -0.85) {};
		\node [style=none] (52) at (2.35, -0.6) {};
		\node [style=none] (53) at (2.25, 1.25) {};
		\node [style=none] (54) at (2.25, 0.25) {};
		\node [style=none] (55) at (-3, 0.75) {$\ket\varphi\Big\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (23.center) to (45.center);
		\draw (19.center) to (54.center);
		\draw (31.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SP2_R-ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {$U'$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {$\ket {\varepsilon'}$};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (19) at (3, 0.25) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {$U'$};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (1.75, 1.25) {};
		\node [style=none] (45) at (3.475, -0.75) {};
		\node [style=none] (46) at (3.475, -1) {};
		\node [style=none] (48) at (3.6, -0.9) {};
		\node [style=none] (49) at (3.75, -0.65) {};
		\node [style=none] (50) at (3.475, -0.5) {};
		\node [style=none] (51) at (3.75, -0.85) {};
		\node [style=none] (52) at (3.6, -0.6) {};
		\node [style=none] (53) at (3.5, 1.25) {};
		\node [style=none] (54) at (3.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (23.center) to (45.center);
		\draw (31.center) to (53.center);
		\draw (19.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/SP2_R-groundsousground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-1.075, 1.25) {};
		\node [style=none] (30) at (0.225, 1.25) {};
		\node [style=none] (56) at (0.225, 1) {};
		\node [style=none] (57) at (0.35, 1.1) {};
		\node [style=none] (58) at (0.5, 1.35) {};
		\node [style=none] (59) at (0.225, 1.5) {};
		\node [style=none] (60) at (0.5, 1.15) {};
		\node [style=none] (61) at (0.35, 1.4) {};
		\node [style=none] (62) at (-1.075, 0.175) {};
		\node [style=none] (63) at (1.075, 0.175) {};
		\node [style=none] (64) at (0.375, 0.175) {};
		\node [style=none] (65) at (-0.375, 0.175) {};
		\node [style=none] (66) at (-0.375, -0.675) {};
		\node [style=none] (67) at (0.375, -0.675) {};
		\node [style=none] (68) at (1.05, -0.675) {};
		\node [style=none] (69) at (-1.075, -0.675) {};
		\node [style=none] (70) at (-1.65, -0.675) {$\ket {\varepsilon'}$ };
		\node [style=none] (71) at (1.05, -0.925) {};
		\node [style=none] (73) at (1.175, -0.825) {};
		\node [style=none] (74) at (1.325, -0.575) {};
		\node [style=none] (75) at (1.05, -0.425) {};
		\node [style=none] (76) at (1.325, -0.775) {};
		\node [style=none] (77) at (1.175, -0.525) {};
		\node [style=boite15] (78) at (0, -0.25) {$U'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (28.center) to (30.center);
		\draw (59.center) to (56.center);
		\draw (61.center) to (57.center);
		\draw (58.center) to (60.center);
		\draw (62.center) to (65.center);
		\draw (64.center) to (63.center);
		\draw (69.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (75.center) to (71.center);
		\draw (77.center) to (73.center);
		\draw (74.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM1_L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0, 0) {$U$};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {$\ket \varepsilon$};
		\node [style=none] (14) at (1.5, -0.5) {$\bra \varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM1_R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0, 0) {$U'$};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (13) at (-1.5, -0.5) {$\ket {\varepsilon'}$};
		\node [style=none] (14) at (1.5, -0.5) {$\bra {\varepsilon'}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM1v4arrivee.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (-1, 0) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (21) at (-0.5, -0.25) {};
		\node [style=none] (24) at (0.5, 1.25) {};
		\node [style=none] (25) at (-0.5, 0) {};
		\node [style=none] (26) at (0, 0.5) {$U$};
		\node [style=none] (27) at (-0.5, 1.25) {};
		\node [style=none] (31) at (-2.25, -1) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (3.25, 0) {};
		\node [style=none] (43) at (2.25, -1) {};
		\node [style=none] (55) at (3.5, -0.25) {};
		\node [style=none] (56) at (4.75, -0.25) {};
		\node [style=none] (57) at (3.5, 1.25) {};
		\node [style=none] (58) at (4.75, 1.25) {};
		\node [style=none] (61) at (4.75, 0) {};
		\node [style=none] (62) at (3.5, 0) {};
		\node [style=none] (63) at (4.125, 0.5) {$V^\F_v$};
		\node [style=none] (64) at (3.5, 1) {};
		\node [style=none] (65) at (4.75, 1) {};
		\node [style=none] (67) at (0.5, 1) {};
		\node [style=none] (101) at (6.25, 1) {};
		\node [style=none] (102) at (-1.625, 0) {$\ket {\varepsilon}$};
		\node [style=none] (104) at (1.625, 0) {$\bra {\varepsilon}$};
		\node [style=none] (110) at (-5.75, 0) {};
		\node [style=none] (112) at (-5.75, 1) {};
		\node [style=none] (115) at (-7.25, 1) {};
		\node [style=none] (116) at (-6.25, 0) {};
		\node [style=none] (117) at (5.25, 0) {};
		\node [style=none] (132) at (-6.25, -2) {};
		\node [style=none] (133) at (5.25, -2) {};
		\node [style=none] (137) at (-3.5, 1) {};
		\node [style=none] (138) at (-3.5, 0) {};
		\node [style=none] (140) at (-3.5, -0.25) {};
		\node [style=none] (141) at (-5.75, -0.25) {};
		\node [style=none] (142) at (-3.5, 1.25) {};
		\node [style=none] (143) at (-4.625, 0.5) {$\sigma_{u,c'\!,p'}$};
		\node [style=none] (144) at (-5.75, 1.25) {};
		\node [style=none] (145) at (-6.25, 0.25) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (146) at (-7.75, 1) {{\tiny ${\cal H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw [in=180, out=0] (5.center) to (31.center);
		\draw [in=-180, out=0] (43.center) to (42.center);
		\draw (19.center) to (41.center);
		\draw (31.center) to (43.center);
		\draw (62.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (62.center);
		\draw (67.center) to (64.center);
		\draw (42.center) to (62.center);
		\draw (115.center) to (112.center);
		\draw (116.center) to (110.center);
		\draw [bend left=270, looseness=1.50] (116.center) to (132.center);
		\draw [bend left=90, looseness=1.50] (117.center) to (133.center);
		\draw (132.center) to (133.center);
		\draw (65.center) to (101.center);
		\draw (61.center) to (117.center);
		\draw (141.center) to (140.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (144.center);
		\draw (144.center) to (141.center);
		\draw (138.center) to (5.center);
		\draw (137.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM1v4depart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1.75, -0.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (1.75, 1.25) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (1.75, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (1.125, 0.5) {$V^\F_u$};
		\node [style=none] (9) at (0.5, 1) {};
		\node [style=none] (10) at (1.75, 1) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=boite2] (12) at (-1.75, 1) {$\rho$};
		\node [style=none] (13) at (-0.625, 0) {$\ket {\varepsilon_\F}$};
		\node [style=none] (16) at (4.25, -0.25) {};
		\node [style=none] (17) at (3, 0) {};
		\node [style=none] (19) at (4.25, 0) {};
		\node [style=none] (21) at (3.25, -0.25) {};
		\node [style=none] (24) at (4.25, 1.25) {};
		\node [style=none] (25) at (3.25, 0) {};
		\node [style=none] (26) at (3.75, 0.5) {$U$};
		\node [style=none] (27) at (3.25, 1.25) {};
		\node [style=none] (28) at (0, -1) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=none] (31) at (3, -1) {};
		\node [style=none] (41) at (4.5, 0) {};
		\node [style=none] (42) at (5.5, 0) {};
		\node [style=none] (43) at (4.5, -1) {};
		\node [style=none] (44) at (5.5, -1) {};
		\node [style=none] (55) at (5.75, -0.25) {};
		\node [style=none] (56) at (7, -0.25) {};
		\node [style=none] (57) at (5.75, 1.25) {};
		\node [style=none] (58) at (7, 1.25) {};
		\node [style=none] (61) at (7, 0) {};
		\node [style=none] (62) at (5.75, 0) {};
		\node [style=none] (63) at (6.375, 0.5) {$V^\F_v$};
		\node [style=none] (64) at (5.75, 1) {};
		\node [style=none] (65) at (7, 1) {};
		\node [style=none] (67) at (4.25, 1) {};
		\node [style=none] (101) at (8.75, 1) {};
		\node [style=none] (102) at (-0.625, -1) {$\ket {\varepsilon}$};
		\node [style=none] (103) at (-2.875, 0) {$\bra {\varepsilon_\F}$};
		\node [style=none] (104) at (-2.875, -1) {$\bra {\varepsilon}$};
		\node [style=none] (105) at (-6, -0.25) {};
		\node [style=none] (106) at (-4, -0.25) {};
		\node [style=none] (107) at (-6, 1.25) {};
		\node [style=none] (108) at (-4, 1.25) {};
		\node [style=none] (109) at (-4, 0) {};
		\node [style=none] (110) at (-6, 0) {};
		\node [style=none] (112) at (-6, 1) {};
		\node [style=none] (113) at (-4, 1) {};
		\node [style=none] (114) at (-3.5, 0) {};
		\node [style=none] (115) at (-7.75, 1) {};
		\node [style=none] (116) at (-6.5, 0) {};
		\node [style=none] (117) at (7.5, 0) {};
		\node [style=none] (118) at (-6.5, -1) {};
		\node [style=none] (119) at (-6.5, -2) {};
		\node [style=none] (131) at (-3.5, -1) {};
		\node [style=none] (132) at (-6.5, -3) {};
		\node [style=none] (133) at (7.5, -3) {};
		\node [style=none] (134) at (7.5, -1) {};
		\node [style=none] (135) at (7.5, -2) {};
		\node [style=none] (136) at (-5, 0.5) {$\!\!\!{V^\F_{\changelargeur{w^D_{c',\!p'}}{}}}^\dag$};
		\node [style=none] (137) at (-6.5, 0.25) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (138) at (-8.25, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (139) at (-6.5, -0.75) {{\tiny ${\cal E}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (17.center);
		\draw [in=180, out=0] (5.center) to (31.center);
		\draw [in=-180, out=0] (43.center) to (42.center);
		\draw [in=180, out=0] (41.center) to (44.center);
		\draw (19.center) to (41.center);
		\draw (31.center) to (43.center);
		\draw (62.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (62.center);
		\draw (67.center) to (64.center);
		\draw (42.center) to (62.center);
		\draw (110.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (110.center);
		\draw (113.center) to (12);
		\draw (109.center) to (114.center);
		\draw (115.center) to (112.center);
		\draw (116.center) to (110.center);
		\draw [bend left=90, looseness=1.75] (119.center) to (118.center);
		\draw (118.center) to (131.center);
		\draw [bend left=270, looseness=1.50] (116.center) to (132.center);
		\draw [bend left=90, looseness=1.50] (117.center) to (133.center);
		\draw (132.center) to (133.center);
		\draw (65.center) to (101.center);
		\draw (44.center) to (134.center);
		\draw [bend left=90, looseness=1.75] (134.center) to (135.center);
		\draw (135.center) to (119.center);
		\draw (61.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2_L-V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.25, 0) {$U$};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=none] (13) at (-2.75, -0.5) {$\ket {\varepsilon}$};
		\node [style=none] (14) at (2.75, -0.5) {$\bra {\varepsilon}$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (1.75, -0.75) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (1.25, 0) {$U$};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=boite2] (28) at (0, 0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (23.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2_L-ij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {$U$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {$\ket {\varepsilon}$};
		\node [style=none] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (19) at (3, 0.25) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {$U$};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (1.75, 1.25) {};
		\node [style=none] (32) at (3.5, 1.25) {};
		\node [style=none] (33) at (3.5, -0.75) {};
		\node [style=none] (41) at (-1.5, 1.25) {$\ket i$};
		\node [style=none] (42) at (4, 1.25) {$\bra j$};
		\node [style=none] (43) at (4, -0.75) {$\bra\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (23.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2_L-ijfilstires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2, 0) {$U$};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (1.75, -0.5) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-3.5, -0.5) {$\ket {\varepsilon}$};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (2.75, 0.75) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=none] (19) at (2.75, 0.5) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (23) at (2.75, -0.5) {};
		\node [style=none] (24) at (2.75, -0.75) {};
		\node [style=none] (25) at (1.75, 0.5) {};
		\node [style=none] (26) at (2.25, 0) {$U$};
		\node [style=none] (27) at (1.75, -0.75) {};
		\node [style=none] (33) at (3.25, -0.5) {};
		\node [style=none] (41) at (0.75, 0.5) {$\ket i$};
		\node [style=none] (42) at (-0.5, 0.5) {$\bra j$};
		\node [style=none] (43) at (3.75, -0.5) {$\bra\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (23.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2_L-ketibraj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2, 0) {$U$};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-3.5, -0.5) {$\ket {\varepsilon}$};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (21) at (1.5, 0.75) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (2, 0) {$U$};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=none] (33) at (3, -0.5) {};
		\node [style=boite2] (42) at (0, 0.5) {$\ket i\bra j$};
		\node [style=none] (43) at (3.5, -0.5) {$\bra\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (6.center) to (42);
		\draw (42) to (25.center);
		\draw (23.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2_L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {$U$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {$\ket {\varepsilon}$};
		\node [style=none] (14) at (4, -0.75) {$\bra {\varepsilon}$};
		\node [style=none] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (3.5, -0.75) {};
		\node [style=none] (19) at (3, 0.25) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {$U$};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (1.75, 1.25) {};
		\node [style=none] (32) at (3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (23.center) to (18.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2_R-V.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1.75, 0.5) {};
		\node [style=none] (8) at (-1.25, 0) {$U'$};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (-0.75, -0.5) {};
		\node [style=none] (11) at (0.75, -0.5) {};
		\node [style=none] (12) at (-2.25, -0.5) {};
		\node [style=none] (13) at (-2.75, -0.5) {$\ket {\varepsilon'}$};
		\node [style=none] (14) at (2.75, -0.5) {$\bra {\varepsilon'}$};
		\node [style=none] (15) at (2.25, 0.5) {};
		\node [style=none] (16) at (1.75, 0.75) {};
		\node [style=none] (17) at (0, 0.5) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (21) at (0.75, 0.75) {};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (1.75, -0.75) {};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=none] (26) at (1.25, 0) {$U'$};
		\node [style=none] (27) at (0.75, -0.75) {};
		\node [style=boite2] (28) at (0, 0.5) {$V$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (23.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2_R-ij.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-2.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-0.75, 0.25) {};
		\node [style=none] (7) at (-1.75, 0.25) {};
		\node [style=none] (8) at (-1.25, -0.25) {$U'$};
		\node [style=none] (9) at (-1.75, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-2.75, -0.75) {$\ket {\varepsilon'}$};
		\node [style=none] (15) at (2.25, 0.25) {};
		\node [style=none] (16) at (1.75, 0.5) {};
		\node [style=none] (17) at (0.5, 0.25) {};
		\node [style=none] (18) at (2.25, -0.75) {};
		\node [style=none] (19) at (1.75, 0.25) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.75) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (1.25, -0.25) {$U'$};
		\node [style=none] (27) at (0.75, -1) {};
		\node [style=none] (28) at (-2.25, 1.25) {};
		\node [style=none] (30) at (-0.5, 1.25) {};
		\node [style=none] (31) at (0.5, 1.25) {};
		\node [style=none] (32) at (2.25, 1.25) {};
		\node [style=none] (33) at (-2.75, 1.25) {$\ket i$};
		\node [style=none] (34) at (2.75, 1.25) {$\bra j$};
		\node [style=none] (35) at (2.75, -0.75) {$\bra\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (23.center) to (18.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2_R-ijfilstires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-1.25, 0.75) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-2.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-2.25, 0.5) {};
		\node [style=none] (8) at (-1.75, 0) {$U'$};
		\node [style=none] (9) at (-2.25, -0.5) {};
		\node [style=none] (10) at (-1.25, -0.5) {};
		\node [style=none] (11) at (2, -0.5) {};
		\node [style=none] (12) at (-2.75, -0.5) {};
		\node [style=none] (13) at (-3.25, -0.5) {$\ket {\varepsilon'}$};
		\node [style=none] (15) at (3.5, 0.5) {};
		\node [style=none] (16) at (3, 0.75) {};
		\node [style=none] (17) at (1.5, 0.5) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (21) at (2, 0.75) {};
		\node [style=none] (23) at (3, -0.5) {};
		\node [style=none] (24) at (3, -0.75) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (2.5, 0) {$U'$};
		\node [style=none] (27) at (2, -0.75) {};
		\node [style=none] (33) at (1, 0.5) {$\ket i$};
		\node [style=none] (34) at (-0.25, 0.5) {$\bra j$};
		\node [style=none] (35) at (4, -0.5) {$\bra\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (23.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2_R-ketibraj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-2, 0) {$U'$};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-1.5, -0.5) {};
		\node [style=none] (11) at (1.5, -0.5) {};
		\node [style=none] (12) at (-3, -0.5) {};
		\node [style=none] (13) at (-3.5, -0.5) {$\ket {\varepsilon'}$};
		\node [style=none] (15) at (3, 0.5) {};
		\node [style=none] (16) at (2.5, 0.75) {};
		\node [style=none] (18) at (3, -0.5) {};
		\node [style=none] (19) at (2.5, 0.5) {};
		\node [style=none] (21) at (1.5, 0.75) {};
		\node [style=none] (23) at (2.5, -0.5) {};
		\node [style=none] (24) at (2.5, -0.75) {};
		\node [style=none] (25) at (1.5, 0.5) {};
		\node [style=none] (26) at (2, 0) {$U'$};
		\node [style=none] (27) at (1.5, -0.75) {};
		\node [style=boite2] (34) at (0, 0.5) {$\ket i\bra j$};
		\node [style=none] (35) at (3.5, -0.5) {$\bra\varepsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (23.center) to (18.center);
		\draw (6.center) to (34);
		\draw (34) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2_R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (0, -0.25) {$U'$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.5, -0.75) {};
		\node [style=none] (11) at (2, -0.75) {};
		\node [style=none] (12) at (-1, -0.75) {};
		\node [style=none] (13) at (-1.5, -0.75) {$\ket {\varepsilon'}$};
		\node [style=none] (14) at (4, -0.75) {$\bra {\varepsilon'}$};
		\node [style=none] (15) at (3.5, 0.25) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (1.75, 0.25) {};
		\node [style=none] (18) at (3.5, -0.75) {};
		\node [style=none] (19) at (3, 0.25) {};
		\node [style=none] (21) at (2, 0.5) {};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (2, 0.25) {};
		\node [style=none] (26) at (2.5, -0.25) {$U'$};
		\node [style=none] (27) at (2, -1) {};
		\node [style=none] (28) at (-1, 1.25) {};
		\node [style=none] (30) at (0.75, 1.25) {};
		\node [style=none] (31) at (1.75, 1.25) {};
		\node [style=none] (32) at (3.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (19.center) to (15.center);
		\draw (23.center) to (18.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2v4arrivee.tikz <==
\begin{tikzpicture}[xscale=0.92]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.25) {};
		\node [style=none] (1) at (-5.75, -0.25) {};
		\node [style=none] (2) at (-7, 1.25) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-7.5, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-5.75, 0) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (8) at (-6.375, 0.5) {$V^{\mathcal F}_u$};
		\node [style=none] (9) at (-7, 1) {};
		\node [style=boite2] (12) at (-9.25, 1) {$\rho$};
		\node [style=none] (13) at (-8.125, 0) {$\ket {\varepsilon_{\mathcal F}}$};
		\node [style=none] (81) at (6.5, 0) {};
		\node [style=none] (86) at (6.75, 1) {};
		\node [style=none] (87) at (8, -0.25) {};
		\node [style=none] (88) at (8, 0) {};
		\node [style=none] (89) at (6.75, -0.25) {};
		\node [style=none] (90) at (8, 1) {};
		\node [style=none] (91) at (8, 1.25) {};
		\node [style=none] (92) at (6.75, 0) {};
		\node [style=none] (93) at (7.375, 0.5) {$V^{\mathcal F}_t$};
		\node [style=none] (94) at (6.75, 1.25) {};
		\node [style=none] (101) at (9.75, 1) {};
		\node [style=none] (102) at (-3.25, -1) {$\ket {\varepsilon}$};
		\node [style=none] (103) at (-10.375, 0) {$\bra {\varepsilon_{\mathcal F}}$};
		\node [style=none] (104) at (2.25, -1) {$\bra {\varepsilon}$};
		\node [style=none] (105) at (-13.5, -0.25) {};
		\node [style=none] (106) at (-11.5, -0.25) {};
		\node [style=none] (107) at (-13.5, 1.25) {};
		\node [style=none] (108) at (-11.5, 1.25) {};
		\node [style=none] (109) at (-11.5, 0) {};
		\node [style=none] (110) at (-13.5, 0) {};
		\node [style=none] (112) at (-13.5, 1) {};
		\node [style=none] (113) at (-11.5, 1) {};
		\node [style=none] (114) at (-11, 0) {};
		\node [style=none] (115) at (-15.25, 1) {};
		\node [style=none] (116) at (-13.75, 0) {};
		\node [style=none] (117) at (8.25, 0) {};
		\node [style=none] (132) at (-13.75, -4) {};
		\node [style=none] (133) at (8.25, -4) {};
		\node [style=none] (134) at (-14, 0.25) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (135) at (-15.75, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (137) at (-4, 0) {};
		\node [style=none] (138) at (-4, 1) {};
		\node [style=none] (139) at (-2.25, 0.25) {};
		\node [style=none] (140) at (-1.25, 0.25) {};
		\node [style=none] (141) at (-2.25, -1.25) {};
		\node [style=none] (142) at (-1.25, -1.25) {};
		\node [style=none] (143) at (-1, 0) {};
		\node [style=none] (144) at (-1.25, 0) {};
		\node [style=none] (145) at (-2.25, 0) {};
		\node [style=none] (146) at (-1.75, -0.5) {$U$};
		\node [style=none] (147) at (-2.25, -1) {};
		\node [style=none] (148) at (-1.25, -1) {};
		\node [style=none] (149) at (0.25, -1) {};
		\node [style=none] (150) at (1.25, 0.25) {};
		\node [style=none] (151) at (0, 0) {};
		\node [style=none] (152) at (1.25, 0) {};
		\node [style=none] (153) at (0.25, 0.25) {};
		\node [style=none] (154) at (1.25, -1) {};
		\node [style=none] (155) at (1.25, -1.25) {};
		\node [style=none] (156) at (0.25, 0) {};
		\node [style=none] (157) at (0.75, -0.5) {$U$};
		\node [style=none] (158) at (0.25, -1.25) {};
		\node [style=none] (159) at (-1, 1) {};
		\node [style=none] (160) at (0, 1) {};
		\node [style=none] (161) at (2.75, 0) {};
		\node [style=none] (162) at (3.75, 0) {};
		\node [style=none] (163) at (2.75, 1) {};
		\node [style=none] (164) at (3.75, 1) {};
		\node [style=none] (165) at (4, -1) {};
		\node [style=none] (166) at (5.25, 0.25) {};
		\node [style=none] (167) at (5.5, 0) {};
		\node [style=none] (168) at (4, 0.25) {};
		\node [style=none] (169) at (5.25, -1) {};
		\node [style=none] (170) at (5.25, -1.25) {};
		\node [style=none] (171) at (4, 0) {};
		\node [style=none] (172) at (4.625, -0.5) {$V^{\mathcal F}_v$};
		\node [style=none] (173) at (4, -1.25) {};
		\node [style=none] (174) at (6.5, -1) {};
		\node [style=none] (175) at (6.75, 1) {};
		\node [style=none] (176) at (-2.75, -1) {};
		\node [style=none] (181) at (2.75, -2) {};
		\node [style=none] (183) at (1.75, -1) {};
		\node [style=none] (184) at (3.75, -1) {};
		\node [style=none] (186) at (5.5, -1) {};
		\node [style=none] (191) at (-5.25, 1) {};
		\node [style=none] (194) at (-5.75, 1) {};
		\node [style=none] (199) at (8.25, -3) {};
		\node [style=none] (200) at (-13.75, -3) {};
		\node [style=none] (201) at (-3.75, -2) {};
		\node [style=none] (203) at (-5.5, -1) {};
		\node [style=none] (204) at (-13.75, -1) {};
		\node [style=none] (205) at (5.25, 0) {};
		\node [style=none] (206) at (8.25, -1) {};
		\node [style=none] (207) at (-12.5, 0.5) {$\!\!\!{V^{\mathcal F}_{\changelargeur{w^D_{c'\!,p'}}{}}}^\dag$};
		\node [style=none] (208) at (-14, -0.75) {{\tiny ${\cal H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12) to (9.center);
		\draw (92.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (92.center);
		\draw (90.center) to (101.center);
		\draw (110.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (110.center);
		\draw (113.center) to (12);
		\draw (109.center) to (114.center);
		\draw (115.center) to (112.center);
		\draw (116.center) to (110.center);
		\draw (88.center) to (117.center);
		\draw [bend left=270, looseness=1.50] (116.center) to (132.center);
		\draw [bend left=90, looseness=1.50] (117.center) to (133.center);
		\draw (132.center) to (133.center);
		\draw (145.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (145.center);
		\draw (144.center) to (143.center);
		\draw (148.center) to (149.center);
		\draw (151.center) to (156.center);
		\draw (156.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw (150.center) to (155.center);
		\draw (155.center) to (158.center);
		\draw (158.center) to (156.center);
		\draw [in=180, out=0] (159.center) to (151.center);
		\draw [in=-180, out=0] (143.center) to (160.center);
		\draw [in=180, out=0] (163.center) to (162.center);
		\draw [in=-180, out=0] (161.center) to (164.center);
		\draw (152.center) to (161.center);
		\draw (160.center) to (163.center);
		\draw (137.center) to (145.center);
		\draw (138.center) to (159.center);
		\draw (171.center) to (168.center);
		\draw (168.center) to (166.center);
		\draw (166.center) to (170.center);
		\draw (170.center) to (173.center);
		\draw (173.center) to (171.center);
		\draw (162.center) to (171.center);
		\draw [in=180, out=0] (167.center) to (174.center);
		\draw (164.center) to (175.center);
		\draw (176.center) to (147.center);
		\draw [in=-180, out=0] (181.center) to (184.center);
		\draw (154.center) to (183.center);
		\draw (184.center) to (165.center);
		\draw [in=180, out=0] (191.center) to (137.center);
		\draw (194.center) to (191.center);
		\draw (199.center) to (200.center);
		\draw (169.center) to (186.center);
		\draw [in=180, out=0] (186.center) to (81.center);
		\draw [in=180, out=0] (5.center) to (201.center);
		\draw (201.center) to (181.center);
		\draw [in=180, out=0, looseness=0.75] (203.center) to (138.center);
		\draw (203.center) to (204.center);
		\draw [bend right=90, looseness=1.50] (204.center) to (200.center);
		\draw (205.center) to (167.center);
		\draw (174.center) to (206.center);
		\draw [bend left=90, looseness=1.50] (206.center) to (199.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2v4depart.tikz <==
\begin{tikzpicture}[xscale=0.92]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0.25) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=none] (2) at (-3, 1.25) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-2.375, 0.5) {$V^{\mathcal F}_u$};
		\node [style=none] (9) at (-3, 1) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=boite2] (12) at (-5.25, 1) {$\rho$};
		\node [style=none] (13) at (-4.125, 0) {$\ket {\varepsilon_{\mathcal F}}$};
		\node [style=none] (16) at (0.75, -0.25) {};
		\node [style=none] (17) at (-0.5, 0) {};
		\node [style=none] (19) at (0.75, 0) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (24) at (0.75, 1.25) {};
		\node [style=none] (25) at (-0.25, 0) {};
		\node [style=none] (26) at (0.25, 0.5) {$U$};
		\node [style=none] (27) at (-0.25, 1.25) {};
		\node [style=none] (28) at (-3.5, -1) {};
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=none] (31) at (-0.5, -1) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (2, 0) {};
		\node [style=none] (43) at (1, -1) {};
		\node [style=none] (44) at (2, -1) {};
		\node [style=none] (55) at (2.25, -0.25) {};
		\node [style=none] (56) at (3.5, -0.25) {};
		\node [style=none] (57) at (2.25, 1.25) {};
		\node [style=none] (58) at (3.5, 1.25) {};
		\node [style=none] (60) at (3.75, 0) {};
		\node [style=none] (61) at (3.5, 0) {};
		\node [style=none] (62) at (2.25, 0) {};
		\node [style=none] (63) at (2.875, 0.5) {$V^{\mathcal F}_v$};
		\node [style=none] (64) at (2.25, 1) {};
		\node [style=none] (65) at (3.5, 1) {};
		\node [style=none] (66) at (5, 1) {};
		\node [style=none] (67) at (0.75, 1) {};
		\node [style=none] (68) at (6, -0.25) {};
		\node [style=none] (69) at (4.75, 0) {};
		\node [style=none] (70) at (6, 0) {};
		\node [style=none] (71) at (5, -0.25) {};
		\node [style=none] (72) at (6, 1) {};
		\node [style=none] (73) at (6, 1.25) {};
		\node [style=none] (74) at (5, 0) {};
		\node [style=none] (75) at (5.5, 0.5) {$U$};
		\node [style=none] (76) at (5, 1.25) {};
		\node [style=none] (78) at (3.75, -1) {};
		\node [style=none] (79) at (4.75, -1) {};
		\node [style=none] (80) at (6.25, 0) {};
		\node [style=none] (81) at (7.25, 0) {};
		\node [style=none] (82) at (6.25, -1) {};
		\node [style=none] (83) at (7.25, -1) {};
		\node [style=none] (86) at (7.5, 1) {};
		\node [style=none] (87) at (8.75, -0.25) {};
		\node [style=none] (88) at (8.75, 0) {};
		\node [style=none] (89) at (7.5, -0.25) {};
		\node [style=none] (90) at (8.75, 1) {};
		\node [style=none] (91) at (8.75, 1.25) {};
		\node [style=none] (92) at (7.5, 0) {};
		\node [style=none] (93) at (8.125, 0.5) {$V^{\mathcal F}_t$};
		\node [style=none] (94) at (7.5, 1.25) {};
		\node [style=none] (101) at (10.5, 1) {};
		\node [style=none] (102) at (-4.125, -1) {$\ket {\varepsilon}$};
		\node [style=none] (103) at (-6.375, 0) {$\bra {\varepsilon_{\mathcal F}}$};
		\node [style=none] (104) at (-6.375, -1) {$\bra {\varepsilon}$};
		\node [style=none] (105) at (-9.5, -0.25) {};
		\node [style=none] (106) at (-7.5, -0.25) {};
		\node [style=none] (107) at (-9.5, 1.25) {};
		\node [style=none] (108) at (-7.5, 1.25) {};
		\node [style=none] (109) at (-7.5, 0) {};
		\node [style=none] (110) at (-9.5, 0) {};
		\node [style=none] (111) at (-8.5, 0.5) {$\!\!\!{V^{\mathcal F}_{\changelargeur{w^D_{c'\!,p'}}{}}}^\dag$};
		\node [style=none] (112) at (-9.5, 1) {};
		\node [style=none] (113) at (-7.5, 1) {};
		\node [style=none] (114) at (-7, 0) {};
		\node [style=none] (115) at (-11.25, 1) {};
		\node [style=none] (116) at (-9.75, 0) {};
		\node [style=none] (117) at (9, 0) {};
		\node [style=none] (118) at (-9.75, -1) {};
		\node [style=none] (119) at (-9.75, -2) {};
		\node [style=none] (120) at (9, -1) {};
		\node [style=none] (121) at (9, -2) {};
		\node [style=none] (131) at (-7, -1) {};
		\node [style=none] (132) at (-9.75, -3) {};
		\node [style=none] (133) at (9, -3) {};
		\node [style=none] (134) at (-10, 0.25) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (135) at (-11.75, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (136) at (-10, -0.75) {{\tiny ${\cal E}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (17.center);
		\draw [in=180, out=0] (5.center) to (31.center);
		\draw [in=-180, out=0] (43.center) to (42.center);
		\draw [in=180, out=0] (41.center) to (44.center);
		\draw (19.center) to (41.center);
		\draw (31.center) to (43.center);
		\draw (62.center) to (55.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (62.center);
		\draw (61.center) to (60.center);
		\draw (67.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (69.center) to (74.center);
		\draw (74.center) to (71.center);
		\draw (71.center) to (68.center);
		\draw (68.center) to (73.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw [in=-180, out=0] (78.center) to (69.center);
		\draw [in=180, out=0] (60.center) to (79.center);
		\draw [in=-180, out=0] (82.center) to (81.center);
		\draw [in=180, out=0] (80.center) to (83.center);
		\draw (70.center) to (80.center);
		\draw (79.center) to (82.center);
		\draw (42.center) to (62.center);
		\draw (44.center) to (78.center);
		\draw (92.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (92.center);
		\draw (72.center) to (86.center);
		\draw (90.center) to (101.center);
		\draw (110.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (110.center);
		\draw (113.center) to (12);
		\draw (109.center) to (114.center);
		\draw (115.center) to (112.center);
		\draw (116.center) to (110.center);
		\draw (88.center) to (117.center);
		\draw (83.center) to (120.center);
		\draw [bend left=90, looseness=1.50] (120.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [bend left=90, looseness=1.50] (119.center) to (118.center);
		\draw (118.center) to (131.center);
		\draw [bend left=270, looseness=1.50] (116.center) to (132.center);
		\draw [bend left=90, looseness=1.50] (117.center) to (133.center);
		\draw (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TM2v4milieu.tikz <==
\begin{tikzpicture}[xscale=0.92]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, -0.25) {};
		\node [style=none] (1) at (-5.75, -0.25) {};
		\node [style=none] (2) at (-7, 1.25) {};
		\node [style=none] (3) at (-5.75, 1.25) {};
		\node [style=none] (4) at (-7.5, 0) {};
		\node [style=none] (5) at (-5.5, 0) {};
		\node [style=none] (6) at (-5.75, 0) {};
		\node [style=none] (7) at (-7, 0) {};
		\node [style=none] (8) at (-6.375, 0.5) {$V^{\mathcal F}_u$};
		\node [style=none] (9) at (-7, 1) {};
		\node [style=none] (10) at (-5.75, 1) {};
		\node [style=boite2] (12) at (-9.25, 1) {$\rho$};
		\node [style=none] (13) at (-8.125, 0) {$\ket {\varepsilon_{\mathcal F}}$};
		\node [style=none] (17) at (-4.5, 0) {};
		\node [style=none] (28) at (-7.5, -1) {};
		\node [style=none] (30) at (-5.5, -1) {};
		\node [style=none] (31) at (-4.5, -1) {};
		\node [style=none] (80) at (6.5, 0) {};
		\node [style=none] (81) at (7.5, 0) {};
		\node [style=none] (82) at (6.5, -1) {};
		\node [style=none] (83) at (7.5, -1) {};
		\node [style=none] (86) at (7.75, 1) {};
		\node [style=none] (87) at (9, -0.25) {};
		\node [style=none] (88) at (9, 0) {};
		\node [style=none] (89) at (7.75, -0.25) {};
		\node [style=none] (90) at (9, 1) {};
		\node [style=none] (91) at (9, 1.25) {};
		\node [style=none] (92) at (7.75, 0) {};
		\node [style=none] (93) at (8.375, 0.5) {$V^{\mathcal F}_t$};
		\node [style=none] (94) at (7.75, 1.25) {};
		\node [style=none] (101) at (10.75, 1) {};
		\node [style=none] (102) at (-8.125, -1) {$\ket {\varepsilon}$};
		\node [style=none] (103) at (-10.375, 0) {$\bra {\varepsilon_{\mathcal F}}$};
		\node [style=none] (104) at (-10.375, -1) {$\bra {\varepsilon}$};
		\node [style=none] (105) at (-13.5, -0.25) {};
		\node [style=none] (106) at (-11.5, -0.25) {};
		\node [style=none] (107) at (-13.5, 1.25) {};
		\node [style=none] (108) at (-11.5, 1.25) {};
		\node [style=none] (109) at (-11.5, 0) {};
		\node [style=none] (110) at (-13.5, 0) {};
		\node [style=none] (111) at (-12.5, 0.5) {$\!\!\!{V^{\mathcal F}_{\changelargeur{w^D_{c'\!,p'}}{}}}^\dag$};
		\node [style=none] (112) at (-13.5, 1) {};
		\node [style=none] (113) at (-11.5, 1) {};
		\node [style=none] (114) at (-11, 0) {};
		\node [style=none] (115) at (-15.25, 1) {};
		\node [style=none] (116) at (-13.75, 0) {};
		\node [style=none] (117) at (9.25, 0) {};
		\node [style=none] (118) at (-13.75, -1) {};
		\node [style=none] (119) at (-13.75, -4) {};
		\node [style=none] (120) at (9.25, -1) {};
		\node [style=none] (121) at (9.25, -4) {};
		\node [style=none] (131) at (-11, -1) {};
		\node [style=none] (132) at (-13.75, -5) {};
		\node [style=none] (133) at (9.25, -5) {};
		\node [style=none] (134) at (-14, 0.25) {{\tiny ${\cal E}_{\mathcal F}$}};
		\node [style=none] (135) at (-15.75, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (136) at (-14, -0.75) {{\tiny ${\cal E}$}};
		\node [style=none] (137) at (-2.75, 0) {};
		\node [style=none] (138) at (-2, 1) {};
		\node [style=none] (139) at (-2.5, 0.25) {};
		\node [style=none] (140) at (-1.5, 0.25) {};
		\node [style=none] (141) at (-2.5, -1.25) {};
		\node [style=none] (142) at (-1.5, -1.25) {};
		\node [style=none] (143) at (-1.25, 0) {};
		\node [style=none] (144) at (-1.5, 0) {};
		\node [style=none] (145) at (-2.5, 0) {};
		\node [style=none] (146) at (-2, -0.5) {$U$};
		\node [style=none] (147) at (-2.5, -1) {};
		\node [style=none] (148) at (-1.5, -1) {};
		\node [style=none] (149) at (0, -1) {};
		\node [style=none] (150) at (1, 0.25) {};
		\node [style=none] (151) at (-0.25, 0) {};
		\node [style=none] (152) at (1, 0) {};
		\node [style=none] (153) at (0, 0.25) {};
		\node [style=none] (154) at (1, -1) {};
		\node [style=none] (155) at (1, -1.25) {};
		\node [style=none] (156) at (0, 0) {};
		\node [style=none] (157) at (0.5, -0.5) {$U$};
		\node [style=none] (158) at (0, -1.25) {};
		\node [style=none] (159) at (-1.25, 1) {};
		\node [style=none] (160) at (-0.25, 1) {};
		\node [style=none] (161) at (1.25, 0) {};
		\node [style=none] (162) at (2.25, 0) {};
		\node [style=none] (163) at (1.25, 1) {};
		\node [style=none] (164) at (2.25, 1) {};
		\node [style=none] (165) at (2.5, -1) {};
		\node [style=none] (166) at (3.75, 0.25) {};
		\node [style=none] (167) at (3.75, 0) {};
		\node [style=none] (168) at (2.5, 0.25) {};
		\node [style=none] (169) at (3.75, -1) {};
		\node [style=none] (170) at (3.75, -1.25) {};
		\node [style=none] (171) at (2.5, 0) {};
		\node [style=none] (172) at (3.125, -0.5) {$V^{\mathcal F}_v$};
		\node [style=none] (173) at (2.5, -1.25) {};
		\node [style=none] (174) at (4.5, 0) {};
		\node [style=none] (175) at (7.75, 1) {};
		\node [style=none] (176) at (-2.75, -1) {};
		\node [style=none] (180) at (-2.75, -2) {};
		\node [style=none] (181) at (1.25, -2) {};
		\node [style=none] (182) at (2.25, -2) {};
		\node [style=none] (183) at (1.25, -1) {};
		\node [style=none] (184) at (2.25, -1) {};
		\node [style=none] (185) at (4, -2) {};
		\node [style=none] (186) at (5, -2) {};
		\node [style=none] (187) at (4, -1) {};
		\node [style=none] (188) at (5, -1) {};
		\node [style=none] (189) at (6.25, -1) {};
		\node [style=none] (190) at (6.25, 0) {};
		\node [style=none] (191) at (-4.25, 1) {};
		\node [style=none] (192) at (-4.25, 0) {};
		\node [style=none] (193) at (-4.25, -1) {};
		\node [style=none] (194) at (-5.75, 1) {};
		\node [style=none] (195) at (-4.5, 0) {};
		\node [style=none] (196) at (-4.5, -1) {};
		\node [style=none] (197) at (6.5, -1) {};
		\node [style=none] (198) at (6.5, 0) {};
		\node [style=none] (199) at (4.75, -3) {};
		\node [style=none] (200) at (-2.25, -3) {};
		\node [style=none] (201) at (-2.25, 1.25) {{\tiny ${\cal H}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12) to (9.center);
		\draw (28.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (17.center);
		\draw [in=180, out=0] (5.center) to (31.center);
		\draw [in=-180, out=0] (82.center) to (81.center);
		\draw [in=180, out=0] (80.center) to (83.center);
		\draw (92.center) to (89.center);
		\draw (89.center) to (87.center);
		\draw (87.center) to (91.center);
		\draw (91.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (81.center) to (92.center);
		\draw (90.center) to (101.center);
		\draw (110.center) to (105.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (110.center);
		\draw (113.center) to (12);
		\draw (109.center) to (114.center);
		\draw (115.center) to (112.center);
		\draw (116.center) to (110.center);
		\draw (88.center) to (117.center);
		\draw (83.center) to (120.center);
		\draw [bend left=90, looseness=1.50] (120.center) to (121.center);
		\draw (121.center) to (119.center);
		\draw [bend left=90, looseness=1.50] (119.center) to (118.center);
		\draw (118.center) to (131.center);
		\draw [bend left=270, looseness=1.50] (116.center) to (132.center);
		\draw [bend left=90, looseness=1.50] (117.center) to (133.center);
		\draw (132.center) to (133.center);
		\draw (145.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (142.center);
		\draw (142.center) to (141.center);
		\draw (141.center) to (145.center);
		\draw (144.center) to (143.center);
		\draw (148.center) to (149.center);
		\draw (151.center) to (156.center);
		\draw (156.center) to (153.center);
		\draw (153.center) to (150.center);
		\draw (150.center) to (155.center);
		\draw (155.center) to (158.center);
		\draw (158.center) to (156.center);
		\draw [in=180, out=0] (159.center) to (151.center);
		\draw [in=-180, out=0] (143.center) to (160.center);
		\draw [in=180, out=0] (163.center) to (162.center);
		\draw [in=-180, out=0] (161.center) to (164.center);
		\draw (152.center) to (161.center);
		\draw (160.center) to (163.center);
		\draw (137.center) to (145.center);
		\draw (138.center) to (159.center);
		\draw (171.center) to (168.center);
		\draw (168.center) to (166.center);
		\draw (166.center) to (170.center);
		\draw (170.center) to (173.center);
		\draw (173.center) to (171.center);
		\draw (162.center) to (171.center);
		\draw (167.center) to (174.center);
		\draw (164.center) to (175.center);
		\draw (176.center) to (147.center);
		\draw [in=180, out=0] (183.center) to (182.center);
		\draw [in=-180, out=0] (181.center) to (184.center);
		\draw (180.center) to (181.center);
		\draw (154.center) to (183.center);
		\draw (184.center) to (165.center);
		\draw [in=180, out=0] (187.center) to (186.center);
		\draw [in=-180, out=0] (185.center) to (188.center);
		\draw [in=180, out=0] (186.center) to (189.center);
		\draw (169.center) to (187.center);
		\draw (182.center) to (185.center);
		\draw [in=180, out=0] (188.center) to (190.center);
		\draw [in=180, out=0] (191.center) to (137.center);
		\draw [in=180, out=0] (192.center) to (176.center);
		\draw [in=180, out=0] (193.center) to (180.center);
		\draw (194.center) to (191.center);
		\draw (195.center) to (192.center);
		\draw (196.center) to (193.center);
		\draw (190.center) to (198.center);
		\draw (189.center) to (197.center);
		\draw [in=0, out=0, looseness=1.25] (174.center) to (199.center);
		\draw [in=-180, out=180, looseness=1.25] (200.center) to (138.center);
		\draw (199.center) to (200.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/U2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.125, 0.375) {};
		\node [style=none] (1) at (-0.375, 0.375) {};
		\node [style=none] (2) at (-1.125, -0.625) {};
		\node [style=none] (3) at (-0.375, -0.625) {};
		\node [style=none] (4) at (-1.375, 0.125) {};
		\node [style=none] (5) at (-0.25, 0.125) {};
		\node [style=none] (6) at (-0.375, 0.125) {};
		\node [style=none] (7) at (-1.125, 0.125) {};
		\node [style=none] (8) at (-0.75, -0.125) {$U$};
		\node [style=none] (9) at (-1.125, -0.375) {};
		\node [style=none] (10) at (-0.375, -0.375) {};
		\node [style=none] (11) at (0.375, -0.375) {};
		\node [style=none] (12) at (-1.375, -0.375) {};
		\node [style=none] (16) at (1.125, 0.375) {};
		\node [style=none] (17) at (0.25, 0.125) {};
		\node [style=none] (19) at (1.125, 0.125) {};
		\node [style=none] (21) at (0.375, 0.375) {};
		\node [style=none] (23) at (1.125, -0.375) {};
		\node [style=none] (24) at (1.125, -0.625) {};
		\node [style=none] (25) at (0.375, 0.125) {};
		\node [style=none] (26) at (0.75, -0.125) {$U$};
		\node [style=none] (27) at (0.375, -0.625) {};
		\node [style=none] (28) at (-1.375, 0.625) {};
		\node [style=none] (30) at (-0.25, 0.625) {};
		\node [style=none] (31) at (0.25, 0.625) {};
		\node [style=none] (45) at (1.35, -0.375) {};
		\node [style=none] (53) at (1.375, 0.625) {};
		\node [style=none] (54) at (1.375, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (23.center) to (45.center);
		\draw (19.center) to (54.center);
		\draw (31.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/U2_larger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.375, 0.25) {};
		\node [style=none] (1) at (-0.625, 0.25) {};
		\node [style=none] (2) at (-1.375, -1.25) {};
		\node [style=none] (3) at (-0.625, -1.25) {};
		\node [style=none] (4) at (-1.875, 0) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (-0.625, 0) {};
		\node [style=none] (7) at (-1.375, 0) {};
		\node [style=none] (8) at (-1, -0.5) {$U$};
		\node [style=none] (9) at (-1.375, -1) {};
		\node [style=none] (10) at (-0.625, -1) {};
		\node [style=none] (11) at (0.625, -1) {};
		\node [style=none] (12) at (-1.875, -1) {};
		\node [style=none] (16) at (1.375, 0.25) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=none] (19) at (1.375, 0) {};
		\node [style=none] (21) at (0.625, 0.25) {};
		\node [style=none] (23) at (1.375, -1) {};
		\node [style=none] (24) at (1.375, -1.25) {};
		\node [style=none] (25) at (0.625, 0) {};
		\node [style=none] (26) at (1, -0.5) {$U$};
		\node [style=none] (27) at (0.625, -1.25) {};
		\node [style=none] (28) at (-1.875, 1) {};
		\node [style=none] (30) at (-0.5, 1) {};
		\node [style=none] (31) at (0.5, 1) {};
		\node [style=none] (45) at (1.85, -1) {};
		\node [style=none] (53) at (1.875, 1) {};
		\node [style=none] (54) at (1.875, 0) {};
		\node [style=none] (55) at (-2.375, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (56) at (-2.375, 0) {{\tiny ${\cal H}$}};
		\node [style=none] (57) at (2.375, 1) {{\tiny ${\cal H}$}};
		\node [style=none] (58) at (2.375, 0) {{\tiny ${\cal H}$}};
		\node [style=none] (59) at (2.375, -1) {{\tiny ${\cal E}$}};
		\node [style=none] (60) at (-2.375, -1) {{\tiny ${\cal E}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (23.center) to (45.center);
		\draw (19.center) to (54.center);
		\draw (31.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/UWb-HEEprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-0.75, -0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (3, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.25, 0) {$U$};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=none] (12) at (-1.5, -0.5) {};
		\node [style=none] (14) at (1.25, 0) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (2.25, -1) {};
		\node [style=none] (17) at (2.25, 0) {};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (3, -0.5) {};
		\node [style=none] (20) at (1.75, -0.5) {$W$};
		\node [style=none] (21) at (-1.35, 0.75) {\tiny $\mathcal H$};
		\node [style=none] (22) at (2.825, 0.75) {\tiny $\mathcal H$};
		\node [style=none] (23) at (2.85, -0.225) {\tiny $\mathcal E'$};
		\node [style=none] (24) at (-1.35, -0.275) {\tiny $\mathcal E$};
		\node [style=none] (25) at (0.75, -0.275) {\tiny $\mathcal E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WbUprime-HEEprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (-2.5, 0.5) {};
		\node [style=none] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (0.75, 0) {$U'$};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (0.25, -0.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (14) at (-0.75, 0) {};
		\node [style=none] (15) at (-0.75, -1) {};
		\node [style=none] (16) at (-1.75, -1) {};
		\node [style=none] (17) at (-1.75, 0) {};
		\node [style=none] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-2.5, -0.5) {};
		\node [style=none] (20) at (-1.25, -0.5) {$W$};
		\node [style=none] (21) at (-2.35, 0.75) {\tiny $\mathcal H$};
		\node [style=none] (22) at (1.825, 0.75) {\tiny $\mathcal H$};
		\node [style=none] (23) at (1.85, -0.225) {\tiny $\mathcal E'$};
		\node [style=none] (24) at (-2.35, -0.275) {\tiny $\mathcal E$};
		\node [style=none] (25) at (-0.225, -0.225) {\tiny $\mathcal E'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bareasurtrbs_.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=sbs] (4) at (0, -0.75) {};
		\node [style=newe] (11) at (0, 0.5) {\phantom{$a$}};
		\node [style=none] (12) at (-1.2, 0.5) {};
		\node [style=none] (13) at (1.2, 0.5) {};
		\node [style=none] (14) at (0.8, 0.15) {\footnotesize$a$};
		\node [style=none] (16) at (-0.75, -0.25) {};
		\node [style=none] (17) at (0.75, -0.25) {};
		\node [style=none] (18) at (-1.2, -0.25) {};
		\node [style=none] (19) at (1.2, -0.25) {};
		\node [style=none] (20) at (-0.775, -1.625) {};
		\node [style=none] (21) at (-0.775, -1.25) {};
		\node [style=none] (25) at (0.75, -1.25) {};
		\node [style=none] (26) at (0.75, -1.625) {};
		\node [style=none] (27) at (-1.05, -1.625) {};
		\node [style=none] (28) at (-1.05, -1.25) {};
		\node [style=none] (29) at (1.025, -1.25) {};
		\node [style=none] (30) at (1.025, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (12.center) to (13.center);
		\draw [in=135, out=0, looseness=0.75] (16.center) to (4);
		\draw [in=45, out=180] (17.center) to (4);
		\draw (18.center) to (16.center);
		\draw (17.center) to (19.center);
		\draw [in=0, out=-135] (4) to (21.center);
		\draw (26.center) to (20.center);
		\draw [in=-180, out=-45] (4) to (25.center);
		\draw [bend left=270, looseness=1.75] (28.center) to (27.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (30.center);
		\draw (28.center) to (21.center);
		\draw (27.center) to (20.center);
		\draw (25.center) to (29.center);
		\draw (26.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beamsplitter-xs.tikz <==
\begin{tikzpicture}[scale=0.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=sbs] (5) at (0, 0) {};
		\node [style=none] (6) at (-1.25, 1) {};
		\node [style=none] (7) at (1.25, 1) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (0.center);
		\draw [style=new] (8.center) to (6.center);
		\draw [style=new] (11.center) to (2.center);
		\draw [style=new] (7.center) to (9.center);
		\draw [style=new] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/boucletraversetrou.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1) {};
		\node [style=none] (1) at (-1.25, 1) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=sbs] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (3.25, 1) {};
		\node [style=none] (9) at (-1.25, -2) {};
		\node [style=none] (10) at (2.5, -2) {};
		\node [style=newe] (11) at (1.75, -1) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boucletraversetrouV,1trou.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.75) {};
		\node [style=none] (1) at (-2.25, 2.25) {};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (4, 0.75) {};
		\node [style=sbs] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-2.25, 2.25) {};
		\node [style=none] (6) at (-0.25, 2.25) {};
		\node [style=none] (7) at (-5, 2.25) {};
		\node [style=none] (8) at (5.75, 2.25) {};
		\node [style=none] (9) at (-3.25, -2.75) {};
		\node [style=none] (10) at (4, -2.75) {};
		\node [style=newe] (11) at (0, 0.75) {$\cdot$};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (0.25, 0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=none] (15) at (4, -0.75) {};
		\node [style=sbs] (16) at (1.25, 0) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (21) at (0.25, -2) {};
		\node [style=none] (22) at (4, -2) {};
		\node [style=newe] (23) at (3.125, -0.75) {\footnotesize$V,1$};
		\node [style=sneg] (24) at (-2.75, 0.75) {};
		\node [style=none] (25) at (-3.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (12.center);
		\draw [style=new, bend right=90, looseness=1.50] (12.center) to (21.center);
		\draw [style=new, bend left=90, looseness=1.50] (15.center) to (22.center);
		\draw [style=new] (22.center) to (21.center);
		\draw [style=new] (14.center) to (15.center);
		\draw (24) to (0.center);
		\draw (2.center) to (11);
		\draw (11) to (13.center);
		\draw (18.center) to (3.center);
		\draw [bend left=270, looseness=1.50] (25.center) to (9.center);
		\draw (25.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boucletraversetrouV,1trou_shorter.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=none] (3) at (4.25, 1) {};
		\node [style=sbs] (4) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-2, 2) {};
		\node [style=none] (6) at (-0.5, 2) {};
		\node [style=none] (7) at (-4.75, 2) {};
		\node [style=none] (8) at (5.75, 2) {};
		\node [style=none] (9) at (-3, -1.75) {};
		\node [style=none] (10) at (4.25, -1.75) {};
		\node [style=newe] (11) at (0, 1) {$\cdot$};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=none] (13) at (0.5, 1) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=sbs] (16) at (1.25, 0.5) {};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (4.25, -1) {};
		\node [style=newe] (23) at (3.25, 0) {\footnotesize$V,1$};
		\node [style=sneg] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (14.center) to (13.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (18.center) to (12.center);
		\draw [style=new, bend right=90, looseness=1.50] (12.center) to (21.center);
		\draw [style=new, bend left=90, looseness=1.50] (15.center) to (22.center);
		\draw [style=new] (22.center) to (21.center);
		\draw [style=new] (14.center) to (15.center);
		\draw (24) to (0.center);
		\draw (2.center) to (11);
		\draw (11) to (13.center);
		\draw (18.center) to (3.center);
		\draw [bend left=270, looseness=1.50] (25.center) to (9.center);
		\draw (25.center) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_CnktraceH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=boite2, minimum height=1.25cm] (12) at (0, -0.25) {$C$};
		\node [style=none] (13) at (-1, 0.375) {$\vdots$};
		\node [style=none] (15) at (1.05, 0.425) {$\vdots$};
		\node [style=none] (16) at (-1, 1) {\tiny $\H_1$};
		\node [style=none] (17) at (1.25, 1.075) {\tiny $\H'_1$};
		\node [style=none] (18) at (-1, -0.5) {\tiny $\H_n$};
		\node [style=none] (19) at (1.25, -0.425) {\tiny $\H'_k$};
		\node [style=none] (20) at (-1.15, -1.25) {};
		\node [style=none] (21) at (1.15, -1.25) {};
		\node [style=none] (22) at (-1.15, -1.05) {\tiny $\H$};
		\node [style=none] (24) at (-1.15, -2) {};
		\node [style=none] (25) at (1.15, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (5.center) to (10.center);
		\draw (20.center) to (21.center);
		\draw [bend left=270, looseness=1.50] (20.center) to (24.center);
		\draw [bend left=90, looseness=1.50] (21.center) to (25.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_TrCnk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0.75) {};
		\node [style=none] (5) at (-2.25, -0.75) {};
		\node [style=none] (9) at (2.25, 0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=boite2, minimum height=1cm] (12) at (0.075, 0) {$\textup{Tr}_\H(C)$};
		\node [style=none] (13) at (-1.75, 0.375) {$\vdots$};
		\node [style=none] (15) at (1.8, 0.425) {$\vdots$};
		\node [style=none] (16) at (-1.75, 1) {\tiny $\H_1$};
		\node [style=none] (17) at (2, 1.075) {\tiny $\H'_1$};
		\node [style=none] (18) at (-1.75, -0.5) {\tiny $\H_n$};
		\node [style=none] (19) at (2, -0.425) {\tiny $\H'_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_UVT1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (9) at (2.25, 0) {};
		\node [style=boite2] (13) at (0, 0) {\small $V\circ U$};
		\node [style=none] (14) at (-1.75, 0.425) {\tiny $\H_0$};
		\node [style=none] (15) at (1.75, 0.425) {\tiny $\H_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_UVT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (9) at (2.5, 0) {};
		\node [style=boite2] (12) at (1, 0) {\small $V$};
		\node [style=boite2] (13) at (-1, 0) {\small $U$};
		\node [style=none] (14) at (-2, 0.425) {\tiny $\H_0$};
		\node [style=none] (15) at (2, 0.425) {\tiny $\H_2$};
		\node [style=none] (16) at (0, 0.425) {\tiny $\H_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_Uinout.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=boite2] (12) at (0, 0) {$U$};
		\node [style=none] (13) at (-1.5, 0) {$\ket{\varphi}$};
		\node [style=none] (15) at (1.5, 0) {$\bra{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_Unk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=boite22] (12) at (0, 0) {$U$};
		\node [style=none] (13) at (-1, 0.375) {$\vdots$};
		\node [style=none] (15) at (1.05, 0.425) {$\vdots$};
		\node [style=none] (16) at (-1, 1) {\tiny $\H_1$};
		\node [style=none] (17) at (1.25, 1.075) {\tiny $\H'_1$};
		\node [style=none] (18) at (-1, -0.5) {\tiny $\H_n$};
		\node [style=none] (19) at (1.25, -0.425) {\tiny $\H'_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_UtensVT2L.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.5, -0.625) {};
		\node [style=none] (17) at (1.5, -0.625) {};
		\node [style=boite2] (18) at (0, -0.625) {\phantom{\small $U$}};
		\node [style=none] (19) at (-1, -0.2) {\tiny $\H_2$};
		\node [style=none] (20) at (1, -0.2) {\tiny $\H_3$};
		\node [style=none] (21) at (-1.5, 0.625) {};
		\node [style=none] (22) at (1.5, 0.625) {};
		\node [style=boite2] (23) at (0, 0.625) {\small $U$};
		\node [style=none] (24) at (-1, 1.05) {\tiny $\H_0$};
		\node [style=none] (25) at (1, 1.05) {\tiny $\H_1$};
		\node [style=none] (26) at (0, -0.625) {\small $W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_UtensVT2R.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-2, -0.625) {};
		\node [style=none] (17) at (2, -0.625) {};
		\node [style=boite22] (18) at (0, 0) {\small $U{\otimes} W$};
		\node [style=none] (19) at (-1.5, -0.2) {\tiny $\H_2$};
		\node [style=none] (20) at (1.5, -0.2) {\tiny $\H_3$};
		\node [style=none] (21) at (-2, 0.625) {};
		\node [style=none] (22) at (2, 0.625) {};
		\node [style=none] (24) at (-1.5, 1.05) {\tiny $\H_0$};
		\node [style=none] (25) at (1.5, 1.05) {\tiny $\H_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (21.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_pure_ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (9) at (1.25, 0.25) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=boite2] (12) at (0.25, 0.25) {$U$};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (20) at (0.95, -0.5) {};
		\node [style=none] (21) at (0.95, -0.75) {};
		\node [style=none] (22) at (0.925, -0.5) {};
		\node [style=none] (23) at (1.075, -0.65) {};
		\node [style=none] (24) at (1.225, -0.4) {};
		\node [style=none] (25) at (0.95, -0.25) {};
		\node [style=none] (26) at (1.225, -0.6) {};
		\node [style=none] (27) at (1.075, -0.35) {};
		\node [style=none] (33) at (0.95, -0.25) {};
		\node [style=none] (38) at (0.95, 0) {};
		\node [style=none] (48) at (-0.75, -0.5) {};
		\node [style=none] (49) at (-0.75, -0.5) {\footnotesize $\ket{0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (26.center);
		\draw (5.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_trace0-developpe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (9) at (4, 0.75) {};
		\node [style=boite22] (12) at (2, 0) {$U$};
		\node [style=none] (20) at (2.95, -0.75) {};
		\node [style=none] (28) at (0.5, 0) {};
		\node [style=none] (34) at (0.5, 0) {};
		\node [style=none] (37) at (2.95, 0) {};
		\node [style=none] (48) at (3, 1.05) {\tiny $\H'_1$};
		\node [style=none] (49) at (1, 0.25) {\tiny $\H_2$};
		\node [style=none] (50) at (1, -0.5) {\tiny $\H_3$};
		\node [style=none] (51) at (1, 1) {\tiny $\H_1$};
		\node [style=none] (52) at (-0.5, 0.75) {};
		\node [style=none] (53) at (-0.5, -0.75) {};
		\node [style=none] (54) at (-4.25, 0.75) {};
		\node [style=boite22] (56) at (-2.125, 0) {$U^\dag$};
		\node [style=none] (58) at (-3.2, -0.75) {};
		\node [style=none] (66) at (-0.5, 0) {};
		\node [style=none] (68) at (-0.5, 0) {};
		\node [style=none] (71) at (-3.2, 0) {};
		\node [style=none] (80) at (-3.25, 0.3) {\tiny $\H'_2$};
		\node [style=none] (81) at (-3.25, -0.45) {\tiny $\H'_3$};
		\node [style=none] (82) at (-3.25, 1.05) {\tiny $\H'_1$};
		\node [style=none] (83) at (-1, 0.25) {\tiny $\H_2$};
		\node [style=none] (84) at (-1, -0.5) {\tiny $\H_3$};
		\node [style=none] (85) at (-1, 1) {\tiny $\H_1$};
		\node [style=boite22] (86) at (0, 0) {$\rho$};
		\node [style=none] (87) at (-3.2, -1.5) {};
		\node [style=none] (88) at (-3.2, -2.25) {};
		\node [style=none] (89) at (2.95, -1.5) {};
		\node [style=none] (90) at (2.95, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (5.center) to (20.center);
		\draw (34.center) to (37.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (58.center);
		\draw (68.center) to (71.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (89.center);
		\draw [bend left=90, looseness=1.50] (37.center) to (90.center);
		\draw [bend right=90, looseness=1.50] (58.center) to (87.center);
		\draw [bend right=90, looseness=1.50] (71.center) to (88.center);
		\draw (87.center) to (89.center);
		\draw (88.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_trace0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=boite22] (12) at (0, 0) {$U$};
		\node [style=none] (19) at (1.25, -0.75) {};
		\node [style=none] (20) at (1.7, -0.75) {};
		\node [style=none] (21) at (1.7, -1) {};
		\node [style=none] (22) at (1.675, -0.75) {};
		\node [style=none] (23) at (1.825, -0.9) {};
		\node [style=none] (24) at (1.975, -0.65) {};
		\node [style=none] (25) at (1.7, -0.5) {};
		\node [style=none] (26) at (1.975, -0.85) {};
		\node [style=none] (27) at (1.825, -0.6) {};
		\node [style=none] (28) at (-1.5, 0) {};
		\node [style=none] (33) at (1.7, -0.5) {};
		\node [style=none] (34) at (-1.5, 0) {};
		\node [style=none] (35) at (1.5, 0) {};
		\node [style=none] (36) at (1.25, 0) {};
		\node [style=none] (37) at (1.7, 0) {};
		\node [style=none] (38) at (1.7, -0.25) {};
		\node [style=none] (39) at (1.675, 0) {};
		\node [style=none] (40) at (1.825, -0.15) {};
		\node [style=none] (41) at (1.975, 0.1) {};
		\node [style=none] (42) at (1.7, 0.25) {};
		\node [style=none] (43) at (1.975, -0.1) {};
		\node [style=none] (44) at (1.825, 0.15) {};
		\node [style=none] (45) at (1.7, 0.25) {};
		\node [style=none] (46) at (1, 0.3) {\tiny $\H'_2$};
		\node [style=none] (47) at (1, -0.45) {\tiny $\H'_3$};
		\node [style=none] (48) at (1, 1.05) {\tiny $\H'_1$};
		\node [style=none] (49) at (-1, 0.25) {\tiny $\H_2$};
		\node [style=none] (50) at (-1, -0.5) {\tiny $\H_3$};
		\node [style=none] (51) at (-1, 1) {\tiny $\H_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (26.center);
		\draw (5.center) to (19.center);
		\draw (36.center) to (37.center);
		\draw (42.center) to (38.center);
		\draw (44.center) to (40.center);
		\draw (41.center) to (43.center);
		\draw (34.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_trace1-developpe.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (5) at (1.625, -0.5) {};
		\node [style=none] (9) at (4.375, 0.5) {};
		\node [style=boite22] (12) at (2.625, 0) {$V$};
		\node [style=none] (20) at (3.575, -0.5) {};
		\node [style=none] (48) at (1, -0.5) {};
		\node [style=none] (49) at (1, -0.5) {$\ket{\varphi}$};
		\node [style=none] (51) at (3.875, 0.775) {\tiny $\H_1$};
		\node [style=none] (52) at (1.25, 0.775) {\tiny $\H_0$};
		\node [style=none] (53) at (-1, 0.5) {};
		\node [style=none] (54) at (-1.625, -0.5) {};
		\node [style=none] (55) at (-4.625, 0.5) {};
		\node [style=boite22] (57) at (-2.75, 0) {$V^\dag$};
		\node [style=none] (59) at (-3.825, -0.5) {};
		\node [style=none] (69) at (-1, -0.5) {};
		\node [style=none] (70) at (-1, -0.5) {$\bra{\varphi}$};
		\node [style=none] (71) at (-3.775, -0.225) {\tiny $\E$};
		\node [style=none] (72) at (-4.125, 0.775) {\tiny $\H_1$};
		\node [style=none] (73) at (-1.25, 0.775) {\tiny $\H_0$};
		\node [style=boite2] (74) at (0, 0.5) {$\rho$};
		\node [style=none] (75) at (-3.825, -1.5) {};
		\node [style=none] (76) at (3.575, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (5.center) to (20.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (59.center);
		\draw (53.center) to (74);
		\draw (74) to (1.center);
		\draw [bend left=90, looseness=1.50] (20.center) to (76.center);
		\draw [bend right=90, looseness=1.50] (59.center) to (75.center);
		\draw (75.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circ_trace1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (9) at (2, 0.5) {};
		\node [style=none] (10) at (1.5, -0.5) {};
		\node [style=boite22] (12) at (0.25, 0) {$V$};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.7, -0.5) {};
		\node [style=none] (21) at (1.7, -0.75) {};
		\node [style=none] (22) at (1.675, -0.5) {};
		\node [style=none] (23) at (1.825, -0.65) {};
		\node [style=none] (24) at (1.975, -0.4) {};
		\node [style=none] (25) at (1.7, -0.25) {};
		\node [style=none] (26) at (1.975, -0.6) {};
		\node [style=none] (27) at (1.825, -0.35) {};
		\node [style=none] (33) at (1.7, -0.25) {};
		\node [style=none] (38) at (1.7, 0) {};
		\node [style=none] (48) at (-1.5, -0.5) {};
		\node [style=none] (49) at (-1.5, -0.5) {$\ket{\varphi}$};
		\node [style=none] (50) at (1.15, -0.1) {\tiny $\E$};
		\node [style=none] (51) at (1.5, 0.9) {\tiny $\H_1$};
		\node [style=none] (52) at (-1.25, 0.9) {\tiny $\H_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (19.center) to (20.center);
		\draw (25.center) to (21.center);
		\draw (27.center) to (23.center);
		\draw (24.center) to (26.center);
		\draw (5.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition-s.tikz <==
\begin{tikzpicture}[scale=0.25,yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 3) {};
		\node [style=none] (1) at (-5.5, -2.75) {};
		\node [style=none] (2) at (-1.5, -2.75) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=none] (4) at (-7, 1.75) {};
		\node [style=none] (8) at (-7, -1.5) {};
		\node [style=none] (9) at (-5.5, 1.75) {};
		\node [style=none] (10) at (-5.5, 1.25) {};
		\node [style=none] (11) at (-5.5, 0) {};
		\node [style=none] (12) at (-5.5, -1.5) {};
		\node [style=none] (13) at (-5.5, -1.5) {};
		\node [style=none] (14) at (1, 3) {};
		\node [style=none] (15) at (1, -2.75) {};
		\node [style=none] (16) at (5, -2.75) {};
		\node [style=none] (17) at (5, 3) {};
		\node [style=none] (18) at (-1.5, 1.75) {};
		\node [style=none] (19) at (-1.5, 1.25) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-1.5, -0.75) {};
		\node [style=none] (22) at (-1.5, -0.75) {};
		\node [style=none] (23) at (-1.5, -1.5) {};
		\node [style=none] (24) at (5, 1.75) {};
		\node [style=none] (25) at (5, 0.75) {};
		\node [style=none] (26) at (5, -0.75) {};
		\node [style=none] (27) at (5, -1.5) {};
		\node [style=none] (30) at (6.5, 1.75) {};
		\node [style=none] (31) at (6.5, -1.5) {};
		\node [style=none] (32) at (1, -0.75) {};
		\node [style=none] (33) at (1, 1.75) {};
		\node [style=none] (34) at (1, -1.5) {};
		\node [style=none] (35) at (1, 0.75) {};
		\node [style=none] (36) at (1, 1.25) {};
		\node [style=none] (37) at (1, -0.75) {};
		\node [style=boitePBS] (38) at (-3.5, 0) {\footnotesize$D_1$};
		\node [style=boitePBS] (39) at (3, 0) {\footnotesize$D_2$};
		\node [style=none] (40) at (-6.25, 0.25) {\footnotesize$\cdot$};
	        \node [style=none] (40) at (-6.25, -0.5) {\footnotesize$\cdot$};
	         \node [style=none] (40) at (-6.25, 1) {\footnotesize$\cdot$};
		\node [style=none] (41) at (-0.25, 0.25) {\footnotesize$\cdot$};
				\node [style=none] (41) at (-0.25, -0.5) {\footnotesize$\cdot$};
						\node [style=none] (41) at (-0.25, 1) {\footnotesize$\cdot$};
		\node [style=none] (42) at (6, 0.25) {\footnotesize$\cdot$};
				\node [style=none] (40) at (6, -0.5) {\footnotesize$\cdot$};
	         \node [style=none] (40) at (6, 1) {\footnotesize$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=very thick] (0.center) to (3.center);
		%\draw [style=very thick] (3.center) to (2.center);
		%\draw [style=very thick] (2.center) to (1.center);
		%\draw [style=very thick] (1.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		%\draw [style=very thick] (14.center) to (17.center);
		%\draw [style=very thick] (17.center) to (16.center);
		%\draw [style=very thick] (16.center) to (15.center);
		%\draw [style=very thick] (15.center) to (14.center);
		\draw [style=new] (24.center) to (30.center);
		\draw [style=new] (27.center) to (31.center);
		\draw [style=new] (18.center) to (33.center);
		\draw [style=new] (23.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contexteC0general.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-12.325, 0) {};
		\node [style=newe] (2) at (-9.5, 0) {\footnotesize $V_1,\ket{\eta_1}$};
		\node [style=negserie] (4) at (-11.5, 0) {};
		\node [style=negserie] (5) at (-7.5, 0) {};
		\node [style=negserie] (6) at (-5.25, 0) {};
		\node [style=newe] (7) at (-3.25, 0) {\footnotesize $V_k,\ket{\eta_k}$};
		\node [style=negserie] (8) at (-1.25, 0) {};
		\node [style=newe] (9) at (0, 0) {$\cdot$};
		\node [style=negserie] (10) at (1.25, 0) {};
		\node [style=newe] (11) at (3.25, 0) {\footnotesize $W_1,\ket{\zeta_1}$};
		\node [style=negserie] (12) at (5.25, 0) {};
		\node [style=negserie] (13) at (7.5, 0) {};
		\node [style=newe] (14) at (9.5, 0) {\footnotesize $W_\ell,\ket{\zeta_\ell}$};
		\node [style=negserie] (15) at (11.5, 0) {};
		\node [style=none] (16) at (12.325, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=noire] (4) to (2);
		\draw [style=noire] (1.center) to (4);
		\draw [style=noire] (2) to (5);
		\draw [style=pointilles] (5) to (6);
		\draw [style=noire] (6) to (7);
		\draw [style=noire] (7) to (8);
		\draw [style=noire] (8) to (9);
		\draw [style=noire] (9) to (10);
		\draw [style=noire] (10) to (11);
		\draw [style=noire] (11) to (12);
		\draw [style=pointilles] (12) to (13);
		\draw [style=noire] (13) to (14);
		\draw [style=noire] (14) to (15);
		\draw [style=noire] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contexteV0V1V0V1variante.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.95, -0.25) {};
		\node [style=none] (1) at (-0.95, 1.25) {};
		\node [style=none] (2) at (0.95, -0.25) {};
		\node [style=none] (3) at (8.4, -0.25) {};
		\node [style=sbs] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.95, 1.25) {};
		\node [style=none] (6) at (0.95, 1.25) {};
		\node [style=none] (7) at (-2.45, 1.25) {};
		\node [style=none] (8) at (8.775, 1.25) {};
		\node [style=none] (9) at (-2.075, -1.25) {};
		\node [style=none] (10) at (8.4, -1.25) {};
		\node [style=newe] (12) at (4.65, -0.25) {$\cdot$};
		\node [style=newe] (13) at (2.25, -0.25) {\footnotesize$V_0,\ket{\eta_0}$};
		\node [style=none] (14) at (-2.075, -0.25) {};
		\node [style=newe] (15) at (7.05, -0.25) {\footnotesize$V_1,\ket{\eta_1}$};
		\node [style=sneg] (16) at (-1.375, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend right=90, looseness=1.50] (14.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw (2.center) to (3.center);
		\draw (14.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contextedeformetrou.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.95, -0.175) {};
		\node [style=none] (8) at (-0.75, 0.75) {};
		\node [style=none] (9) at (1.625, 0.75) {};
		\node [style=none] (10) at (-2.875, 0.75) {};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=none] (12) at (-1.75, -0.175) {};
		\node [style=none] (13) at (-2.25, -0.175) {};
		\node [style=none] (14) at (0.95, -1.175) {};
		\node [style=none] (15) at (-2.25, -1.175) {};
		\node [style=none] (17) at (-0.75, -0.175) {};
		\node [style=newe] (19) at (0.125, -0.175) {$\cdot$};
		\node [style=boitePBS] (20) at (-1.25, 0.3) {\footnotesize$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (13.center) to (12.center);
		\draw [bend right=90, looseness=1.50] (13.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [bend right=90, looseness=1.50] (14.center) to (2.center);
		\draw (17.center) to (19);
		\draw (2.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contrW-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (1.25, 0.25) {};
		\node [style=none] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {$W$};
		\node [style=none] (10) at (-0.5, 0.25) {};
		\node [style=none] (28) at (1.25, -0.75) {};
		\node [style=none] (41) at (-1.25, 0.25) {};
		\node [style=none] (47) at (-1.25, -0.75) {};
		\node [style=whitetoken] (48) at (0, -0.75) {};
		\node [style=none] (49) at (0, -0.25) {};
		\node [style=none] (50) at (-1.1, 0.55) {\tiny $\mathcal K$};
		\node [style=none] (51) at (1, 0.55) {\tiny $\mathcal K$};
		\node [style=none] (52) at (-1, -0.45) {\tiny $\CC^2$};
		\node [style=none] (53) at (1, -0.45) {\tiny $\CC^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (10.center) to (41.center);
		\draw (28.center) to (47.center);
		\draw (48) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/contrW0puisswapsurX-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (-1.25, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (-0.125, 0.5) {$W_0$};
		\node [style=none] (9) at (-0.75, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (12) at (-1.25, 1) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (41) at (0.75, 1) {};
		\node [style=none] (42) at (1.75, 1) {};
		\node [style=none] (43) at (0.75, 0) {};
		\node [style=none] (44) at (1.75, 0) {};
		\node [style=none] (45) at (2, 1) {};
		\node [style=none] (46) at (2, 0) {};
		\node [style=none] (47) at (0.75, -1) {};
		\node [style=whitetoken] (48) at (-0.125, -1) {};
		\node [style=none] (49) at (-0.125, -0.25) {};
		\node [style=none] (50) at (1.25, -1) {$X$};
		\node [style=none] (51) at (0.75, -0.5) {};
		\node [style=none] (52) at (1.75, -0.5) {};
		\node [style=none] (53) at (0.75, -1.5) {};
		\node [style=none] (54) at (1.75, -1.5) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=none] (56) at (1.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (12.center) to (9.center);
		\draw [in=-180, out=0] (43.center) to (42.center);
		\draw [in=180, out=0] (41.center) to (44.center);
		\draw (10.center) to (41.center);
		\draw (6.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (28.center) to (47.center);
		\draw (48) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delayline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=sbs] (0) at (0, 0.125) {};
		\node [style=none] (1) at (-0.625, 0.5) {};
		\node [style=none] (2) at (0.625, 0.5) {};
		\node [style=none] (3) at (-1.075, 0.5) {};
		\node [style=none] (4) at (1.075, 0.5) {};
		\node [style=none] (5) at (-0.65, -0.575) {};
		\node [style=none] (6) at (-0.65, -0.25) {};
		\node [style=none] (7) at (0.625, -0.25) {};
		\node [style=none] (8) at (0.625, -0.575) {};
		\node [style=none] (9) at (-0.65, -0.575) {};
		\node [style=none] (10) at (-0.65, -0.25) {};
		\node [style=none] (11) at (0.625, -0.25) {};
		\node [style=none] (12) at (0.625, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=0.75] (1.center) to (0);
		\draw [in=45, out=180] (2.center) to (0);
		\draw (3.center) to (1.center);
		\draw (2.center) to (4.center);
		\draw [in=0, out=-135] (0) to (6.center);
		\draw (8.center) to (5.center);
		\draw [in=-180, out=-45] (0) to (7.center);
		\draw [bend left=270, looseness=1.75] (10.center) to (9.center);
		\draw [bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw (10.center) to (6.center);
		\draw (9.center) to (5.center);
		\draw (7.center) to (11.center);
		\draw (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagrammecompliqueabab.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.875, -1.25) {};
		\node [style=none] (9) at (-4, -2.25) {};
		\node [style=none] (10) at (4.7, -2.25) {};
		\node [style=newe] (12) at (3.45, -1.25) {\phantom{$a$}};
		\node [style=none] (15) at (4.25, -1.6) {\footnotesize$a$};
		\node [style=none] (95) at (-4, -1.25) {};
		\node [style=sneg] (109) at (5.5, 0) {};
		\node [style=none] (110) at (2.375, -1.25) {};
		\node [style=none] (111) at (2.375, 0) {};
		\node [style=none] (145) at (-5.5, 1.25) {};
		\node [style=none] (146) at (4.7, -1.25) {};
		\node [style=none] (148) at (0.875, 0) {};
		\node [style=none] (151) at (0.875, 1.25) {};
		\node [style=none] (152) at (-0.775, 0) {};
		\node [style=sbs] (154) at (0.05, 0.625) {};
		\node [style=none] (155) at (-0.775, 1.25) {};
		\node [style=none] (158) at (-0.775, -1.25) {};
		\node [style=sbs] (159) at (-1.6, -0.625) {};
		\node [style=none] (161) at (-0.775, 0) {};
		\node [style=none] (163) at (-2.425, -1.25) {};
		\node [style=none] (166) at (-2.425, 0) {};
		\node [style=sneg] (182) at (-3.25, 0) {};
		\node [style=sneg] (183) at (3.2, 0) {};
		\node [style=newe] (184) at (8.7, 0) {\phantom{$a$}};
		\node [style=none] (185) at (9.5, -0.35) {\footnotesize$b$};
		\node [style=none] (186) at (9.75, 0) {};
		\node [style=none] (187) at (7.9, 1.25) {};
		\node [style=none] (188) at (9.75, -3.25) {};
		\node [style=none] (189) at (-4, -3.25) {};
		\node [style=none] (190) at (-4, 0) {};
		\node [style=none] (191) at (11.25, 1.25) {};
		\node [style=none] (192) at (7.9, 0) {};
		\node [style=none] (193) at (7.9, 1.25) {};
		\node [style=sbs] (195) at (7.075, 0.625) {};
		\node [style=none] (196) at (6.25, 1.25) {};
		\node [style=none] (197) at (6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (10.center) to (9.center);
		\draw [bend left=270, looseness=1.50] (95.center) to (9.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (111.center);
		\draw (110.center) to (146.center);
		\draw [bend left=90, looseness=1.50] (146.center) to (10.center);
		\draw [in=135, out=0] (155.center) to (154);
		\draw [in=225, out=0, looseness=0.75] (152.center) to (154);
		\draw [in=180, out=0, looseness=0.75] (148.center) to (110.center);
		\draw [in=315, out=-180, looseness=0.75] (158.center) to (159);
		\draw [in=-180, out=45, looseness=0.75] (159) to (161.center);
		\draw (158.center) to (2.center);
		\draw (145.center) to (155.center);
		\draw (111.center) to (183);
		\draw (183) to (109);
		\draw [in=135, out=0] (166.center) to (159);
		\draw (182) to (166.center);
		\draw [in=225, out=0, looseness=0.75] (163.center) to (159);
		\draw [in=315, out=-180, looseness=0.75] (148.center) to (154);
		\draw [in=-180, out=45, looseness=0.75] (154) to (151.center);
		\draw [bend left=90, looseness=1.50] (186.center) to (188.center);
		\draw (189.center) to (188.center);
		\draw [bend right=90, looseness=1.50] (190.center) to (189.center);
		\draw (190.center) to (182);
		\draw (95.center) to (163.center);
		\draw (187.center) to (191.center);
		\draw [in=135, out=0] (196.center) to (195);
		\draw [in=315, out=-180, looseness=0.75] (192.center) to (195);
		\draw [in=-180, out=45, looseness=0.75] (195) to (193.center);
		\draw (109) to (197.center);
		\draw (192.center) to (186.center);
		\draw (196.center) to (151.center);
		\draw [in=225, out=0, looseness=0.75] (197.center) to (195);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagrammesimpleabab.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.95, -0.75) {};
		\node [style=none] (2) at (0.95, -0.75) {};
		\node [style=none] (3) at (5.575, -0.75) {};
		\node [style=sbs] (4) at (0, 0) {};
		\node [style=none] (5) at (-0.95, 0.75) {};
		\node [style=none] (6) at (0.95, 0.75) {};
		\node [style=none] (7) at (-1.45, 0.75) {};
		\node [style=none] (8) at (6.075, 0.75) {};
		\node [style=none] (9) at (-0.95, -1.75) {};
		\node [style=none] (10) at (5.575, -1.75) {};
		\node [style=newe] (12) at (1.4, -0.75) {\phantom{$a$}};
		\node [style=none] (15) at (2.2, -1.1) {\footnotesize$a$};
		\node [style=newe] (16) at (3.2, -0.75) {\phantom{$a$}};
		\node [style=none] (17) at (4, -1.1) {\footnotesize$b$};
		\node [style=sneg] (18) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (5.center);
		\draw (2.center) to (18);
		\draw (18) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagrammevidesurD-s.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-3.5, -3.75) {};
		\node [style=none] (9) at (-2, -0.75) {};
		\node [style=none] (13) at (-2, -3.75) {};
		\node [style=none] (40) at (-2.75, -2.25) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, -3) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, -1.5) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2, -0.75) {};
		\node [style=none] (43) at (2, -3.75) {};
		\node [style=none] (44) at (3.5, -0.75) {};
		\node [style=none] (48) at (3.5, -3.75) {};
		\node [style=none] (49) at (2.75, -2.25) {\footnotesize$\cdot$};
		\node [style=none] (50) at (2.75, -3) {\footnotesize$\cdot$};
		\node [style=none] (51) at (2.75, -1.5) {\footnotesize$\cdot$};
		\node [style=boitePBS] (53) at (0, -2.25) {$D$};
		\node [style=msdiagrammevide] (54) at (0, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/epsilonW-HEEprime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-1, 0) {};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (13) at (-1.4, 0) {$\ket {\varepsilon}$};
		\node [style=none] (14) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (0.75, -0.5) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=none] (19) at (1.5, 0) {};
		\node [style=none] (20) at (0.25, 0) {$W$};
		\node [style=none] (21) at (1.35, 0.275) {\tiny $\mathcal E'$};
		\node [style=none] (22) at (-0.75, 0.225) {\tiny $\mathcal E$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (14.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figCyril_generic_D1.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.75) {};
		\node [style=none] (1) at (-2, -2.75) {};
		\node [style=none] (2) at (2, -2.75) {};
		\node [style=none] (3) at (2, 2.75) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=boitePBS] (38) at (0, 0) {\footnotesize$D_1$};
		\node [style=none] (40) at (-2.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2, 1.5) {};
		\node [style=none] (43) at (2, -1.5) {};
		\node [style=none] (44) at (3.5, 1.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (49) at (2.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (50) at (2.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (2.75, 0.75) {\footnotesize$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=very thick] (0.center) to (3.center);
		%\draw [style=very thick] (3.center) to (2.center);
		%\draw [style=very thick] (2.center) to (1.center);
		%\draw [style=very thick] (1.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figCyril_generic_D2.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2.75) {};
		\node [style=none] (1) at (-2, -2.75) {};
		\node [style=none] (2) at (2, -2.75) {};
		\node [style=none] (3) at (2, 2.75) {};
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=boitePBS] (38) at (0, 0) {\footnotesize$D_2$};
		\node [style=none] (40) at (-2.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2, 1.5) {};
		\node [style=none] (43) at (2, -1.5) {};
		\node [style=none] (44) at (3.5, 1.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (49) at (2.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (50) at (2.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (2.75, 0.75) {\footnotesize$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=very thick] (0.center) to (3.center);
		%\draw [style=very thick] (3.center) to (2.center);
		%\draw [style=very thick] (2.center) to (1.center);
		%\draw [style=very thick] (1.center) to (0.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/figCyril_generic_Dn1.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 3) {};
		\node [style=none] (1) at (-2, -3) {};
		\node [style=none] (2) at (2, -3) {};
		\node [style=none] (3) at (2, 3) {};
		\node [style=none] (4) at (-3.5, 1.75) {};
		\node [style=none] (8) at (-3.5, -1.25) {};
		\node [style=none] (9) at (-2, 1.75) {};
		\node [style=none] (13) at (-2, -1.25) {};
		\node [style=boitePBS] (38) at (0, -0.25) {\footnotesize$D$};
		\node [style=none] (40) at (-2.75, 0.25) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, -0.5) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, 1) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2, 1.75) {};
		\node [style=none] (43) at (2, -1.25) {};
		\node [style=none] (44) at (3.5, 1.75) {};
		\node [style=none] (48) at (3.5, -1.25) {};
		\node [style=none] (49) at (2.75, 0.25) {\footnotesize$\cdot$};
		\node [style=none] (50) at (2.75, -0.5) {\footnotesize$\cdot$};
		\node [style=none] (51) at (2.75, 1) {\footnotesize$\cdot$};
		\node [style=none] (52) at (1.75, -2.25) {};
		\node [style=none] (53) at (3.5, -2.25) {};
		\node [style=none] (54) at (-3.5, -2.25) {};
		\node [style=none] (55) at (-1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (52.center) to (53.center);
		\draw [style=new] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fig_generic_D.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3.5, 1.5) {};
		\node [style=none] (8) at (-3.5, -1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=none] (40) at (-2.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-2.75, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2, 1.5) {};
		\node [style=none] (43) at (2, -1.5) {};
		\node [style=none] (44) at (3.5, 1.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (49) at (2.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (50) at (2.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (2.75, 0.75) {\footnotesize$\cdot$};
		\node [style=boitePBS] (53) at (0, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/filsparalleleslongs-xs.tikz <==
\begin{tikzpicture}[scale=0.6,xscale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (3, 1) {};
		\node [style=none] (2) at (3, -1) {};
		\node [style=none] (3) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (0.center) to (1.center);
		\draw [style=new] (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.375, 0) {};
		\node [style=none] (11) at (0.075, 0) {};
		\node [style=none] (14) at (0.075, -0.25) {};
		\node [style=none] (15) at (0.05, 0) {};
		\node [style=none] (16) at (0.2, -0.15) {};
		\node [style=none] (17) at (0.35, 0.1) {};
		\node [style=none] (18) at (0.075, 0.25) {};
		\node [style=none] (19) at (0.35, -0.1) {};
		\node [style=none] (20) at (0.2, 0.15) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (18.center) to (14.center);
		\draw (20.center) to (16.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/groundH.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.625, 0) {};
		\node [style=none] (11) at (0.075, 0) {};
		\node [style=none] (14) at (0.075, -0.25) {};
		\node [style=none] (15) at (0.05, 0) {};
		\node [style=none] (16) at (0.2, -0.15) {};
		\node [style=none] (17) at (0.35, 0.1) {};
		\node [style=none] (18) at (0.075, 0.25) {};
		\node [style=none] (19) at (0.35, -0.1) {};
		\node [style=none] (20) at (0.2, 0.15) {};
		\node [style=none] (21) at (-0.4, 0.2) {\tiny $\mathcal H$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (11.center);
		\draw (18.center) to (14.center);
		\draw (20.center) to (16.center);
		\draw (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/groundsurfil.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (-0.4, 0.4) {};
		\node [style=none] (8) at (0.4, -0.4) {};
		\node [style=none] (9) at (0.4, 0.4) {};
		\node [style=none] (10) at (-0.4, -0.4) {};
		\node [style=none] (12) at (0.4, 0.15) {};
		\node [style=none] (14) at (0.525, 0.25) {};
		\node [style=none] (15) at (0.675, 0.5) {};
		\node [style=none] (16) at (0.4, 0.65) {};
		\node [style=none] (17) at (0.675, 0.3) {};
		\node [style=none] (18) at (0.525, 0.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (12.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw (10.center) to (8.center);
		\draw (7.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/half_QS.tikz <==
\begin{tikzpicture}[scale=0.7, {every node/.style}={scale=0.8}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 1) {};
		\node [style=none] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-2.25, 1) {};
		\node [style=none] (3) at (0.25, 1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (4.5, 1) {};
		\node [style=none] (7) at (3.75, -1) {};
		\node [style=newe] (9) at (0.75, -1) {$U, \ket{\varepsilon}$};
		\node [style=none] (10) at (3.75, -2) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (-2.25, -2) {};
		\node [style=none] (13) at (0.25, -1) {};
		\node [style=bs] (14) at (-1, 0) {};
		\node [style=bs] (15) at (2.5, 0) {};
		\node [style=none] (16) at (-3.25, 1) {};
		\node [style=newe] (17) at (0.75, 1) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (0.center) to (4.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (7.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new] (10.center) to (12.center);
		\draw [style=new, bend right=90, looseness=1.50] (1.center) to (12.center);
		\draw [style=new, bend left=90, looseness=1.50] (7.center) to (10.center);
		\draw [style=new] (5.center) to (0.center);
		\draw [style=noire] (13.center) to (9);
		\draw [style=noire] (9) to (4.center);
		\draw (16.center) to (2.center);
		\draw (3.center) to (17);
		\draw (17) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idDmultifils.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (3.5, 1.5) {};
		\node [style=none] (8) at (3.5, -1.5) {};
		\node [style=none] (9) at (2, 1.5) {};
		\node [style=none] (13) at (2, -1.5) {};
		\node [style=none] (40) at (2.75, 0) {\footnotesize$\cdot$};
		\node [style=none] (40) at (2.75, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (2.75, 0.75) {\footnotesize$\cdot$};
		\node [style=none] (42) at (-2, 1.5) {};
		\node [style=none] (43) at (-2, -1.5) {};
		\node [style=none] (44) at (-9, 1.5) {};
		\node [style=none] (48) at (-9, -1.5) {};
		\node [style=none] (49) at (-5.5, 0) {\footnotesize$\cdot$};
		\node [style=none] (50) at (-5.5, -0.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-5.5, 0.75) {\footnotesize$\cdot$};
		\node [style=boitePBS] (53) at (0, 0) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.25) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-2.75, 1.75) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=none] (4) at (-3.25, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-2.75, 0.5) {};
		\node [style=none] (8) at (-2.25, 1) {$V_0$};
		\node [style=none] (9) at (-2.75, 1.5) {};
		\node [style=none] (10) at (-1.75, 1.5) {};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (-3.25, 1.5) {};
		\node [style=none] (13) at (-3.75, -0.5) {$\ket {\varepsilon}$};
		\node [style=none] (16) at (0.75, 0.25) {};
		\node [style=none] (17) at (-0.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (21) at (-0.25, 0.25) {};
		\node [style=none] (23) at (0.75, 1.5) {};
		\node [style=none] (24) at (0.75, 1.75) {};
		\node [style=none] (25) at (-0.25, 0.5) {};
		\node [style=none] (26) at (0.25, 1) {$U$};
		\node [style=none] (27) at (-0.25, 1.75) {};
		\node [style=none] (28) at (-3.25, -0.5) {};
		\node [style=none] (30) at (-1.5, -0.5) {};
		\node [style=none] (31) at (-0.5, -0.5) {};
		\node [style=none] (45) at (13.225, -0.5) {};
		\node [style=none] (46) at (13.225, -0.25) {};
		\node [style=none] (48) at (13.35, -0.35) {};
		\node [style=none] (49) at (13.5, -0.6) {};
		\node [style=none] (50) at (13.225, -0.75) {};
		\node [style=none] (51) at (13.5, -0.4) {};
		\node [style=none] (52) at (13.35, -0.65) {};
		\node [style=none] (53) at (1, -0.5) {};
		\node [style=none] (54) at (1, 0.5) {};
		\node [style=none] (55) at (-3.75, 1.5) {$\ket0$};
		\node [style=none] (56) at (-3.75, 0.5) {$\ket{\eta_0}$};
		\node [style=none] (57) at (-3.75, -1.5) {$\ket{\eta_1}$};
		\node [style=none] (58) at (13.225, 0.5) {};
		\node [style=none] (59) at (13.225, 0.75) {};
		\node [style=none] (60) at (13.35, 0.65) {};
		\node [style=none] (61) at (13.5, 0.4) {};
		\node [style=none] (62) at (13.225, 0.25) {};
		\node [style=none] (63) at (13.5, 0.6) {};
		\node [style=none] (64) at (13.35, 0.35) {};
		\node [style=none] (65) at (2.775, 0.25) {};
		\node [style=none] (66) at (3.775, 0.25) {};
		\node [style=none] (67) at (2.775, 1.75) {};
		\node [style=none] (68) at (3.775, 1.75) {};
		\node [style=none] (69) at (3.775, 0.5) {};
		\node [style=none] (70) at (2.775, 0.5) {};
		\node [style=none] (71) at (3.275, 1) {$V_1$};
		\node [style=none] (72) at (2.775, 1.5) {};
		\node [style=none] (73) at (3.775, 1.5) {};
		\node [style=none] (74) at (5.775, 0.25) {};
		\node [style=none] (75) at (6.775, 0.25) {};
		\node [style=none] (76) at (5.775, 1.75) {};
		\node [style=none] (77) at (6.775, 1.75) {};
		\node [style=none] (78) at (6.775, 0.5) {};
		\node [style=none] (79) at (5.775, 0.5) {};
		\node [style=none] (80) at (6.275, 1) {$V_0$};
		\node [style=none] (81) at (5.775, 1.5) {};
		\node [style=none] (82) at (6.775, 1.5) {};
		\node [style=none] (83) at (8.775, 0.25) {};
		\node [style=none] (84) at (9.775, 0.25) {};
		\node [style=none] (85) at (8.775, 1.75) {};
		\node [style=none] (86) at (9.775, 1.75) {};
		\node [style=none] (87) at (9.775, 0.5) {};
		\node [style=none] (88) at (8.775, 0.5) {};
		\node [style=none] (89) at (9.275, 1) {$U$};
		\node [style=none] (90) at (8.775, 1.5) {};
		\node [style=none] (91) at (9.775, 1.5) {};
		\node [style=none] (92) at (11.775, 0.25) {};
		\node [style=none] (93) at (12.775, 0.25) {};
		\node [style=none] (94) at (11.775, 1.75) {};
		\node [style=none] (95) at (12.775, 1.75) {};
		\node [style=none] (96) at (12.775, 0.5) {};
		\node [style=none] (97) at (11.775, 0.5) {};
		\node [style=none] (98) at (12.275, 1) {$V_1$};
		\node [style=none] (99) at (11.775, 1.5) {};
		\node [style=none] (100) at (12.775, 1.5) {};
		\node [style=none] (101) at (-3.25, -1.5) {};
		\node [style=none] (102) at (1, -1.5) {};
		\node [style=none] (104) at (2.5, 0.5) {};
		\node [style=none] (105) at (2.5, -0.5) {};
		\node [style=none] (106) at (2.5, -1.5) {};
		\node [style=none] (107) at (4.025, -0.5) {};
		\node [style=none] (108) at (4.025, 0.5) {};
		\node [style=none] (109) at (4.025, -1.5) {};
		\node [style=none] (110) at (5.525, 0.5) {};
		\node [style=none] (111) at (5.525, -0.5) {};
		\node [style=none] (112) at (5.525, -1.5) {};
		\node [style=none] (113) at (7.025, -0.5) {};
		\node [style=none] (114) at (7.025, 0.5) {};
		\node [style=none] (115) at (7.025, -1.5) {};
		\node [style=none] (116) at (8.525, 0.5) {};
		\node [style=none] (117) at (8.525, -0.5) {};
		\node [style=none] (118) at (8.525, -1.5) {};
		\node [style=none] (119) at (10.025, -0.5) {};
		\node [style=none] (120) at (10.025, 0.5) {};
		\node [style=none] (121) at (10.025, -1.5) {};
		\node [style=none] (122) at (11.525, 0.5) {};
		\node [style=none] (123) at (11.525, -0.5) {};
		\node [style=none] (124) at (11.525, -1.5) {};
		\node [style=none] (125) at (13.225, -1.5) {};
		\node [style=none] (126) at (13.225, -1.25) {};
		\node [style=none] (127) at (13.35, -1.35) {};
		\node [style=none] (128) at (13.5, -1.6) {};
		\node [style=none] (129) at (13.225, -1.75) {};
		\node [style=none] (130) at (13.5, -1.4) {};
		\node [style=none] (131) at (13.35, -1.65) {};
		\node [style=none] (132) at (13.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (17.center);
		\draw [in=180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (19.center) to (54.center);
		\draw (31.center) to (53.center);
		\draw (62.center) to (59.center);
		\draw (64.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (70.center) to (65.center);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (79.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (79.center);
		\draw (88.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (88.center);
		\draw (97.center) to (92.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (97.center);
		\draw (101.center) to (102.center);
		\draw [in=180, out=0, looseness=0.75] (102.center) to (104.center);
		\draw (104.center) to (70.center);
		\draw [in=180, out=0, looseness=0.75] (54.center) to (105.center);
		\draw [in=180, out=0, looseness=0.75] (53.center) to (106.center);
		\draw [in=180, out=0, looseness=0.75] (109.center) to (110.center);
		\draw [in=180, out=0, looseness=0.75] (108.center) to (111.center);
		\draw [in=180, out=0, looseness=0.75] (107.center) to (112.center);
		\draw (105.center) to (107.center);
		\draw (106.center) to (109.center);
		\draw [in=180, out=0, looseness=0.75] (115.center) to (116.center);
		\draw [in=180, out=0, looseness=0.75] (114.center) to (117.center);
		\draw [in=180, out=0, looseness=0.75] (113.center) to (118.center);
		\draw [in=180, out=0, looseness=0.75] (121.center) to (122.center);
		\draw [in=180, out=0, looseness=0.75] (120.center) to (123.center);
		\draw [in=180, out=0, looseness=0.75] (119.center) to (124.center);
		\draw (111.center) to (113.center);
		\draw (112.center) to (115.center);
		\draw (118.center) to (121.center);
		\draw (117.center) to (119.center);
		\draw (129.center) to (126.center);
		\draw (131.center) to (127.center);
		\draw (128.center) to (130.center);
		\draw (96.center) to (58.center);
		\draw (123.center) to (45.center);
		\draw (124.center) to (125.center);
		\draw (87.center) to (120.center);
		\draw (122.center) to (97.center);
		\draw (78.center) to (114.center);
		\draw (116.center) to (88.center);
		\draw (69.center) to (108.center);
		\draw (110.center) to (79.center);
		\draw (23.center) to (72.center);
		\draw (73.center) to (81.center);
		\draw (82.center) to (90.center);
		\draw (91.center) to (99.center);
		\draw (100.center) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interp2expanded-white_W0W1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5.5, -0.5) {$\ket {\varepsilon}$};
		\node [style=none] (16) at (0.5, 1.25) {};
		\node [style=none] (17) at (-0.75, 1.5) {};
		\node [style=none] (19) at (0.5, 1.5) {};
		\node [style=none] (21) at (-0.5, 1.25) {};
		\node [style=none] (24) at (0.5, 2.75) {};
		\node [style=none] (25) at (-0.5, 1.5) {};
		\node [style=none] (26) at (0, 2) {$U$};
		\node [style=none] (27) at (-0.5, 2.75) {};
		\node [style=none] (28) at (-5, -0.5) {};
		\node [style=none] (30) at (-2, -0.5) {};
		\node [style=none] (31) at (-0.75, 0.5) {};
		\node [style=none] (45) at (18.725, -0.5) {};
		\node [style=none] (46) at (18.725, -0.25) {};
		\node [style=none] (48) at (18.85, -0.35) {};
		\node [style=none] (49) at (19, -0.6) {};
		\node [style=none] (50) at (18.725, -0.75) {};
		\node [style=none] (51) at (19, -0.4) {};
		\node [style=none] (52) at (18.85, -0.65) {};
		\node [style=none] (53) at (0.75, 0.5) {};
		\node [style=none] (54) at (0.75, 1.5) {};
		\node [style=none] (55) at (-5.5, 2.5) {$\ket0$};
		\node [style=none] (56) at (-5.5, 1.5) {$\ket{0}$};
		\node [style=none] (57) at (-5.5, -1.5) {$\ket{0}$};
		\node [style=none] (58) at (18.725, 1.5) {};
		\node [style=none] (59) at (18.725, 1.75) {};
		\node [style=none] (60) at (18.85, 1.65) {};
		\node [style=none] (61) at (19, 1.4) {};
		\node [style=none] (62) at (18.725, 1.25) {};
		\node [style=none] (63) at (19, 1.6) {};
		\node [style=none] (64) at (18.85, 1.35) {};
		\node [style=none] (83) at (12.5, 1.25) {};
		\node [style=none] (84) at (13.5, 1.25) {};
		\node [style=none] (85) at (12.5, 2.75) {};
		\node [style=none] (86) at (13.5, 2.75) {};
		\node [style=none] (87) at (13.5, 1.5) {};
		\node [style=none] (88) at (12.5, 1.5) {};
		\node [style=none] (89) at (13, 2) {$U$};
		\node [style=none] (101) at (-5, -1.5) {};
		\node [style=none] (102) at (0.75, -1.5) {};
		\node [style=none] (105) at (2.75, -0.5) {};
		\node [style=none] (106) at (2.75, -1.5) {};
		\node [style=none] (107) at (5.5, -0.5) {};
		\node [style=none] (109) at (5.5, -1.5) {};
		\node [style=none] (111) at (7.5, -0.5) {};
		\node [style=none] (112) at (7.5, -2.5) {};
		\node [style=none] (113) at (10.25, -0.5) {};
		\node [style=none] (115) at (10.25, -2.5) {};
		\node [style=none] (116) at (12.25, 1.5) {};
		\node [style=none] (117) at (12.25, 0.5) {};
		\node [style=none] (118) at (12.25, -1.5) {};
		\node [style=none] (119) at (13.75, 0.5) {};
		\node [style=none] (120) at (13.75, 1.5) {};
		\node [style=none] (121) at (13.75, -1.5) {};
		\node [style=none] (123) at (15.75, -0.5) {};
		\node [style=none] (124) at (15.75, -1.5) {};
		\node [style=none] (125) at (18.725, -1.5) {};
		\node [style=none] (126) at (18.725, -1.25) {};
		\node [style=none] (127) at (18.85, -1.35) {};
		\node [style=none] (128) at (19, -1.6) {};
		\node [style=none] (129) at (18.725, -1.75) {};
		\node [style=none] (130) at (19, -1.4) {};
		\node [style=none] (131) at (18.85, -1.65) {};
		\node [style=none] (134) at (-0.75, -0.5) {};
		\node [style=none] (135) at (0.75, -0.5) {};
		\node [style=none] (136) at (2.75, -2.5) {};
		\node [style=none] (137) at (5.75, -2.5) {};
		\node [style=none] (140) at (12.25, -0.5) {};
		\node [style=none] (141) at (13.75, -0.5) {};
		\node [style=none] (142) at (15.75, -2.5) {};
		\node [style=none] (143) at (18.725, -2.5) {};
		\node [style=none] (144) at (18.725, -2.25) {};
		\node [style=none] (145) at (18.85, -2.35) {};
		\node [style=none] (146) at (19, -2.6) {};
		\node [style=none] (147) at (18.75, -2.75) {};
		\node [style=none] (148) at (19, -2.4) {};
		\node [style=none] (149) at (18.85, -2.65) {};
		\node [style=none] (150) at (-4.55, 1.25) {};
		\node [style=none] (151) at (-3.45, 1.25) {};
		\node [style=none] (152) at (-4.55, 2.75) {};
		\node [style=none] (153) at (-3.45, 2.75) {};
		\node [style=none] (154) at (-5, 1.5) {};
		\node [style=none] (155) at (-3.45, 1.5) {};
		\node [style=none] (156) at (-4.55, 1.5) {};
		\node [style=none] (157) at (-4, 2) {$W_0$};
		\node [style=none] (158) at (-4.55, 2.5) {};
		\node [style=none] (159) at (-3.45, 2.5) {};
		\node [style=none] (160) at (-5, 2.5) {};
		\node [style=none] (161) at (-5, 0.5) {};
		\node [style=none] (162) at (-3.25, 2.5) {};
		\node [style=none] (163) at (-2.25, 2.5) {};
		\node [style=none] (164) at (-3.25, 1.5) {};
		\node [style=none] (165) at (-2.25, 1.5) {};
		\node [style=none] (166) at (-0.5, 2.5) {};
		\node [style=none] (167) at (-2, 1.5) {};
		\node [style=none] (168) at (-3.25, 0.5) {};
		\node [style=whitetoken] (169) at (-4, 0.5) {};
		\node [style=none] (170) at (-4, 1.25) {};
		\node [style=none] (171) at (-2.75, 0.5) {$X$};
		\node [style=none] (172) at (-3.25, 1) {};
		\node [style=none] (173) at (-2.25, 1) {};
		\node [style=none] (174) at (-3.25, 0) {};
		\node [style=none] (175) at (-2.25, 0) {};
		\node [style=none] (176) at (-2, 0.5) {};
		\node [style=none] (177) at (-2.25, 0.5) {};
		\node [style=none] (178) at (7.7, 1.25) {};
		\node [style=none] (179) at (8.8, 1.25) {};
		\node [style=none] (180) at (7.7, 2.75) {};
		\node [style=none] (181) at (8.8, 2.75) {};
		\node [style=none] (182) at (7.25, 1.5) {};
		\node [style=none] (183) at (8.8, 1.5) {};
		\node [style=none] (184) at (7.7, 1.5) {};
		\node [style=none] (185) at (8.25, 2) {$W_0$};
		\node [style=none] (187) at (8.8, 2.5) {};
		\node [style=none] (189) at (7.5, 0.5) {};
		\node [style=none] (190) at (9, 2.5) {};
		\node [style=none] (191) at (10, 2.5) {};
		\node [style=none] (192) at (9, 1.5) {};
		\node [style=none] (193) at (10, 1.5) {};
		\node [style=none] (194) at (12.5, 2.5) {};
		\node [style=none] (195) at (10.25, 1.5) {};
		\node [style=none] (196) at (9, 0.5) {};
		\node [style=whitetoken] (197) at (8.25, 0.5) {};
		\node [style=none] (198) at (8.25, 1.25) {};
		\node [style=none] (199) at (9.5, 0.5) {$X$};
		\node [style=none] (200) at (9, 1) {};
		\node [style=none] (201) at (10, 1) {};
		\node [style=none] (202) at (9, 0) {};
		\node [style=none] (203) at (10, 0) {};
		\node [style=none] (204) at (10.25, 0.5) {};
		\node [style=none] (205) at (10, 0.5) {};
		\node [style=none] (206) at (-5.5, 0.5) {$\ket{0}$};
		\node [style=none] (207) at (-5.5, -2.5) {$\ket{0}$};
		\node [style=none] (209) at (18.725, 0.75) {};
		\node [style=none] (210) at (18.85, 0.65) {};
		\node [style=none] (211) at (19, 0.4) {};
		\node [style=none] (212) at (18.725, 0.25) {};
		\node [style=none] (213) at (19, 0.6) {};
		\node [style=none] (214) at (18.85, 0.35) {};
		\node [style=none] (215) at (-5, -2.5) {};
		\node [style=none] (216) at (1, -2.5) {};
		\node [style=none] (219) at (7.5, -1.5) {};
		\node [style=none] (220) at (10.25, -1.5) {};
		\node [style=none] (221) at (12.25, -2.5) {};
		\node [style=none] (222) at (14, -2.5) {};
		\node [style=none] (224) at (18.3, 1.25) {};
		\node [style=none] (225) at (17.2, 1.25) {};
		\node [style=none] (226) at (18.3, 2.75) {};
		\node [style=none] (227) at (17.2, 2.75) {};
		\node [style=none] (229) at (17.2, 1.5) {};
		\node [style=none] (230) at (18.3, 1.5) {};
		\node [style=none] (231) at (17.75, 2) {$W_1$};
		\node [style=none] (232) at (18.3, 2.5) {};
		\node [style=none] (233) at (17.2, 2.5) {};
		\node [style=none] (234) at (18.75, 2.5) {};
		\node [style=none] (235) at (18.725, 0.5) {};
		\node [style=none] (236) at (17, 2.5) {};
		\node [style=none] (237) at (16, 2.5) {};
		\node [style=none] (238) at (17, 1.5) {};
		\node [style=none] (239) at (16, 1.5) {};
		\node [style=none] (240) at (13.5, 2.5) {};
		\node [style=none] (241) at (15.5, 1.5) {};
		\node [style=none] (242) at (17, 0.5) {};
		\node [style=whitetoken] (243) at (17.75, 0.5) {};
		\node [style=none] (244) at (17.75, 1.25) {};
		\node [style=none] (245) at (16.5, 0.5) {$X$};
		\node [style=none] (246) at (17, 1) {};
		\node [style=none] (247) at (16, 1) {};
		\node [style=none] (248) at (17, 0) {};
		\node [style=none] (249) at (16, 0) {};
		\node [style=none] (250) at (15.75, 0.5) {};
		\node [style=none] (251) at (16, 0.5) {};
		\node [style=none] (252) at (5.3, 1.25) {};
		\node [style=none] (253) at (4.2, 1.25) {};
		\node [style=none] (254) at (5.3, 2.75) {};
		\node [style=none] (255) at (4.2, 2.75) {};
		\node [style=none] (256) at (5.5, 1.5) {};
		\node [style=none] (257) at (4.2, 1.5) {};
		\node [style=none] (258) at (5.3, 1.5) {};
		\node [style=none] (259) at (4.75, 2) {$W_1$};
		\node [style=none] (260) at (5.3, 2.5) {};
		\node [style=none] (261) at (4.2, 2.5) {};
		\node [style=none] (262) at (7.7, 2.5) {};
		\node [style=none] (263) at (5.5, 0.5) {};
		\node [style=none] (264) at (4, 2.5) {};
		\node [style=none] (265) at (3, 2.5) {};
		\node [style=none] (266) at (4, 1.5) {};
		\node [style=none] (267) at (3, 1.5) {};
		\node [style=none] (268) at (0.5, 2.5) {};
		\node [style=none] (269) at (2.5, 1.5) {};
		\node [style=none] (270) at (4, 0.5) {};
		\node [style=whitetoken] (271) at (4.75, 0.5) {};
		\node [style=none] (272) at (4.75, 1.25) {};
		\node [style=none] (273) at (3.5, 0.5) {$X$};
		\node [style=none] (274) at (4, 1) {};
		\node [style=none] (275) at (3, 1) {};
		\node [style=none] (276) at (4, 0) {};
		\node [style=none] (277) at (3, 0) {};
		\node [style=none] (278) at (2.75, 0.5) {};
		\node [style=none] (279) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=-180, out=0, looseness=0.75] (30.center) to (17.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (19.center) to (54.center);
		\draw (31.center) to (53.center);
		\draw (62.center) to (59.center);
		\draw (64.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (88.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (88.center);
		\draw (101.center) to (102.center);
		\draw [in=180, out=0, looseness=0.75] (54.center) to (105.center);
		\draw [in=180, out=0, looseness=0.75] (53.center) to (106.center);
		\draw [in=180, out=0, looseness=0.75] (107.center) to (112.center);
		\draw (105.center) to (107.center);
		\draw (106.center) to (109.center);
		\draw [in=180, out=0, looseness=0.75] (115.center) to (116.center);
		\draw [in=180, out=0, looseness=0.75] (113.center) to (118.center);
		\draw [in=180, out=0, looseness=0.75] (120.center) to (123.center);
		\draw [in=180, out=0, looseness=0.75] (119.center) to (124.center);
		\draw (111.center) to (113.center);
		\draw (112.center) to (115.center);
		\draw (118.center) to (121.center);
		\draw (117.center) to (119.center);
		\draw (129.center) to (126.center);
		\draw (131.center) to (127.center);
		\draw (128.center) to (130.center);
		\draw (123.center) to (45.center);
		\draw (124.center) to (125.center);
		\draw (87.center) to (120.center);
		\draw (116.center) to (88.center);
		\draw (134.center) to (135.center);
		\draw [in=180, out=0, looseness=0.75] (135.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw [in=180, out=0, looseness=0.75] (141.center) to (142.center);
		\draw (140.center) to (141.center);
		\draw (147.center) to (144.center);
		\draw (149.center) to (145.center);
		\draw (146.center) to (148.center);
		\draw (142.center) to (143.center);
		\draw (154.center) to (156.center);
		\draw (156.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (156.center);
		\draw (160.center) to (158.center);
		\draw [in=-180, out=0] (164.center) to (163.center);
		\draw [in=180, out=0] (162.center) to (165.center);
		\draw (159.center) to (162.center);
		\draw (155.center) to (164.center);
		\draw (163.center) to (166.center);
		\draw (165.center) to (167.center);
		\draw (161.center) to (168.center);
		\draw (169) to (170.center);
		\draw (172.center) to (173.center);
		\draw (173.center) to (175.center);
		\draw (175.center) to (174.center);
		\draw (174.center) to (172.center);
		\draw (177.center) to (176.center);
		\draw (182.center) to (184.center);
		\draw (184.center) to (178.center);
		\draw (178.center) to (179.center);
		\draw (179.center) to (181.center);
		\draw (181.center) to (180.center);
		\draw (180.center) to (184.center);
		\draw [in=-180, out=0] (192.center) to (191.center);
		\draw [in=180, out=0] (190.center) to (193.center);
		\draw (187.center) to (190.center);
		\draw (183.center) to (192.center);
		\draw (191.center) to (194.center);
		\draw (193.center) to (195.center);
		\draw (189.center) to (196.center);
		\draw (197) to (198.center);
		\draw (200.center) to (201.center);
		\draw (201.center) to (203.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (200.center);
		\draw (205.center) to (204.center);
		\draw [in=180, out=0, looseness=0.75] (167.center) to (31.center);
		\draw [in=180, out=0, looseness=0.75] (176.center) to (134.center);
		\draw [in=180, out=0, looseness=0.75] (109.center) to (182.center);
		\draw [in=180, out=0, looseness=0.75] (195.center) to (117.center);
		\draw [in=180, out=0, looseness=0.75] (137.center) to (189.center);
		\draw [in=180, out=0, looseness=0.75] (204.center) to (140.center);
		\draw (212.center) to (209.center);
		\draw (214.center) to (210.center);
		\draw (211.center) to (213.center);
		\draw (215.center) to (216.center);
		\draw [in=180, out=0, looseness=0.75] (220.center) to (221.center);
		\draw (219.center) to (220.center);
		\draw (221.center) to (222.center);
		\draw (230.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (230.center);
		\draw (234.center) to (232.center);
		\draw [in=0, out=180] (238.center) to (237.center);
		\draw [in=0, out=180] (236.center) to (239.center);
		\draw (233.center) to (236.center);
		\draw (229.center) to (238.center);
		\draw (237.center) to (240.center);
		\draw (239.center) to (241.center);
		\draw (235.center) to (242.center);
		\draw (243) to (244.center);
		\draw (246.center) to (247.center);
		\draw (247.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (246.center);
		\draw (251.center) to (250.center);
		\draw (256.center) to (258.center);
		\draw (258.center) to (252.center);
		\draw (252.center) to (253.center);
		\draw (253.center) to (255.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (258.center);
		\draw (262.center) to (260.center);
		\draw [in=0, out=180] (266.center) to (265.center);
		\draw [in=0, out=180] (264.center) to (267.center);
		\draw (261.center) to (264.center);
		\draw (257.center) to (266.center);
		\draw (265.center) to (268.center);
		\draw (267.center) to (269.center);
		\draw (263.center) to (270.center);
		\draw (271) to (272.center);
		\draw (274.center) to (275.center);
		\draw (275.center) to (277.center);
		\draw (277.center) to (276.center);
		\draw (276.center) to (274.center);
		\draw (279.center) to (278.center);
		\draw [in=180, out=0, looseness=0.75] (102.center) to (269.center);
		\draw [in=180, out=0, looseness=0.75] (256.center) to (111.center);
		\draw [in=180, out=0, looseness=0.75] (216.center) to (278.center);
		\draw [in=180, out=0, looseness=0.75] (263.center) to (219.center);
		\draw [in=180, out=0, looseness=0.75] (121.center) to (241.center);
		\draw [in=180, out=0, looseness=0.75] (222.center) to (250.center);
		\draw (58.center) to (230.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interp2expanded2_W0W1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-8.5, -0.5) {$\ket {\varepsilon}$};
		\node [style=none] (16) at (-2.75, 0.25) {};
		\node [style=none] (17) at (-4, 0.5) {};
		\node [style=none] (19) at (-2.75, 0.5) {};
		\node [style=none] (21) at (-3.75, 0.25) {};
		\node [style=none] (24) at (-2.75, 1.75) {};
		\node [style=none] (25) at (-3.75, 0.5) {};
		\node [style=none] (26) at (-3.25, 1) {$U$};
		\node [style=none] (27) at (-3.75, 1.75) {};
		\node [style=none] (28) at (-8, -0.5) {};
		\node [style=none] (30) at (-5, -0.5) {};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=none] (45) at (10.225, -0.5) {};
		\node [style=none] (46) at (10.225, -0.25) {};
		\node [style=none] (48) at (10.35, -0.35) {};
		\node [style=none] (49) at (10.5, -0.6) {};
		\node [style=none] (50) at (10.225, -0.75) {};
		\node [style=none] (51) at (10.5, -0.4) {};
		\node [style=none] (52) at (10.35, -0.65) {};
		\node [style=none] (53) at (-2.5, -0.5) {};
		\node [style=none] (54) at (-2.5, 0.5) {};
		\node [style=none] (55) at (-8.5, 1.5) {$\ket0$};
		\node [style=none] (56) at (-8.5, 0.5) {$\ket{0}$};
		\node [style=none] (57) at (-8.5, -1.5) {$\ket{0}$};
		\node [style=none] (58) at (10.225, 0.5) {};
		\node [style=none] (59) at (10.225, 0.75) {};
		\node [style=none] (60) at (10.35, 0.65) {};
		\node [style=none] (61) at (10.5, 0.4) {};
		\node [style=none] (62) at (10.225, 0.25) {};
		\node [style=none] (63) at (10.5, 0.6) {};
		\node [style=none] (64) at (10.35, 0.35) {};
		\node [style=none] (83) at (4.5, 0.25) {};
		\node [style=none] (84) at (5.5, 0.25) {};
		\node [style=none] (85) at (4.5, 1.75) {};
		\node [style=none] (86) at (5.5, 1.75) {};
		\node [style=none] (87) at (5.5, 0.5) {};
		\node [style=none] (88) at (4.5, 0.5) {};
		\node [style=none] (89) at (5, 1) {$U$};
		\node [style=none] (101) at (-8, -1.5) {};
		\node [style=none] (102) at (-2.5, -1.5) {};
		\node [style=none] (105) at (-1.25, -0.5) {};
		\node [style=none] (106) at (-1.25, -1.5) {};
		\node [style=none] (107) at (0.25, -0.5) {};
		\node [style=none] (109) at (0.25, -1.5) {};
		\node [style=none] (111) at (1.5, -0.5) {};
		\node [style=none] (112) at (1.5, -1.5) {};
		\node [style=none] (113) at (3, -0.5) {};
		\node [style=none] (115) at (3, -1.5) {};
		\node [style=none] (116) at (4.25, 0.5) {};
		\node [style=none] (117) at (4.25, -0.5) {};
		\node [style=none] (118) at (4.25, -1.5) {};
		\node [style=none] (119) at (5.75, -0.5) {};
		\node [style=none] (120) at (5.75, 0.5) {};
		\node [style=none] (121) at (5.75, -1.5) {};
		\node [style=none] (123) at (7, -0.5) {};
		\node [style=none] (124) at (7, -1.5) {};
		\node [style=none] (125) at (10.225, -1.5) {};
		\node [style=none] (126) at (10.225, -1.25) {};
		\node [style=none] (127) at (10.35, -1.35) {};
		\node [style=none] (128) at (10.5, -1.6) {};
		\node [style=none] (129) at (10.225, -1.75) {};
		\node [style=none] (130) at (10.5, -1.4) {};
		\node [style=none] (131) at (10.35, -1.65) {};
		\node [style=none] (150) at (-7.5, 0.25) {};
		\node [style=none] (151) at (-6.25, 0.25) {};
		\node [style=none] (152) at (-7.5, 1.75) {};
		\node [style=none] (153) at (-6.25, 1.75) {};
		\node [style=none] (154) at (-8, 0.5) {};
		\node [style=none] (155) at (-6.25, 0.5) {};
		\node [style=none] (156) at (-7.5, 0.5) {};
		\node [style=none] (157) at (-6.875, 1) {$W_0$};
		\node [style=none] (158) at (-7.5, 1.5) {};
		\node [style=none] (159) at (-6.25, 1.5) {};
		\node [style=none] (160) at (-8, 1.5) {};
		\node [style=none] (162) at (-6, 1.5) {};
		\node [style=none] (163) at (-5, 1.5) {};
		\node [style=none] (164) at (-6, 0.5) {};
		\node [style=none] (166) at (-3.75, 1.5) {};
		\node [style=none] (167) at (-5, 0.5) {};
		\node [style=none] (182) at (1.5, 0.5) {};
		\node [style=none] (190) at (1.75, 1.5) {};
		\node [style=none] (191) at (2.75, 1.5) {};
		\node [style=none] (192) at (1.75, 0.5) {};
		\node [style=none] (193) at (2.75, 0.5) {};
		\node [style=none] (194) at (4.5, 1.5) {};
		\node [style=none] (195) at (3, 0.5) {};
		\node [style=none] (224) at (9.75, 0.25) {};
		\node [style=none] (225) at (8.5, 0.25) {};
		\node [style=none] (226) at (9.75, 1.75) {};
		\node [style=none] (227) at (8.5, 1.75) {};
		\node [style=none] (229) at (8.5, 0.5) {};
		\node [style=none] (230) at (9.75, 0.5) {};
		\node [style=none] (231) at (9.125, 1) {$W_1$};
		\node [style=none] (232) at (9.75, 1.5) {};
		\node [style=none] (233) at (8.5, 1.5) {};
		\node [style=none] (234) at (10.25, 1.5) {};
		\node [style=none] (236) at (8.25, 1.5) {};
		\node [style=none] (237) at (7.25, 1.5) {};
		\node [style=none] (238) at (8.25, 0.5) {};
		\node [style=none] (239) at (7.25, 0.5) {};
		\node [style=none] (240) at (5.5, 1.5) {};
		\node [style=none] (241) at (7, 0.5) {};
		\node [style=none] (256) at (0.25, 0.5) {};
		\node [style=none] (264) at (0, 1.5) {};
		\node [style=none] (265) at (-1, 1.5) {};
		\node [style=none] (266) at (0, 0.5) {};
		\node [style=none] (267) at (-1, 0.5) {};
		\node [style=none] (268) at (-2.75, 1.5) {};
		\node [style=none] (269) at (-1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (17.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (19.center) to (54.center);
		\draw (31.center) to (53.center);
		\draw (62.center) to (59.center);
		\draw (64.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (88.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (88.center);
		\draw (101.center) to (102.center);
		\draw [in=180, out=0, looseness=0.75] (54.center) to (105.center);
		\draw [in=180, out=0, looseness=0.75] (53.center) to (106.center);
		\draw [in=180, out=0, looseness=0.75] (107.center) to (112.center);
		\draw (105.center) to (107.center);
		\draw (106.center) to (109.center);
		\draw [in=180, out=0, looseness=0.75] (115.center) to (116.center);
		\draw [in=180, out=0, looseness=0.75] (113.center) to (118.center);
		\draw [in=180, out=0, looseness=0.75] (120.center) to (123.center);
		\draw [in=180, out=0, looseness=0.75] (119.center) to (124.center);
		\draw (111.center) to (113.center);
		\draw (112.center) to (115.center);
		\draw (118.center) to (121.center);
		\draw (117.center) to (119.center);
		\draw (129.center) to (126.center);
		\draw (131.center) to (127.center);
		\draw (128.center) to (130.center);
		\draw (123.center) to (45.center);
		\draw (124.center) to (125.center);
		\draw (87.center) to (120.center);
		\draw (116.center) to (88.center);
		\draw (154.center) to (156.center);
		\draw (156.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (156.center);
		\draw (160.center) to (158.center);
		\draw [in=-180, out=0] (164.center) to (163.center);
		\draw (159.center) to (162.center);
		\draw (155.center) to (164.center);
		\draw (163.center) to (166.center);
		\draw [in=-180, out=0] (192.center) to (191.center);
		\draw [in=180, out=0] (190.center) to (193.center);
		\draw (191.center) to (194.center);
		\draw (193.center) to (195.center);
		\draw [in=180, out=0] (167.center) to (31.center);
		\draw [in=180, out=0, looseness=0.75] (109.center) to (182.center);
		\draw [in=180, out=0, looseness=0.75] (195.center) to (117.center);
		\draw (230.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (230.center);
		\draw (234.center) to (232.center);
		\draw [in=0, out=180] (238.center) to (237.center);
		\draw [in=0, out=180] (236.center) to (239.center);
		\draw (233.center) to (236.center);
		\draw (229.center) to (238.center);
		\draw (237.center) to (240.center);
		\draw (239.center) to (241.center);
		\draw [in=0, out=180] (266.center) to (265.center);
		\draw [in=0, out=180] (264.center) to (267.center);
		\draw (265.center) to (268.center);
		\draw (267.center) to (269.center);
		\draw [in=180, out=0, looseness=0.75] (102.center) to (269.center);
		\draw [in=180, out=0, looseness=0.75] (256.center) to (111.center);
		\draw [in=180, out=0, looseness=0.75] (121.center) to (241.center);
		\draw (58.center) to (230.center);
		\draw (182.center) to (192.center);
		\draw (264.center) to (190.center);
		\draw (266.center) to (256.center);
		\draw [in=180, out=0] (162.center) to (167.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/interp2expanded3_W0W1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-5, -1) {$\ket {\varepsilon}$};
		\node [style=none] (16) at (-0.75, -1.25) {};
		\node [style=none] (19) at (-0.75, -1) {};
		\node [style=none] (21) at (-1.75, -1.25) {};
		\node [style=none] (24) at (-0.75, 0.25) {};
		\node [style=none] (25) at (-1.75, -1) {};
		\node [style=none] (26) at (-1.25, -0.5) {$U$};
		\node [style=none] (27) at (-1.75, 0.25) {};
		\node [style=none] (28) at (-4.5, -1) {};
		\node [style=none] (45) at (4.475, -1) {};
		\node [style=none] (46) at (4.475, -0.75) {};
		\node [style=none] (48) at (4.6, -0.85) {};
		\node [style=none] (49) at (4.75, -1.1) {};
		\node [style=none] (50) at (4.475, -1.25) {};
		\node [style=none] (51) at (4.75, -0.9) {};
		\node [style=none] (52) at (4.6, -1.15) {};
		\node [style=none] (55) at (-5, 1) {$\ket0$};
		\node [style=none] (56) at (-5, 0) {$\ket{0}$};
		\node [style=none] (58) at (4.475, 0) {};
		\node [style=none] (59) at (4.475, 0.25) {};
		\node [style=none] (60) at (4.6, 0.15) {};
		\node [style=none] (61) at (4.75, -0.1) {};
		\node [style=none] (62) at (4.475, -0.25) {};
		\node [style=none] (63) at (4.75, 0.1) {};
		\node [style=none] (64) at (4.6, -0.15) {};
		\node [style=none] (83) at (0.75, -1.25) {};
		\node [style=none] (84) at (1.75, -1.25) {};
		\node [style=none] (85) at (0.75, 0.25) {};
		\node [style=none] (86) at (1.75, 0.25) {};
		\node [style=none] (87) at (1.75, -1) {};
		\node [style=none] (88) at (0.75, -1) {};
		\node [style=none] (89) at (1.25, -0.5) {$U$};
		\node [style=none] (150) at (-4, -0.25) {};
		\node [style=none] (151) at (-2.75, -0.25) {};
		\node [style=none] (152) at (-4, 1.25) {};
		\node [style=none] (153) at (-2.75, 1.25) {};
		\node [style=none] (154) at (-4.5, 0) {};
		\node [style=none] (155) at (-2.75, 0) {};
		\node [style=none] (156) at (-4, 0) {};
		\node [style=none] (157) at (-3.375, 0.5) {$W_0$};
		\node [style=none] (158) at (-4, 1) {};
		\node [style=none] (159) at (-2.75, 1) {};
		\node [style=none] (160) at (-4.5, 1) {};
		\node [style=none] (166) at (-1.75, 0) {};
		\node [style=none] (191) at (0.5, 0) {};
		\node [style=none] (192) at (-0.5, 1) {};
		\node [style=none] (194) at (0.75, 0) {};
		\node [style=none] (224) at (4, -0.25) {};
		\node [style=none] (225) at (2.75, -0.25) {};
		\node [style=none] (226) at (4, 1.25) {};
		\node [style=none] (227) at (2.75, 1.25) {};
		\node [style=none] (229) at (2.75, 0) {};
		\node [style=none] (230) at (4, 0) {};
		\node [style=none] (231) at (3.375, 0.5) {$W_1$};
		\node [style=none] (232) at (4, 1) {};
		\node [style=none] (233) at (2.75, 1) {};
		\node [style=none] (234) at (4.5, 1) {};
		\node [style=none] (236) at (0.5, 1) {};
		\node [style=none] (239) at (-0.5, 0) {};
		\node [style=none] (240) at (1.75, 0) {};
		\node [style=none] (268) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (62.center) to (59.center);
		\draw (64.center) to (60.center);
		\draw (61.center) to (63.center);
		\draw (88.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (88.center);
		\draw (154.center) to (156.center);
		\draw (156.center) to (150.center);
		\draw (150.center) to (151.center);
		\draw (151.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (152.center) to (156.center);
		\draw (160.center) to (158.center);
		\draw [in=-180, out=0] (192.center) to (191.center);
		\draw (191.center) to (194.center);
		\draw (230.center) to (224.center);
		\draw (224.center) to (225.center);
		\draw (225.center) to (227.center);
		\draw (227.center) to (226.center);
		\draw (226.center) to (230.center);
		\draw (234.center) to (232.center);
		\draw [in=0, out=180] (236.center) to (239.center);
		\draw (233.center) to (236.center);
		\draw (58.center) to (230.center);
		\draw (155.center) to (166.center);
		\draw (28.center) to (25.center);
		\draw (19.center) to (88.center);
		\draw (87.center) to (45.center);
		\draw (240.center) to (229.center);
		\draw (239.center) to (268.center);
		\draw (159.center) to (192.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso_eq_1-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.4, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.4, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.4, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.05, -0.25) {$U'$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.4, -0.75) {};
		\node [style=none] (11) at (1.4, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-1.25, -0.75) {$\ket {\varepsilon'}$};
		\node [style=none] (16) at (2.3, 0.5) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (19) at (2.3, 0.25) {};
		\node [style=none] (21) at (1.4, 0.5) {};
		\node [style=none] (23) at (2.3, -0.75) {};
		\node [style=none] (24) at (2.3, -1) {};
		\node [style=none] (25) at (1.4, 0.25) {};
		\node [style=none] (26) at (1.85, -0.25) {$U'$};
		\node [style=none] (27) at (1.4, -1) {};
		\node [style=none] (28) at (0.4, 1.25) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (45) at (5.825, -0.75) {};
		\node [style=none] (46) at (5.825, -1) {};
		\node [style=none] (48) at (5.95, -0.9) {};
		\node [style=none] (49) at (6.1, -0.65) {};
		\node [style=none] (50) at (5.825, -0.5) {};
		\node [style=none] (51) at (6.1, -0.85) {};
		\node [style=none] (52) at (5.95, -0.6) {};
		\node [style=none] (53) at (1.4, 1.25) {};
		\node [style=none] (55) at (4.725, -0.75) {};
		\node [style=none] (56) at (5.6, 0.5) {};
		\node [style=none] (57) at (4.575, 0.25) {};
		\node [style=none] (58) at (5.6, 0.25) {};
		\node [style=none] (59) at (4.725, 0.5) {};
		\node [style=none] (60) at (5.6, -0.75) {};
		\node [style=none] (61) at (5.6, -1) {};
		\node [style=none] (62) at (4.725, 0.25) {};
		\node [style=none] (63) at (5.175, -0.25) {$U'$};
		\node [style=none] (64) at (4.725, -1) {};
		\node [style=none] (65) at (6.1, 0.25) {};
		\node [style=none] (66) at (2.3, 0.5) {};
		\node [style=none] (68) at (2.3, 0.25) {};
		\node [style=none] (72) at (2.3, 1.25) {};
		\node [style=none] (73) at (2.95, -0.75) {};
		\node [style=none] (74) at (4.075, -0.75) {};
		\node [style=none] (75) at (2.3, 0.5) {};
		\node [style=none] (76) at (2.45, 0.25) {};
		\node [style=none] (77) at (2.3, 0.25) {};
		\node [style=none] (83) at (3.2, 1.25) {};
		\node [style=none] (84) at (3.2, 1.25) {};
		\node [style=none] (88) at (4.575, 0.25) {};
		\node [style=none] (89) at (4.725, 0.5) {};
		\node [style=none] (91) at (3.825, 1.25) {};
		\node [style=none] (92) at (3.825, 1.25) {};
		\node [style=none] (94) at (3.525, -0.725) {$\ldots$};
		\node [style=none] (95) at (3.525, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (31.center) to (53.center);
		\draw (57.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (58.center) to (65.center);
		\draw (23.center) to (73.center);
		\draw (60.center) to (45.center);
		\draw (55.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw [in=-180, out=0] (76.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (91.center) to (92.center);
		\draw [in=180, out=0] (92.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso_eq_2-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.4, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.4, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.4, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.05, -0.25) {$U'$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.4, -0.75) {};
		\node [style=none] (11) at (1.4, -0.75) {};
		\node [style=none] (16) at (2.3, 0.5) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (19) at (2.3, 0.25) {};
		\node [style=none] (21) at (1.4, 0.5) {};
		\node [style=none] (23) at (2.3, -0.75) {};
		\node [style=none] (24) at (2.3, -1) {};
		\node [style=none] (25) at (1.4, 0.25) {};
		\node [style=none] (26) at (1.85, -0.25) {$U'$};
		\node [style=none] (27) at (1.4, -1) {};
		\node [style=none] (28) at (0.4, 1.25) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (45) at (5.825, -0.75) {};
		\node [style=none] (46) at (5.825, -1) {};
		\node [style=none] (48) at (5.95, -0.9) {};
		\node [style=none] (49) at (6.1, -0.65) {};
		\node [style=none] (50) at (5.825, -0.5) {};
		\node [style=none] (51) at (6.1, -0.85) {};
		\node [style=none] (52) at (5.95, -0.6) {};
		\node [style=none] (53) at (1.4, 1.25) {};
		\node [style=none] (55) at (4.725, -0.75) {};
		\node [style=none] (56) at (5.6, 0.5) {};
		\node [style=none] (57) at (4.575, 0.25) {};
		\node [style=none] (58) at (5.6, 0.25) {};
		\node [style=none] (59) at (4.725, 0.5) {};
		\node [style=none] (60) at (5.6, -0.75) {};
		\node [style=none] (61) at (5.6, -1) {};
		\node [style=none] (62) at (4.725, 0.25) {};
		\node [style=none] (63) at (5.175, -0.25) {$U'$};
		\node [style=none] (64) at (4.725, -1) {};
		\node [style=none] (65) at (6.1, 0.25) {};
		\node [style=none] (66) at (2.3, 0.5) {};
		\node [style=none] (68) at (2.3, 0.25) {};
		\node [style=none] (72) at (2.3, 1.25) {};
		\node [style=none] (73) at (2.95, -0.75) {};
		\node [style=none] (74) at (4.075, -0.75) {};
		\node [style=none] (75) at (2.3, 0.5) {};
		\node [style=none] (76) at (2.45, 0.25) {};
		\node [style=none] (77) at (2.3, 0.25) {};
		\node [style=none] (83) at (3.2, 1.25) {};
		\node [style=none] (84) at (3.2, 1.25) {};
		\node [style=none] (88) at (4.575, 0.25) {};
		\node [style=none] (89) at (4.725, 0.5) {};
		\node [style=none] (91) at (3.825, 1.25) {};
		\node [style=none] (92) at (3.825, 1.25) {};
		\node [style=none] (94) at (-0.75, -0.75) {};
		\node [style=none] (95) at (-2.4, -0.75) {$\ket {\varepsilon}$};
		\node [style=none] (96) at (-1.55, -0.75) {};
		\node [style=none] (97) at (-1.55, -0.35) {};
		\node [style=none] (98) at (-1.55, -1.15) {};
		\node [style=none] (99) at (-0.75, -1.15) {};
		\node [style=none] (100) at (-0.75, -0.35) {};
		\node [style=none] (101) at (-1.15, -0.75) {};
		\node [style=none] (102) at (-1.15, -0.75) {\footnotesize $W$};
		\node [style=none] (103) at (-1.975, -0.75) {};
		\node [style=none] (104) at (3.525, -0.725) {$\ldots$};
		\node [style=none] (105) at (3.525, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (31.center) to (53.center);
		\draw (57.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (58.center) to (65.center);
		\draw (23.center) to (73.center);
		\draw (60.center) to (45.center);
		\draw (55.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw [in=-180, out=0] (76.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (91.center) to (92.center);
		\draw [in=180, out=0] (92.center) to (88.center);
		\draw (97.center) to (100.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (103.center) to (96.center);
		\draw (94.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso_eq_3-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.4, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.4, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.4, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.05, -0.25) {$U$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.4, -0.75) {};
		\node [style=none] (11) at (1.6, -0.75) {};
		\node [style=none] (16) at (2.5, 0.5) {};
		\node [style=none] (17) at (1.45, 0.25) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (21) at (1.6, 0.5) {};
		\node [style=none] (23) at (2.5, -0.75) {};
		\node [style=none] (24) at (2.5, -1) {};
		\node [style=none] (25) at (1.6, 0.25) {};
		\node [style=none] (26) at (2.05, -0.25) {$U'$};
		\node [style=none] (27) at (1.6, -1) {};
		\node [style=none] (28) at (0.4, 1.25) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (1.45, 1.25) {};
		\node [style=none] (45) at (6.025, -0.75) {};
		\node [style=none] (46) at (6.025, -1) {};
		\node [style=none] (48) at (6.15, -0.9) {};
		\node [style=none] (49) at (6.3, -0.65) {};
		\node [style=none] (50) at (6.025, -0.5) {};
		\node [style=none] (51) at (6.3, -0.85) {};
		\node [style=none] (52) at (6.15, -0.6) {};
		\node [style=none] (53) at (1.6, 1.25) {};
		\node [style=none] (55) at (4.925, -0.75) {};
		\node [style=none] (56) at (5.8, 0.5) {};
		\node [style=none] (57) at (4.775, 0.25) {};
		\node [style=none] (58) at (5.8, 0.25) {};
		\node [style=none] (59) at (4.925, 0.5) {};
		\node [style=none] (60) at (5.8, -0.75) {};
		\node [style=none] (61) at (5.8, -1) {};
		\node [style=none] (62) at (4.925, 0.25) {};
		\node [style=none] (63) at (5.375, -0.25) {$U'$};
		\node [style=none] (64) at (4.925, -1) {};
		\node [style=none] (65) at (6.3, 0.25) {};
		\node [style=none] (66) at (2.5, 0.5) {};
		\node [style=none] (68) at (2.5, 0.25) {};
		\node [style=none] (72) at (2.5, 1.25) {};
		\node [style=none] (73) at (3.15, -0.75) {};
		\node [style=none] (74) at (4.275, -0.75) {};
		\node [style=none] (75) at (2.5, 0.5) {};
		\node [style=none] (76) at (2.65, 0.25) {};
		\node [style=none] (77) at (2.5, 0.25) {};
		\node [style=none] (83) at (3.4, 1.25) {};
		\node [style=none] (84) at (3.4, 1.25) {};
		\node [style=none] (88) at (4.775, 0.25) {};
		\node [style=none] (89) at (4.925, 0.5) {};
		\node [style=none] (91) at (4.025, 1.25) {};
		\node [style=none] (92) at (4.025, 1.25) {};
		\node [style=none] (95) at (-1.15, -0.75) {$\ket {\varepsilon}$};
		\node [style=none] (103) at (-0.725, -0.75) {};
		\node [style=none] (104) at (1.4, -0.75) {};
		\node [style=none] (105) at (0.6, -0.75) {};
		\node [style=none] (106) at (0.6, -0.35) {};
		\node [style=none] (107) at (0.6, -1.15) {};
		\node [style=none] (108) at (1.4, -1.15) {};
		\node [style=none] (109) at (1.4, -0.35) {};
		\node [style=none] (110) at (1, -0.75) {};
		\node [style=none] (111) at (1, -0.75) {\footnotesize $W$};
		\node [style=none] (112) at (3.725, -0.725) {$\ldots$};
		\node [style=none] (113) at (3.725, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (31.center) to (53.center);
		\draw (57.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (58.center) to (65.center);
		\draw (23.center) to (73.center);
		\draw (60.center) to (45.center);
		\draw (55.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw [in=-180, out=0] (76.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (91.center) to (92.center);
		\draw [in=180, out=0] (92.center) to (88.center);
		\draw (106.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (10.center) to (105.center);
		\draw (11.center) to (104.center);
		\draw (103.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso_eq_4-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.4, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.4, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.4, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.05, -0.25) {$U$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.4, -0.75) {};
		\node [style=none] (11) at (1.4, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-1.25, -0.75) {$\ket {\varepsilon}$};
		\node [style=none] (16) at (2.3, 0.5) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (19) at (2.3, 0.25) {};
		\node [style=none] (21) at (1.4, 0.5) {};
		\node [style=none] (23) at (2.3, -0.75) {};
		\node [style=none] (24) at (2.3, -1) {};
		\node [style=none] (25) at (1.4, 0.25) {};
		\node [style=none] (26) at (1.85, -0.25) {$U$};
		\node [style=none] (27) at (1.4, -1) {};
		\node [style=none] (28) at (0.4, 1.25) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (45) at (6.925, -0.75) {};
		\node [style=none] (46) at (6.925, -1) {};
		\node [style=none] (48) at (7.05, -0.9) {};
		\node [style=none] (49) at (7.2, -0.65) {};
		\node [style=none] (50) at (6.925, -0.5) {};
		\node [style=none] (51) at (7.2, -0.85) {};
		\node [style=none] (52) at (7.05, -0.6) {};
		\node [style=none] (53) at (1.4, 1.25) {};
		\node [style=none] (55) at (4.725, -0.75) {};
		\node [style=none] (56) at (5.6, 0.5) {};
		\node [style=none] (57) at (4.575, 0.25) {};
		\node [style=none] (58) at (5.6, 0.25) {};
		\node [style=none] (59) at (4.725, 0.5) {};
		\node [style=none] (60) at (5.6, -0.75) {};
		\node [style=none] (61) at (5.6, -1) {};
		\node [style=none] (62) at (4.725, 0.25) {};
		\node [style=none] (63) at (5.175, -0.25) {$U$};
		\node [style=none] (64) at (4.725, -1) {};
		\node [style=none] (65) at (6.1, 0.25) {};
		\node [style=none] (66) at (2.3, 0.5) {};
		\node [style=none] (68) at (2.3, 0.25) {};
		\node [style=none] (72) at (2.3, 1.25) {};
		\node [style=none] (73) at (2.95, -0.75) {};
		\node [style=none] (74) at (4.075, -0.75) {};
		\node [style=none] (75) at (2.3, 0.5) {};
		\node [style=none] (76) at (2.45, 0.25) {};
		\node [style=none] (77) at (2.3, 0.25) {};
		\node [style=none] (83) at (3.2, 1.25) {};
		\node [style=none] (84) at (3.2, 1.25) {};
		\node [style=none] (88) at (4.575, 0.25) {};
		\node [style=none] (89) at (4.725, 0.5) {};
		\node [style=none] (91) at (3.825, 1.25) {};
		\node [style=none] (92) at (3.825, 1.25) {};
		\node [style=none] (94) at (6.65, -0.75) {};
		\node [style=none] (95) at (5.85, -0.75) {};
		\node [style=none] (96) at (5.85, -0.35) {};
		\node [style=none] (97) at (5.85, -1.15) {};
		\node [style=none] (98) at (6.65, -1.15) {};
		\node [style=none] (99) at (6.65, -0.35) {};
		\node [style=none] (100) at (6.25, -0.75) {};
		\node [style=none] (101) at (6.25, -0.75) {\footnotesize $W$};
		\node [style=none] (102) at (3.525, -0.725) {$\ldots$};
		\node [style=none] (103) at (3.525, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (31.center) to (53.center);
		\draw (57.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (58.center) to (65.center);
		\draw (23.center) to (73.center);
		\draw (55.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw [in=-180, out=0] (76.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (91.center) to (92.center);
		\draw [in=180, out=0] (92.center) to (88.center);
		\draw (96.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (96.center);
		\draw (60.center) to (95.center);
		\draw (94.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/iso_eq_5-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (0.4, 0.5) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (0.4, -1) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.4, 0.25) {};
		\node [style=none] (7) at (-0.5, 0.25) {};
		\node [style=none] (8) at (-0.05, -0.25) {$U$};
		\node [style=none] (9) at (-0.5, -0.75) {};
		\node [style=none] (10) at (0.4, -0.75) {};
		\node [style=none] (11) at (1.4, -0.75) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (-1.25, -0.75) {$\ket {\varepsilon}$};
		\node [style=none] (16) at (2.3, 0.5) {};
		\node [style=none] (17) at (1.25, 0.25) {};
		\node [style=none] (19) at (2.3, 0.25) {};
		\node [style=none] (21) at (1.4, 0.5) {};
		\node [style=none] (23) at (2.3, -0.75) {};
		\node [style=none] (24) at (2.3, -1) {};
		\node [style=none] (25) at (1.4, 0.25) {};
		\node [style=none] (26) at (1.85, -0.25) {$U$};
		\node [style=none] (27) at (1.4, -1) {};
		\node [style=none] (28) at (0.4, 1.25) {};
		\node [style=none] (30) at (0.5, 1.25) {};
		\node [style=none] (31) at (1.25, 1.25) {};
		\node [style=none] (45) at (5.925, -0.75) {};
		\node [style=none] (46) at (5.925, -1) {};
		\node [style=none] (48) at (6.05, -0.9) {};
		\node [style=none] (49) at (6.2, -0.65) {};
		\node [style=none] (50) at (5.925, -0.5) {};
		\node [style=none] (51) at (6.2, -0.85) {};
		\node [style=none] (52) at (6.05, -0.6) {};
		\node [style=none] (53) at (1.4, 1.25) {};
		\node [style=none] (55) at (4.725, -0.75) {};
		\node [style=none] (56) at (5.6, 0.5) {};
		\node [style=none] (57) at (4.575, 0.25) {};
		\node [style=none] (58) at (5.6, 0.25) {};
		\node [style=none] (59) at (4.725, 0.5) {};
		\node [style=none] (60) at (5.6, -0.75) {};
		\node [style=none] (61) at (5.6, -1) {};
		\node [style=none] (62) at (4.725, 0.25) {};
		\node [style=none] (63) at (5.175, -0.25) {$U$};
		\node [style=none] (64) at (4.725, -1) {};
		\node [style=none] (65) at (6.1, 0.25) {};
		\node [style=none] (66) at (2.3, 0.5) {};
		\node [style=none] (68) at (2.3, 0.25) {};
		\node [style=none] (72) at (2.3, 1.25) {};
		\node [style=none] (73) at (2.95, -0.75) {};
		\node [style=none] (74) at (4.075, -0.75) {};
		\node [style=none] (75) at (2.3, 0.5) {};
		\node [style=none] (76) at (2.45, 0.25) {};
		\node [style=none] (77) at (2.3, 0.25) {};
		\node [style=none] (83) at (3.2, 1.25) {};
		\node [style=none] (84) at (3.2, 1.25) {};
		\node [style=none] (88) at (4.575, 0.25) {};
		\node [style=none] (89) at (4.725, 0.5) {};
		\node [style=none] (91) at (3.825, 1.25) {};
		\node [style=none] (92) at (3.825, 1.25) {};
		\node [style=none] (93) at (3.525, -0.725) {$\ldots$};
		\node [style=none] (94) at (3.525, 0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (6.center) to (5.center);
		\draw (12.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (17.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (21.center) to (16.center);
		\draw (16.center) to (24.center);
		\draw (24.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw [in=180, out=0] (30.center) to (17.center);
		\draw [in=-180, out=0] (5.center) to (31.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (31.center) to (53.center);
		\draw (57.center) to (62.center);
		\draw (62.center) to (59.center);
		\draw (59.center) to (56.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (58.center) to (65.center);
		\draw (23.center) to (73.center);
		\draw (55.center) to (74.center);
		\draw (77.center) to (76.center);
		\draw [in=-180, out=0] (76.center) to (83.center);
		\draw (83.center) to (84.center);
		\draw (91.center) to (92.center);
		\draw [in=180, out=0] (92.center) to (88.center);
		\draw (60.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natswap1.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boitePBS2%boite2, minimum height=0.1cm, minimum width=0.1cm
		] (0) at (0.5, -0.5) {$D_2$};
		\node [style=boitePBS2%boite2, minimum height=0.1cm, minimum width=0.1cm
		] (1) at (0.5, 0.5) {$D_1$};
		\node [style=none] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [in=0, out=180, looseness=0.75] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/natswap2.tikz <==
\begin{tikzpicture}[scale=1.3]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boitePBS2] (0) at (-0.25, -0.5) {$D_1$};
		\node [style=boitePBS2] (1) at (-0.25, 0.5) {$D_2$};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (0.25, -0.5) {};
		\node [style=none] (5) at (-1.25, -0.5) {};
		\node [style=none] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (1.25, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw [in=0, out=180, looseness=0.75] (3.center) to (4.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (7.center) to (8.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/produittensoriel-s.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 5.75) {};
		\node [style=none] (53) at (3.5, 3.25) {};
		\node [style=none] (54) at (-2.75, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (55) at (2, 2.5) {};
		\node [style=none] (56) at (3.5, 3.25) {};
		\node [style=boitePBS] (57) at (0, 4) {\footnotesize$D_1$};
		\node [style=none] (58) at (-2.75, 5) {\footnotesize$\cdot$};
		\node [style=none] (59) at (-2.75, 4.25) {\footnotesize$\cdot$};
		\node [style=none] (60) at (-2, 5.75) {};
		\node [style=none] (61) at (-3.5, 2.5) {};
		\node [style=none] (63) at (-2, 7) {};
		\node [style=none] (64) at (3.5, 4.75) {};
		\node [style=none] (65) at (2, 7) {};
		\node [style=none] (66) at (-2, 1.25) {};
		\node [style=none] (67) at (-2, 5.25) {};
		\node [style=none] (68) at (2, 3.25) {};
		\node [style=none] (69) at (2.75, 5) {\footnotesize$\cdot$};
		\node [style=none] (70) at (2, 5.25) {};
		\node [style=none] (71) at (3.5, 5.25) {};
		\node [style=none] (72) at (-3.5, 5.75) {};
		\node [style=none] (73) at (2, 4.75) {};
		\node [style=none] (74) at (3.5, 5.75) {};
		\node [style=none] (75) at (2, 3.25) {};
		\node [style=none] (77) at (2.75, 4.25) {\footnotesize$\cdot$};
		\node [style=none] (78) at (-2, 4) {};
		\node [style=none] (79) at (2.75, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (80) at (2, 1.25) {};
		\node [style=none] (81) at (3.5, 2.5) {};
		\node [style=none] (82) at (-2, 2.5) {};
		\node [style=none] (83) at (-2, 2.5) {};
		\node [style=none] (84) at (2.75, -2.75) {\footnotesize$\cdot$};
		\node [style=none] (85) at (3.5, -1.25) {};
		\node [style=none] (86) at (2, -3.75) {};
		\node [style=none] (87) at (-2.75, -2.75) {\footnotesize$\cdot$};
		\node [style=none] (88) at (-2, -1.75) {};
		\node [style=none] (89) at (-2, -4.5) {};
		\node [style=none] (90) at (-2, -1.25) {};
		\node [style=none] (91) at (2, -3.75) {};
		\node [style=none] (92) at (3.5, -1.75) {};
		\node [style=none] (93) at (2.75, -2) {\footnotesize$\cdot$};
		\node [style=none] (94) at (2, -5.75) {};
		\node [style=none] (95) at (-2, -3) {};
		\node [style=none] (96) at (-2, -4.5) {};
		\node [style=none] (97) at (-2.75, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (98) at (2, -2.25) {};
		\node [style=none] (99) at (3.5, -2.25) {};
		\node [style=none] (100) at (2.75, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (101) at (3.5, -4.5) {};
		\node [style=none] (102) at (-3.5, -4.5) {};
		\node [style=none] (103) at (2, 0) {};
		\node [style=none] (104) at (2, -1.25) {};
		\node [style=none] (105) at (-2.75, -2) {\footnotesize$\cdot$};
		\node [style=none] (106) at (-3.5, -1.25) {};
		\node [style=none] (107) at (3.5, -3.75) {};
		\node [style=none] (108) at (2, -1.75) {};
		\node [style=boitePBS] (109) at (0, -3) {\footnotesize$D_2$};
		\node [style=none] (110) at (-2, 0) {};
		\node [style=none] (111) at (2, -4.5) {};
		\node [style=none] (112) at (-2, -5.75) {};
		\node [style=none] (113) at (3.5, -3.75) {};
		\node [style=none] (114) at (2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		%\draw [style=very thick] (63.center) to (65.center);
		%\draw [style=very thick] (65.center) to (80.center);
%		\draw [style=very thick] (80.center) to (66.center);
%		\draw [style=very thick] (66.center) to (63.center);
		\draw [style=new] (72.center) to (60.center);
		\draw [style=new] (61.center) to (82.center);
		\draw [style=new] (52.center) to (74.center);
		\draw [style=new] (55.center) to (81.center);
%		\draw [style=very thick] (110.center) to (103.center);
%		\draw [style=very thick] (103.center) to (94.center);
%		\draw [style=very thick] (94.center) to (112.center);
%		\draw [style=very thick] (112.center) to (110.center);
		\draw [style=new] (106.center) to (90.center);
		\draw [style=new] (102.center) to (89.center);
		\draw [style=new] (104.center) to (85.center);
		\draw [style=new] (111.center) to (101.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop4cas0horizontal.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.95, -0.25) {};
		\node [style=none] (1) at (-0.95, 1.25) {};
		\node [style=none] (2) at (0.95, -0.25) {};
		\node [style=none] (3) at (4.1, -0.25) {};
		\node [style=sbs] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.95, 1.25) {};
		\node [style=none] (6) at (0.95, 1.25) {};
		\node [style=none] (7) at (-1.95, 1.25) {};
		\node [style=none] (8) at (4.85, 1.25) {};
		\node [style=none] (9) at (-0.95, -1.25) {};
		\node [style=none] (10) at (4.1, -1.25) {};
		\node [style=newe] (12) at (3.3, -0.25) {\phantom{$a$}};
		\node [style=none] (15) at (4.1, -0.6) {\footnotesize$a$};
		\node [style=none] (16) at (-2.65, 1.25) {\footnotesize$p_0$};
		\node [style=none] (17) at (-1.95, 2.25) {};
		\node [style=none] (18) at (4.85, 2.25) {};
		\node [style=none] (19) at (-1.95, 4) {};
		\node [style=none] (20) at (4.85, 4) {};
		\node [style=none] (21) at (1.45, 3.75) {};
		\node [style=none] (22) at (1.45, 2.5) {};
		\node [style=none] (23) at (-1.95, -4) {};
		\node [style=none] (24) at (4.85, -4) {};
		\node [style=none] (25) at (-1.95, -2.25) {};
		\node [style=none] (26) at (4.85, -2.25) {};
		\node [style=none] (27) at (1.45, -2.5) {};
		\node [style=none] (28) at (1.45, -3.75) {};
		\node [style=none] (29) at (-2.45, 4) {\footnotesize$0$};
		\node [style=none] (32) at (-3.125, -4) {\footnotesize$n-1$};
		\node [style=none] (33) at (-3.275, 2.25) {\footnotesize$p_0-1$};
		\node [style=none] (34) at (-3.275, -2.25) {\footnotesize$p_0+1$};
		\node [style=none] (35) at (0.95, -0.25) {};
		\node [style=none] (36) at (0.95, 1.25) {};
		\node [style=none] (37) at (2.85, -0.25) {};
		\node [style=none] (40) at (2.85, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw [style=pointilles] (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (37.center) to (36.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (40.center) to (35.center);
		\draw (37.center) to (3.center);
		\draw (40.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop4cas0vertical.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.95, -0.25) {};
		\node [style=none] (1) at (-0.95, 1.25) {};
		\node [style=none] (2) at (0.95, -0.25) {};
		\node [style=none] (3) at (2.2, -0.25) {};
		\node [style=sbs] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.95, 1.25) {};
		\node [style=none] (6) at (0.95, 1.25) {};
		\node [style=none] (7) at (-1.95, 1.25) {};
		\node [style=none] (8) at (2.95, 1.25) {};
		\node [style=none] (9) at (-0.95, -1.25) {};
		\node [style=none] (10) at (2.2, -1.25) {};
		\node [style=newe] (12) at (1.4, -0.25) {\phantom{$a$}};
		\node [style=none] (15) at (2.2, -0.6) {\footnotesize$a$};
		\node [style=none] (16) at (-2.65, 1.25) {\footnotesize$p_0$};
		\node [style=none] (17) at (-1.95, 2.25) {};
		\node [style=none] (18) at (2.95, 2.25) {};
		\node [style=none] (19) at (-1.95, 4) {};
		\node [style=none] (20) at (2.95, 4) {};
		\node [style=none] (21) at (0.5, 3.75) {};
		\node [style=none] (22) at (0.5, 2.5) {};
		\node [style=none] (23) at (-1.95, -4) {};
		\node [style=none] (24) at (2.95, -4) {};
		\node [style=none] (25) at (-1.95, -2.25) {};
		\node [style=none] (26) at (2.95, -2.25) {};
		\node [style=none] (27) at (0.5, -2.5) {};
		\node [style=none] (28) at (0.5, -3.75) {};
		\node [style=none] (29) at (-2.45, 4) {\footnotesize$0$};
		\node [style=none] (32) at (-3.125, -4) {\footnotesize$n-1$};
		\node [style=none] (33) at (-3.275, 2.25) {\footnotesize$p_0-1$};
		\node [style=none] (34) at (-3.275, -2.25) {\footnotesize$p_0+1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (2.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new, bend right=90, looseness=1.50] (0.center) to (9.center);
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new] (2.center) to (3.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw [style=pointilles] (21.center) to (22.center);
		\draw (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [style=pointilles] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop4cas1bis.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (6.55, -3.25) {};
		\node [style=none] (9) at (-4, -4.25) {};
		\node [style=none] (10) at (6.55, -4.25) {};
		\node [style=newe] (12) at (1.225, 0.5) {\phantom{$a$}};
		\node [style=none] (15) at (2.025, 0.15) {\footnotesize$a$};
		\node [style=none] (16) at (-0.25, 0.8) {\footnotesize$p_0$};
		\node [style=none] (17) at (-0.75, 1.5) {};
		\node [style=none] (19) at (-0.75, 3.25) {};
		\node [style=none] (23) at (-0.75, -2.25) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (27) at (0.975, -0.75) {};
		\node [style=none] (28) at (0.975, -2) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (43) at (2.7, -2.25) {};
		\node [style=none] (45) at (2.7, -0.5) {};
		\node [style=none] (49) at (1.7, 0.5) {};
		\node [style=none] (50) at (6.55, -3.25) {};
		\node [style=none] (55) at (3.9, 3) {};
		\node [style=none] (56) at (3.9, 1.75) {};
		\node [style=none] (57) at (4.45, 0.5) {};
		\node [style=none] (59) at (4.45, -1.25) {};
		\node [style=none] (61) at (5, -1) {};
		\node [style=none] (62) at (5, 0.25) {};
		\node [style=none] (71) at (5.55, 0.5) {};
		\node [style=none] (73) at (5.55, -1.25) {};
		\node [style=none] (80) at (8.55, 1.5) {};
		\node [style=none] (82) at (8.55, 3.25) {};
		\node [style=none] (85) at (7.3, -2.25) {};
		\node [style=none] (86) at (8.55, -2.25) {};
		\node [style=none] (87) at (7.3, -0.5) {};
		\node [style=none] (88) at (8.55, -0.5) {};
		\node [style=none] (89) at (7.925, -0.75) {};
		\node [style=none] (90) at (7.925, -2) {};
		\node [style=none] (91) at (8.3, 0.5) {};
		\node [style=none] (92) at (8.55, 0.5) {};
		\node [style=boitePBS, minimum height=2.9cm, minimum width=1cm] (93) at (-2, 0) {$D'$};
		\node [style=none] (95) at (-4, -3.25) {};
		\node [style=none] (97) at (-3.25, 3.25) {};
		\node [style=none] (98) at (-3.25, -2.25) {};
		\node [style=none] (102) at (-4.7, 3.25) {};
		\node [style=none] (103) at (-4.7, -2.25) {};
		\node [style=none] (104) at (-3.975, 3) {};
		\node [style=none] (105) at (-3.975, -2) {};
		\node [style=none] (106) at (3.45, -3.25) {};
		\node [style=none] (108) at (6.55, -3.25) {};
		\node [style=none] (109) at (3.45, -3.25) {};
		\node [style=none] (110) at (6.55, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw [in=-180, out=0] (49.center) to (108.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (61.center) to (62.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw [style=pointilles] (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw [bend left=270, looseness=1.50] (95.center) to (9.center);
		\draw (102.center) to (97.center);
		\draw (103.center) to (98.center);
		\draw [style=pointilles] (104.center) to (105.center);
		\draw (95.center) to (106.center);
		\draw (23.center) to (43.center);
		\draw (25.center) to (45.center);
		\draw (35.center) to (49.center);
		\draw [in=180, out=0] (43.center) to (59.center);
		\draw [in=180, out=0] (45.center) to (57.center);
		\draw (57.center) to (71.center);
		\draw (59.center) to (73.center);
		\draw [in=-180, out=0] (71.center) to (87.center);
		\draw [in=-180, out=0] (73.center) to (85.center);
		\draw [in=-180, out=0] (109.center) to (91.center);
		\draw (19.center) to (82.center);
		\draw (17.center) to (80.center);
		\draw (108.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop4cas2horizontal.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.7, -3.25) {};
		\node [style=none] (2) at (3.6, -3.25) {};
		\node [style=none] (3) at (6.75, -3.25) {};
		\node [style=sbs] (4) at (2.65, -2.625) {};
		\node [style=none] (9) at (-4, -4.25) {};
		\node [style=none] (10) at (6.75, -4.25) {};
		\node [style=newe] (12) at (5.7, -3.25) {\phantom{$a$}};
		\node [style=none] (15) at (6.5, -3.6) {\footnotesize$a$};
		\node [style=none] (16) at (-0.25, 0.8) {\footnotesize$p_0$};
		\node [style=none] (17) at (-0.75, 1.5) {};
		\node [style=none] (19) at (-0.75, 3.25) {};
		\node [style=none] (23) at (-0.75, -2.25) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (27) at (-0.3, -0.75) {};
		\node [style=none] (28) at (-0.3, -2) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (43) at (0.2, -2.25) {};
		\node [style=none] (45) at (0.2, -0.5) {};
		\node [style=none] (49) at (0.2, 0.5) {};
		\node [style=none] (50) at (1.95, -2) {};
		\node [style=none] (55) at (3.35, 3) {};
		\node [style=none] (56) at (3.35, 1.75) {};
		\node [style=none] (57) at (1.95, 0.5) {};
		\node [style=none] (59) at (1.95, -1.25) {};
		\node [style=none] (61) at (3.35, -1) {};
		\node [style=none] (62) at (3.35, 0.25) {};
		\node [style=none] (71) at (4.75, 0.5) {};
		\node [style=none] (73) at (4.75, -1.25) {};
		\node [style=none] (77) at (3.6, -2) {};
		\node [style=none] (80) at (7.5, 1.5) {};
		\node [style=none] (82) at (7.5, 3.25) {};
		\node [style=none] (85) at (6.25, -2.25) {};
		\node [style=none] (86) at (7.5, -2.25) {};
		\node [style=none] (87) at (6.25, -0.5) {};
		\node [style=none] (88) at (7.5, -0.5) {};
		\node [style=none] (89) at (6.875, -0.75) {};
		\node [style=none] (90) at (6.875, -2) {};
		\node [style=none] (91) at (6.75, 0.5) {};
		\node [style=none] (92) at (7.5, 0.5) {};
		\node [style=boitePBS, minimum height=2.9cm, minimum width=1cm] (93) at (-2, 0) {$D'$};
		\node [style=sneg] (94) at (0.7, -3.25) {};
		\node [style=none] (95) at (-4, -3.25) {};
		\node [style=none] (97) at (-3.25, 3.25) {};
		\node [style=none] (98) at (-3.25, -2.25) {};
		\node [style=none] (102) at (-4.7, 3.25) {};
		\node [style=none] (103) at (-4.7, -2.25) {};
		\node [style=none] (104) at (-3.975, 3) {};
		\node [style=none] (105) at (-3.975, -2) {};
		\node [style=none] (106) at (-3.25, -3.25) {};
		\node [style=none] (107) at (-0.75, -3.25) {};
		\node [style=none] (108) at (5, -2) {};
		\node [style=none] (109) at (5, -2) {};
		\node [style=none] (110) at (5.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw [in=150, out=0] (49.center) to (50.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (61.center) to (62.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw [style=pointilles] (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (94) to (0.center);
		\draw [bend left=270, looseness=1.50] (95.center) to (9.center);
		\draw (102.center) to (97.center);
		\draw (103.center) to (98.center);
		\draw [style=pointilles] (104.center) to (105.center);
		\draw (95.center) to (106.center);
		\draw [in=135, out=-30] (50.center) to (4);
		\draw [in=225, out=0, looseness=0.75] (0.center) to (4);
		\draw [in=315, out=-180, looseness=0.75] (2.center) to (4);
		\draw [in=180, out=45, looseness=0.75] (4) to (77.center);
		\draw (23.center) to (43.center);
		\draw (25.center) to (45.center);
		\draw (35.center) to (49.center);
		\draw [in=180, out=0] (43.center) to (59.center);
		\draw [in=180, out=0] (45.center) to (57.center);
		\draw (57.center) to (71.center);
		\draw (59.center) to (73.center);
		\draw [in=-180, out=0] (71.center) to (87.center);
		\draw [in=-180, out=0] (73.center) to (85.center);
		\draw [in=-180, out=60] (108.center) to (91.center);
		\draw (107.center) to (94);
		\draw (19.center) to (82.center);
		\draw (17.center) to (80.center);
		\draw [in=180, out=0, looseness=0.75] (77.center) to (110.center);
		\draw [in=-120, out=0, looseness=0.75] (2.center) to (109.center);
		\draw (110.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop4cas2vertical.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.7, -3.25) {};
		\node [style=none] (2) at (3.6, -3.25) {};
		\node [style=none] (3) at (5.1, -3.25) {};
		\node [style=sbs] (4) at (2.65, -2.625) {};
		\node [style=none] (9) at (-4, -4.25) {};
		\node [style=none] (10) at (5.1, -4.25) {};
		\node [style=newe] (12) at (4.05, -3.25) {\phantom{$a$}};
		\node [style=none] (15) at (4.85, -3.6) {\footnotesize$a$};
		\node [style=none] (16) at (-0.25, 0.8) {\footnotesize$p_0$};
		\node [style=none] (17) at (-0.75, 1.5) {};
		\node [style=none] (19) at (-0.75, 3.25) {};
		\node [style=none] (23) at (-0.75, -2.25) {};
		\node [style=none] (25) at (-0.75, -0.5) {};
		\node [style=none] (27) at (-0.3, -0.75) {};
		\node [style=none] (28) at (-0.3, -2) {};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (43) at (0.2, -2.25) {};
		\node [style=none] (45) at (0.2, -0.5) {};
		\node [style=none] (49) at (0.2, 0.5) {};
		\node [style=none] (50) at (1.95, -2) {};
		\node [style=none] (55) at (2.65, 3) {};
		\node [style=none] (56) at (2.65, 1.75) {};
		\node [style=none] (57) at (1.95, 0.5) {};
		\node [style=none] (59) at (1.95, -1.25) {};
		\node [style=none] (61) at (2.65, -1) {};
		\node [style=none] (62) at (2.65, 0.25) {};
		\node [style=none] (71) at (3.35, 0.5) {};
		\node [style=none] (73) at (3.35, -1.25) {};
		\node [style=none] (77) at (3.35, -2) {};
		\node [style=none] (80) at (6.1, 1.5) {};
		\node [style=none] (82) at (6.1, 3.25) {};
		\node [style=none] (85) at (5.1, -2.25) {};
		\node [style=none] (86) at (6.1, -2.25) {};
		\node [style=none] (87) at (5.1, -0.5) {};
		\node [style=none] (88) at (6.1, -0.5) {};
		\node [style=none] (89) at (5.6, -0.75) {};
		\node [style=none] (90) at (5.6, -2) {};
		\node [style=none] (91) at (5.1, 0.5) {};
		\node [style=none] (92) at (6.1, 0.5) {};
		\node [style=boitePBS, minimum height=2.9cm, minimum width=1cm] (93) at (-2, 0) {$D'$};
		\node [style=sneg] (94) at (0.7, -3.25) {};
		\node [style=none] (95) at (-4, -3.25) {};
		\node [style=none] (97) at (-3.25, 3.25) {};
		\node [style=none] (98) at (-3.25, -2.25) {};
		\node [style=none] (102) at (-4.7, 3.25) {};
		\node [style=none] (103) at (-4.7, -2.25) {};
		\node [style=none] (104) at (-3.975, 3) {};
		\node [style=none] (105) at (-3.975, -2) {};
		\node [style=none] (106) at (-3.25, -3.25) {};
		\node [style=none] (107) at (-0.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend left=90, looseness=1.50] (3.center) to (10.center);
		\draw [style=new] (10.center) to (9.center);
		\draw [style=new] (2.center) to (3.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw [in=150, out=0] (49.center) to (50.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (61.center) to (62.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw [style=pointilles] (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (94) to (0.center);
		\draw [bend left=270, looseness=1.50] (95.center) to (9.center);
		\draw (102.center) to (97.center);
		\draw (103.center) to (98.center);
		\draw [style=pointilles] (104.center) to (105.center);
		\draw (95.center) to (106.center);
		\draw [in=135, out=-30] (50.center) to (4);
		\draw [in=225, out=0, looseness=0.75] (0.center) to (4);
		\draw [in=315, out=-180, looseness=0.75] (2.center) to (4);
		\draw [in=-150, out=45, looseness=0.75] (4) to (77.center);
		\draw (23.center) to (43.center);
		\draw (25.center) to (45.center);
		\draw (35.center) to (49.center);
		\draw [in=180, out=0] (43.center) to (59.center);
		\draw [in=180, out=0] (45.center) to (57.center);
		\draw (57.center) to (71.center);
		\draw (59.center) to (73.center);
		\draw [in=-180, out=0] (71.center) to (87.center);
		\draw [in=-180, out=0] (73.center) to (85.center);
		\draw [in=-180, out=30] (77.center) to (91.center);
		\draw (107.center) to (94);
		\draw (19.center) to (82.center);
		\draw (17.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop4cas3horizontal.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.425, -4.25) {};
		\node [style=none] (9) at (-9.75, -5.25) {};
		\node [style=none] (10) at (8.25, -5.25) {};
		\node [style=newe] (12) at (7, -4.25) {\phantom{$a$}};
		\node [style=none] (15) at (7.8, -4.6) {\footnotesize$a$};
		\node [style=none] (16) at (-6, -0.95) {\footnotesize$p_1$};
		\node [style=none] (17) at (-6.5, 3.25) {};
		\node [style=none] (19) at (-6.5, 4.25) {};
		\node [style=none] (23) at (-6.5, -3.25) {};
		\node [style=none] (25) at (-6.5, -2.25) {};
		\node [style=none] (27) at (-6.05, -2.5) {};
		\node [style=none] (28) at (-6.05, -3) {};
		\node [style=none] (35) at (-6.5, -1.25) {};
		\node [style=none] (43) at (-5.3, -3.25) {};
		\node [style=none] (45) at (-5.55, -2.25) {};
		\node [style=none] (49) at (-5.55, -1.25) {};
		\node [style=none] (55) at (1.875, 4) {};
		\node [style=none] (56) at (1.875, 3.5) {};
		\node [style=none] (61) at (1.875, -0.5) {};
		\node [style=none] (62) at (1.875, 0) {};
		\node [style=none] (80) at (10.25, 3.25) {};
		\node [style=none] (82) at (10.25, 4.25) {};
		\node [style=none] (85) at (9, -3.25) {};
		\node [style=none] (86) at (10.25, -3.25) {};
		\node [style=none] (87) at (9.25, -2.25) {};
		\node [style=none] (88) at (10.25, -2.25) {};
		\node [style=none] (89) at (9.75, -2.5) {};
		\node [style=none] (90) at (9.75, -3) {};
		\node [style=none] (91) at (9.25, -1.25) {};
		\node [style=none] (92) at (10.25, -1.25) {};
		\node [style=boitePBS, minimum height=3.7cm, minimum width=1cm] (93) at (-7.75, 0) {$D'$};
		\node [style=none] (95) at (-9.75, -4.25) {};
		\node [style=none] (97) at (-9, 4.25) {};
		\node [style=none] (98) at (-9, -3.25) {};
		\node [style=none] (102) at (-10.45, 4.25) {};
		\node [style=none] (103) at (-10.45, -3.25) {};
		\node [style=none] (104) at (-9.725, 4) {};
		\node [style=none] (105) at (-9.725, -3) {};
		\node [style=none] (106) at (-9, -4.25) {};
		\node [style=none] (107) at (-6.5, -4.25) {};
		\node [style=none] (108) at (-3.8, -3) {};
		\node [style=none] (109) at (7.55, -3) {};
		\node [style=none] (110) at (5.925, -4.25) {};
		\node [style=none] (111) at (5.925, -3) {};
		\node [style=none] (112) at (-6, 2.55) {\footnotesize$p_0$};
		\node [style=none] (113) at (-6.5, 2.25) {};
		\node [style=none] (114) at (-5.5, 2.25) {};
		\node [style=none] (121) at (-6.5, 0.25) {};
		\node [style=none] (122) at (-6.5, 1.25) {};
		\node [style=none] (123) at (-6.05, 1) {};
		\node [style=none] (124) at (-6.05, 0.5) {};
		\node [style=none] (125) at (-5.55, 0.25) {};
		\node [style=none] (126) at (-5.55, 1.25) {};
		\node [style=none] (127) at (-3.8, 2.25) {};
		\node [style=none] (128) at (-3.8, 1.25) {};
		\node [style=none] (129) at (1.875, 1.5) {};
		\node [style=none] (130) at (1.875, 2) {};
		\node [style=none] (131) at (7.55, 2.25) {};
		\node [style=none] (132) at (7.55, 1.25) {};
		\node [style=none] (133) at (9.25, 0.25) {};
		\node [style=none] (134) at (10.25, 0.25) {};
		\node [style=none] (135) at (9.25, 1.25) {};
		\node [style=none] (136) at (10.25, 1.25) {};
		\node [style=none] (137) at (9.75, 1) {};
		\node [style=none] (138) at (9.75, 0.5) {};
		\node [style=none] (140) at (-2.05, -0.75) {};
		\node [style=none] (141) at (-2.3, 0.25) {};
		\node [style=none] (144) at (-3.8, 0.25) {};
		\node [style=none] (145) at (-2.1, -1.75) {};
		\node [style=none] (146) at (8.25, -4.25) {};
		\node [style=none] (147) at (2.775, -3) {};
		\node [style=none] (148) at (4.425, -3) {};
		\node [style=none] (149) at (3.6, -2.375) {};
		\node [style=none] (150) at (2.775, -1.75) {};
		\node [style=none] (151) at (4.425, -1.75) {};
		\node [style=none] (152) at (1.125, -3) {};
		\node [style=none] (153) at (2.775, -3) {};
		\node [style=sbs] (154) at (1.95, -2.375) {};
		\node [style=none] (155) at (1.125, -1.75) {};
		\node [style=none] (156) at (2.775, -1.75) {};
		\node [style=none] (157) at (-0.525, -4.25) {};
		\node [style=none] (158) at (1.125, -4.25) {};
		\node [style=sbs] (159) at (0.3, -3.625) {};
		\node [style=none] (160) at (-0.525, -3) {};
		\node [style=none] (161) at (1.125, -3) {};
		\node [style=none] (162) at (-2.175, -4.25) {};
		\node [style=none] (163) at (-0.525, -4.25) {};
		\node [style=none] (164) at (-1.35, -3.625) {};
		\node [style=none] (165) at (-2.175, -3) {};
		\node [style=none] (166) at (-0.525, -3) {};
		\node [style=none] (167) at (9, -3.25) {};
		\node [style=none] (168) at (9.25, -2.25) {};
		\node [style=none] (172) at (9.25, 2.25) {};
		\node [style=none] (177) at (5.8, -0.75) {};
		\node [style=none] (178) at (6.05, 0.25) {};
		\node [style=none] (179) at (7.55, 0.25) {};
		\node [style=none] (180) at (5.8, -1.75) {};
		\node [style=none] (181) at (10.25, 2.25) {};
		\node [style=sneg] (182) at (-3, -3) {};
		\node [style=sneg] (183) at (6.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (10.center) to (9.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw [in=-180, out=0] (49.center) to (108.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (61.center) to (62.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw [style=pointilles] (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw [bend left=270, looseness=1.50] (95.center) to (9.center);
		\draw (102.center) to (97.center);
		\draw (103.center) to (98.center);
		\draw [style=pointilles] (104.center) to (105.center);
		\draw (95.center) to (106.center);
		\draw (23.center) to (43.center);
		\draw (25.center) to (45.center);
		\draw (35.center) to (49.center);
		\draw [in=-180, out=0] (109.center) to (91.center);
		\draw (19.center) to (82.center);
		\draw (17.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw [style=pointilles] (123.center) to (124.center);
		\draw [style=pointilles] (129.center) to (130.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw [style=pointilles] (137.center) to (138.center);
		\draw (121.center) to (125.center);
		\draw (122.center) to (126.center);
		\draw [in=180, out=0] (125.center) to (128.center);
		\draw [in=180, out=0] (126.center) to (127.center);
		\draw (127.center) to (131.center);
		\draw (128.center) to (132.center);
		\draw [in=-180, out=0] (131.center) to (135.center);
		\draw [in=-180, out=0] (132.center) to (133.center);
		\draw [in=180, out=0] (45.center) to (141.center);
		\draw [in=180, out=0] (43.center) to (140.center);
		\draw [in=180, out=0] (144.center) to (145.center);
		\draw [in=180, out=0] (114.center) to (144.center);
		\draw (110.center) to (146.center);
		\draw [bend left=90, looseness=1.50] (146.center) to (10.center);
		\draw [in=135, out=0] (150.center) to (149.center);
		\draw [in=225, out=0, looseness=0.75] (147.center) to (149.center);
		\draw [in=315, out=-180, looseness=0.75] (148.center) to (149.center);
		\draw [in=-180, out=45, looseness=0.75] (149.center) to (151.center);
		\draw [in=135, out=0] (155.center) to (154);
		\draw [in=225, out=0, looseness=0.75] (152.center) to (154);
		\draw [in=315, out=-180, looseness=0.75] (153.center) to (154);
		\draw [in=-180, out=45, looseness=0.75] (154) to (156.center);
		\draw [in=180, out=0, looseness=0.75] (148.center) to (110.center);
		\draw [in=135, out=0] (160.center) to (159);
		\draw [in=225, out=0, looseness=0.75] (157.center) to (159);
		\draw [in=315, out=-180, looseness=0.75] (158.center) to (159);
		\draw [in=-180, out=45, looseness=0.75] (159) to (161.center);
		\draw [in=135, out=0] (165.center) to (164.center);
		\draw [in=225, out=0, looseness=0.75] (162.center) to (164.center);
		\draw [in=315, out=-180, looseness=0.75] (163.center) to (164.center);
		\draw [in=-180, out=45, looseness=0.75] (164.center) to (166.center);
		\draw (158.center) to (2.center);
		\draw [in=0, out=180] (168.center) to (178.center);
		\draw [in=0, out=180] (167.center) to (177.center);
		\draw [in=0, out=180] (179.center) to (180.center);
		\draw [in=0, out=180] (172.center) to (179.center);
		\draw (172.center) to (181.center);
		\draw (141.center) to (178.center);
		\draw (140.center) to (177.center);
		\draw (107.center) to (162.center);
		\draw (145.center) to (155.center);
		\draw (180.center) to (151.center);
		\draw (108.center) to (182);
		\draw (182) to (165.center);
		\draw (111.center) to (183);
		\draw (183) to (109.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop4cas3vertical.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.125, -4.25) {};
		\node [style=none] (9) at (-9.75, -5.25) {};
		\node [style=none] (10) at (4.95, -5.25) {};
		\node [style=newe] (12) at (3.7, -4.25) {\phantom{$a$}};
		\node [style=none] (15) at (4.5, -4.6) {\footnotesize$a$};
		\node [style=none] (16) at (-6, -0.95) {\footnotesize$p_1$};
		\node [style=none] (17) at (-6.5, 3.25) {};
		\node [style=none] (19) at (-6.5, 4.25) {};
		\node [style=none] (23) at (-6.5, -3.25) {};
		\node [style=none] (25) at (-6.5, -2.25) {};
		\node [style=none] (27) at (-6.05, -2.5) {};
		\node [style=none] (28) at (-6.05, -3) {};
		\node [style=none] (35) at (-6.5, -1.25) {};
		\node [style=none] (43) at (-5.3, -3.25) {};
		\node [style=none] (45) at (-5.55, -2.25) {};
		\node [style=none] (49) at (-5.55, -1.25) {};
		\node [style=none] (55) at (0.225, 4) {};
		\node [style=none] (56) at (0.225, 3.5) {};
		\node [style=none] (61) at (0.225, -0.5) {};
		\node [style=none] (62) at (0.225, 0) {};
		\node [style=none] (80) at (6.95, 3.25) {};
		\node [style=none] (82) at (6.95, 4.25) {};
		\node [style=none] (86) at (6.95, -3.25) {};
		\node [style=none] (88) at (6.95, -2.25) {};
		\node [style=none] (89) at (6.45, -2.5) {};
		\node [style=none] (90) at (6.45, -3) {};
		\node [style=none] (91) at (5.95, -1.25) {};
		\node [style=none] (92) at (6.95, -1.25) {};
		\node [style=boitePBS, minimum height=3.7cm, minimum width=1cm] (93) at (-7.75, 0) {$D'$};
		\node [style=none] (95) at (-9.75, -4.25) {};
		\node [style=none] (97) at (-9, 4.25) {};
		\node [style=none] (98) at (-9, -3.25) {};
		\node [style=none] (102) at (-10.45, 4.25) {};
		\node [style=none] (103) at (-10.45, -3.25) {};
		\node [style=none] (104) at (-9.725, 4) {};
		\node [style=none] (105) at (-9.725, -3) {};
		\node [style=none] (106) at (-9, -4.25) {};
		\node [style=none] (107) at (-6.5, -4.25) {};
		\node [style=none] (108) at (-3.8, -3) {};
		\node [style=none] (109) at (4.25, -3) {};
		\node [style=none] (110) at (2.625, -4.25) {};
		\node [style=none] (111) at (2.625, -3) {};
		\node [style=none] (112) at (-6, 2.55) {\footnotesize$p_0$};
		\node [style=none] (113) at (-6.5, 2.25) {};
		\node [style=none] (114) at (-5.5, 2.25) {};
		\node [style=none] (121) at (-6.5, 0.25) {};
		\node [style=none] (122) at (-6.5, 1.25) {};
		\node [style=none] (123) at (-6.05, 1) {};
		\node [style=none] (124) at (-6.05, 0.5) {};
		\node [style=none] (125) at (-5.55, 0.25) {};
		\node [style=none] (126) at (-5.55, 1.25) {};
		\node [style=none] (127) at (-3.8, 2.25) {};
		\node [style=none] (128) at (-3.8, 1.25) {};
		\node [style=none] (129) at (0.225, 1.5) {};
		\node [style=none] (130) at (0.225, 2) {};
		\node [style=none] (131) at (4.25, 2.25) {};
		\node [style=none] (132) at (4.25, 1.25) {};
		\node [style=none] (133) at (5.95, 0.25) {};
		\node [style=none] (134) at (6.95, 0.25) {};
		\node [style=none] (135) at (5.95, 1.25) {};
		\node [style=none] (136) at (6.95, 1.25) {};
		\node [style=none] (137) at (6.45, 1) {};
		\node [style=none] (138) at (6.45, 0.5) {};
		\node [style=none] (140) at (-2.05, -0.75) {};
		\node [style=none] (141) at (-2.3, 0.25) {};
		\node [style=none] (144) at (-3.8, 0.25) {};
		\node [style=none] (145) at (-2.1, -1.75) {};
		\node [style=none] (146) at (4.95, -4.25) {};
		\node [style=none] (148) at (1.125, -3) {};
		\node [style=none] (151) at (1.125, -1.75) {};
		\node [style=none] (152) at (-0.525, -3) {};
		\node [style=sbs] (154) at (0.3, -2.375) {};
		\node [style=none] (155) at (-0.525, -1.75) {};
		\node [style=none] (158) at (-0.525, -4.25) {};
		\node [style=sbs] (159) at (-1.35, -3.625) {};
		\node [style=none] (161) at (-0.525, -3) {};
		\node [style=none] (163) at (-2.175, -4.25) {};
		\node [style=none] (166) at (-2.175, -3) {};
		\node [style=none] (167) at (5.7, -3.25) {};
		\node [style=none] (168) at (5.95, -2.25) {};
		\node [style=none] (172) at (5.95, 2.25) {};
		\node [style=none] (177) at (2.5, -0.75) {};
		\node [style=none] (178) at (2.75, 0.25) {};
		\node [style=none] (179) at (4.25, 0.25) {};
		\node [style=none] (180) at (2.5, -1.75) {};
		\node [style=none] (181) at (6.95, 2.25) {};
		\node [style=sneg] (182) at (-3, -3) {};
		\node [style=sneg] (183) at (3.45, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (10.center) to (9.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw [in=-180, out=0] (49.center) to (108.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (61.center) to (62.center);
		\draw [style=pointilles] (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw [bend left=270, looseness=1.50] (95.center) to (9.center);
		\draw (102.center) to (97.center);
		\draw (103.center) to (98.center);
		\draw [style=pointilles] (104.center) to (105.center);
		\draw (95.center) to (106.center);
		\draw (23.center) to (43.center);
		\draw (25.center) to (45.center);
		\draw (35.center) to (49.center);
		\draw [in=-180, out=0] (109.center) to (91.center);
		\draw (19.center) to (82.center);
		\draw (17.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw [style=pointilles] (123.center) to (124.center);
		\draw [style=pointilles] (129.center) to (130.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw [style=pointilles] (137.center) to (138.center);
		\draw (121.center) to (125.center);
		\draw (122.center) to (126.center);
		\draw [in=180, out=0] (125.center) to (128.center);
		\draw [in=180, out=0] (126.center) to (127.center);
		\draw (127.center) to (131.center);
		\draw (128.center) to (132.center);
		\draw [in=-180, out=0] (131.center) to (135.center);
		\draw [in=-180, out=0] (132.center) to (133.center);
		\draw [in=180, out=0] (45.center) to (141.center);
		\draw [in=180, out=0] (43.center) to (140.center);
		\draw [in=180, out=0] (144.center) to (145.center);
		\draw [in=180, out=0] (114.center) to (144.center);
		\draw (110.center) to (146.center);
		\draw [bend left=90, looseness=1.50] (146.center) to (10.center);
		\draw [in=135, out=0] (155.center) to (154);
		\draw [in=225, out=0, looseness=0.75] (152.center) to (154);
		\draw [in=180, out=0, looseness=0.75] (148.center) to (110.center);
		\draw [in=315, out=-180, looseness=0.75] (158.center) to (159);
		\draw [in=-180, out=45, looseness=0.75] (159) to (161.center);
		\draw (158.center) to (2.center);
		\draw [in=0, out=180] (168.center) to (178.center);
		\draw [in=0, out=180] (167.center) to (177.center);
		\draw [in=0, out=180] (179.center) to (180.center);
		\draw [in=0, out=180] (172.center) to (179.center);
		\draw (172.center) to (181.center);
		\draw (141.center) to (178.center);
		\draw (140.center) to (177.center);
		\draw (145.center) to (155.center);
		\draw (180.center) to (151.center);
		\draw (108.center) to (182);
		\draw (111.center) to (183);
		\draw (183) to (109.center);
		\draw [in=135, out=0] (166.center) to (159);
		\draw (182) to (166.center);
		\draw [in=225, out=0, looseness=0.75] (163.center) to (159);
		\draw (107.center) to (163.center);
		\draw (167.center) to (86.center);
		\draw (168.center) to (88.center);
		\draw [in=315, out=-180, looseness=0.75] (148.center) to (154);
		\draw [in=-180, out=45, looseness=0.75] (154) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop4cas4horizontal.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (4.425, -4.25) {};
		\node [style=none] (9) at (-8.75, -5.25) {};
		\node [style=none] (10) at (8.25, -5.25) {};
		\node [style=newe] (12) at (7, -4.25) {\phantom{$a$}};
		\node [style=none] (15) at (7.8, -4.6) {\footnotesize$a$};
		\node [style=none] (16) at (-5, -0.95) {\footnotesize$p_1$};
		\node [style=none] (17) at (-5.5, 3.25) {};
		\node [style=none] (19) at (-5.5, 4.25) {};
		\node [style=none] (23) at (-5.5, -3.25) {};
		\node [style=none] (25) at (-5.5, -2.25) {};
		\node [style=none] (27) at (-5.05, -2.5) {};
		\node [style=none] (28) at (-5.05, -3) {};
		\node [style=none] (35) at (-5.5, -1.25) {};
		\node [style=none] (43) at (-4.3, -3.25) {};
		\node [style=none] (45) at (-4.55, -2.25) {};
		\node [style=none] (49) at (-4.55, -1.25) {};
		\node [style=none] (55) at (1.875, 4) {};
		\node [style=none] (56) at (1.875, 3.5) {};
		\node [style=none] (61) at (1.875, -0.5) {};
		\node [style=none] (62) at (1.875, 0) {};
		\node [style=none] (80) at (9.25, 3.25) {};
		\node [style=none] (82) at (9.25, 4.25) {};
		\node [style=none] (85) at (8, -3.25) {};
		\node [style=none] (86) at (9.25, -3.25) {};
		\node [style=none] (87) at (8.25, -2.25) {};
		\node [style=none] (88) at (9.25, -2.25) {};
		\node [style=none] (89) at (8.75, -2.5) {};
		\node [style=none] (90) at (8.75, -3) {};
		\node [style=none] (91) at (8.25, -1.25) {};
		\node [style=none] (92) at (9.25, -1.25) {};
		\node [style=boitePBS, minimum height=3.7cm, minimum width=1cm] (93) at (-6.75, 0) {$D'$};
		\node [style=none] (95) at (-8.75, -4.25) {};
		\node [style=none] (97) at (-8, 4.25) {};
		\node [style=none] (98) at (-8, -3.25) {};
		\node [style=none] (102) at (-9.45, 4.25) {};
		\node [style=none] (103) at (-9.45, -3.25) {};
		\node [style=none] (104) at (-8.725, 4) {};
		\node [style=none] (105) at (-8.725, -3) {};
		\node [style=none] (106) at (-8, -4.25) {};
		\node [style=none] (107) at (-5.5, -4.25) {};
		\node [style=none] (108) at (-2.8, -3) {};
		\node [style=none] (109) at (6.55, -3) {};
		\node [style=none] (110) at (5.925, -4.25) {};
		\node [style=none] (111) at (5.925, -3) {};
		\node [style=none] (112) at (-5, 2.55) {\footnotesize$p_0$};
		\node [style=none] (113) at (-5.5, 2.25) {};
		\node [style=none] (114) at (-4.5, 2.25) {};
		\node [style=none] (121) at (-5.5, 0.25) {};
		\node [style=none] (122) at (-5.5, 1.25) {};
		\node [style=none] (123) at (-5.05, 1) {};
		\node [style=none] (124) at (-5.05, 0.5) {};
		\node [style=none] (125) at (-4.55, 0.25) {};
		\node [style=none] (126) at (-4.55, 1.25) {};
		\node [style=none] (127) at (-2.8, 2.25) {};
		\node [style=none] (128) at (-2.8, 1.25) {};
		\node [style=none] (129) at (1.875, 1.5) {};
		\node [style=none] (130) at (1.875, 2) {};
		\node [style=none] (131) at (6.55, 2.25) {};
		\node [style=none] (132) at (6.55, 1.25) {};
		\node [style=none] (133) at (8.25, 0.25) {};
		\node [style=none] (134) at (9.25, 0.25) {};
		\node [style=none] (135) at (8.25, 1.25) {};
		\node [style=none] (136) at (9.25, 1.25) {};
		\node [style=none] (137) at (8.75, 1) {};
		\node [style=none] (138) at (8.75, 0.5) {};
		\node [style=none] (140) at (-1.05, -0.75) {};
		\node [style=none] (141) at (-1.3, 0.25) {};
		\node [style=none] (144) at (-2.8, 0.25) {};
		\node [style=none] (145) at (-1.1, -1.75) {};
		\node [style=none] (146) at (8.25, -4.25) {};
		\node [style=none] (147) at (2.775, -3) {};
		\node [style=none] (148) at (4.425, -3) {};
		\node [style=none] (149) at (3.6, -2.375) {};
		\node [style=none] (150) at (2.775, -1.75) {};
		\node [style=none] (151) at (4.425, -1.75) {};
		\node [style=none] (152) at (1.125, -3) {};
		\node [style=none] (153) at (2.775, -3) {};
		\node [style=sbs] (154) at (1.95, -2.375) {};
		\node [style=none] (155) at (1.125, -1.75) {};
		\node [style=none] (156) at (2.775, -1.75) {};
		\node [style=none] (157) at (-0.525, -4.25) {};
		\node [style=none] (158) at (1.125, -4.25) {};
		\node [style=sbs] (159) at (0.3, -3.625) {};
		\node [style=none] (160) at (-0.525, -3) {};
		\node [style=none] (161) at (1.125, -3) {};
		\node [style=none] (162) at (-2.175, -4.25) {};
		\node [style=none] (163) at (-0.525, -4.25) {};
		\node [style=none] (164) at (-1.35, -3.625) {};
		\node [style=none] (165) at (-2.175, -3) {};
		\node [style=none] (166) at (-0.525, -3) {};
		\node [style=none] (167) at (8, -3.25) {};
		\node [style=none] (168) at (8.25, -2.25) {};
		\node [style=none] (172) at (8.25, 2.25) {};
		\node [style=none] (177) at (4.8, -0.75) {};
		\node [style=none] (178) at (5.05, 0.25) {};
		\node [style=none] (179) at (6.55, 0.25) {};
		\node [style=none] (180) at (4.8, -1.75) {};
		\node [style=none] (181) at (9.25, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (10.center) to (9.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw [in=-180, out=0] (49.center) to (108.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (61.center) to (62.center);
		\draw (85.center) to (86.center);
		\draw (87.center) to (88.center);
		\draw [style=pointilles] (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw [bend left=270, looseness=1.50] (95.center) to (9.center);
		\draw (102.center) to (97.center);
		\draw (103.center) to (98.center);
		\draw [style=pointilles] (104.center) to (105.center);
		\draw (95.center) to (106.center);
		\draw (23.center) to (43.center);
		\draw (25.center) to (45.center);
		\draw (35.center) to (49.center);
		\draw [in=-180, out=0] (109.center) to (91.center);
		\draw (19.center) to (82.center);
		\draw (17.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw [style=pointilles] (123.center) to (124.center);
		\draw [style=pointilles] (129.center) to (130.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw [style=pointilles] (137.center) to (138.center);
		\draw (121.center) to (125.center);
		\draw (122.center) to (126.center);
		\draw [in=180, out=0] (125.center) to (128.center);
		\draw [in=180, out=0] (126.center) to (127.center);
		\draw (127.center) to (131.center);
		\draw (128.center) to (132.center);
		\draw [in=-180, out=0] (131.center) to (135.center);
		\draw [in=-180, out=0] (132.center) to (133.center);
		\draw [in=180, out=0] (45.center) to (141.center);
		\draw [in=180, out=0] (43.center) to (140.center);
		\draw [in=180, out=0] (144.center) to (145.center);
		\draw [in=180, out=0] (114.center) to (144.center);
		\draw (110.center) to (146.center);
		\draw [bend left=90, looseness=1.50] (146.center) to (10.center);
		\draw [in=135, out=0] (150.center) to (149.center);
		\draw [in=225, out=0, looseness=0.75] (147.center) to (149.center);
		\draw [in=315, out=-180, looseness=0.75] (148.center) to (149.center);
		\draw [in=-180, out=45, looseness=0.75] (149.center) to (151.center);
		\draw [in=135, out=0] (155.center) to (154);
		\draw [in=225, out=0, looseness=0.75] (152.center) to (154);
		\draw [in=315, out=-180, looseness=0.75] (153.center) to (154);
		\draw [in=-180, out=45, looseness=0.75] (154) to (156.center);
		\draw [in=180, out=0, looseness=0.75] (148.center) to (110.center);
		\draw [in=135, out=0] (160.center) to (159);
		\draw [in=225, out=0, looseness=0.75] (157.center) to (159);
		\draw [in=315, out=-180, looseness=0.75] (158.center) to (159);
		\draw [in=-180, out=45, looseness=0.75] (159) to (161.center);
		\draw [in=135, out=0] (165.center) to (164.center);
		\draw [in=225, out=0, looseness=0.75] (162.center) to (164.center);
		\draw [in=315, out=-180, looseness=0.75] (163.center) to (164.center);
		\draw [in=-180, out=45, looseness=0.75] (164.center) to (166.center);
		\draw (158.center) to (2.center);
		\draw [in=0, out=180] (168.center) to (178.center);
		\draw [in=0, out=180] (167.center) to (177.center);
		\draw [in=0, out=180] (179.center) to (180.center);
		\draw [in=0, out=180] (172.center) to (179.center);
		\draw (172.center) to (181.center);
		\draw (141.center) to (178.center);
		\draw (140.center) to (177.center);
		\draw (107.center) to (162.center);
		\draw (145.center) to (155.center);
		\draw (108.center) to (165.center);
		\draw (111.center) to (109.center);
		\draw (180.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/prop4cas4vertical.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (1.125, -4.25) {};
		\node [style=none] (9) at (-8.75, -5.25) {};
		\node [style=none] (10) at (4.95, -5.25) {};
		\node [style=newe] (12) at (3.7, -4.25) {\phantom{$a$}};
		\node [style=none] (15) at (4.5, -4.6) {\footnotesize$a$};
		\node [style=none] (16) at (-5, -0.95) {\footnotesize$p_1$};
		\node [style=none] (17) at (-5.5, 3.25) {};
		\node [style=none] (19) at (-5.5, 4.25) {};
		\node [style=none] (23) at (-5.5, -3.25) {};
		\node [style=none] (25) at (-5.5, -2.25) {};
		\node [style=none] (27) at (-5.05, -2.5) {};
		\node [style=none] (28) at (-5.05, -3) {};
		\node [style=none] (35) at (-5.5, -1.25) {};
		\node [style=none] (43) at (-4.3, -3.25) {};
		\node [style=none] (45) at (-4.55, -2.25) {};
		\node [style=none] (49) at (-4.55, -1.25) {};
		\node [style=none] (55) at (0.225, 4) {};
		\node [style=none] (56) at (0.225, 3.5) {};
		\node [style=none] (61) at (0.225, -0.5) {};
		\node [style=none] (62) at (0.225, 0) {};
		\node [style=none] (80) at (5.95, 3.25) {};
		\node [style=none] (82) at (5.95, 4.25) {};
		\node [style=none] (86) at (5.95, -3.25) {};
		\node [style=none] (88) at (5.95, -2.25) {};
		\node [style=none] (89) at (5.45, -2.5) {};
		\node [style=none] (90) at (5.45, -3) {};
		\node [style=none] (91) at (4.95, -1.25) {};
		\node [style=none] (92) at (5.95, -1.25) {};
		\node [style=boitePBS, minimum height=3.7cm, minimum width=1cm] (93) at (-6.75, 0) {$D'$};
		\node [style=none] (95) at (-8.75, -4.25) {};
		\node [style=none] (97) at (-8, 4.25) {};
		\node [style=none] (98) at (-8, -3.25) {};
		\node [style=none] (102) at (-9.45, 4.25) {};
		\node [style=none] (103) at (-9.45, -3.25) {};
		\node [style=none] (104) at (-8.725, 4) {};
		\node [style=none] (105) at (-8.725, -3) {};
		\node [style=none] (106) at (-8, -4.25) {};
		\node [style=none] (107) at (-5.5, -4.25) {};
		\node [style=none] (108) at (-2.8, -3) {};
		\node [style=none] (109) at (3.25, -3) {};
		\node [style=none] (110) at (2.625, -4.25) {};
		\node [style=none] (111) at (2.625, -3) {};
		\node [style=none] (112) at (-5, 2.55) {\footnotesize$p_0$};
		\node [style=none] (113) at (-5.5, 2.25) {};
		\node [style=none] (114) at (-4.5, 2.25) {};
		\node [style=none] (121) at (-5.5, 0.25) {};
		\node [style=none] (122) at (-5.5, 1.25) {};
		\node [style=none] (123) at (-5.05, 1) {};
		\node [style=none] (124) at (-5.05, 0.5) {};
		\node [style=none] (125) at (-4.55, 0.25) {};
		\node [style=none] (126) at (-4.55, 1.25) {};
		\node [style=none] (127) at (-2.8, 2.25) {};
		\node [style=none] (128) at (-2.8, 1.25) {};
		\node [style=none] (129) at (0.225, 1.5) {};
		\node [style=none] (130) at (0.225, 2) {};
		\node [style=none] (131) at (3.25, 2.25) {};
		\node [style=none] (132) at (3.25, 1.25) {};
		\node [style=none] (133) at (4.95, 0.25) {};
		\node [style=none] (134) at (5.95, 0.25) {};
		\node [style=none] (135) at (4.95, 1.25) {};
		\node [style=none] (136) at (5.95, 1.25) {};
		\node [style=none] (137) at (5.45, 1) {};
		\node [style=none] (138) at (5.45, 0.5) {};
		\node [style=none] (140) at (-1.05, -0.75) {};
		\node [style=none] (141) at (-1.3, 0.25) {};
		\node [style=none] (144) at (-2.8, 0.25) {};
		\node [style=none] (145) at (-1.1, -1.75) {};
		\node [style=none] (146) at (4.95, -4.25) {};
		\node [style=none] (148) at (1.125, -3) {};
		\node [style=none] (151) at (1.125, -1.75) {};
		\node [style=sbs] (154) at (0.3, -2.375) {};
		\node [style=none] (155) at (-0.525, -1.75) {};
		\node [style=none] (158) at (-0.525, -4.25) {};
		\node [style=sbs] (159) at (-1.35, -3.625) {};
		\node [style=none] (161) at (-0.525, -3) {};
		\node [style=none] (163) at (-2.175, -4.25) {};
		\node [style=none] (166) at (-2.175, -3) {};
		\node [style=none] (167) at (4.7, -3.25) {};
		\node [style=none] (168) at (4.95, -2.25) {};
		\node [style=none] (172) at (4.95, 2.25) {};
		\node [style=none] (177) at (1.5, -0.75) {};
		\node [style=none] (178) at (1.75, 0.25) {};
		\node [style=none] (179) at (3.25, 0.25) {};
		\node [style=none] (180) at (1.5, -1.75) {};
		\node [style=none] (181) at (5.95, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (10.center) to (9.center);
		\draw [style=pointilles] (27.center) to (28.center);
		\draw [in=-180, out=0] (49.center) to (108.center);
		\draw [style=pointilles] (55.center) to (56.center);
		\draw [style=pointilles] (61.center) to (62.center);
		\draw [style=pointilles] (89.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw [bend left=270, looseness=1.50] (95.center) to (9.center);
		\draw (102.center) to (97.center);
		\draw (103.center) to (98.center);
		\draw [style=pointilles] (104.center) to (105.center);
		\draw (95.center) to (106.center);
		\draw (23.center) to (43.center);
		\draw (25.center) to (45.center);
		\draw (35.center) to (49.center);
		\draw [in=-180, out=0] (109.center) to (91.center);
		\draw (19.center) to (82.center);
		\draw (17.center) to (80.center);
		\draw [in=-180, out=0, looseness=0.75] (2.center) to (111.center);
		\draw (113.center) to (114.center);
		\draw [style=pointilles] (123.center) to (124.center);
		\draw [style=pointilles] (129.center) to (130.center);
		\draw (133.center) to (134.center);
		\draw (135.center) to (136.center);
		\draw [style=pointilles] (137.center) to (138.center);
		\draw (121.center) to (125.center);
		\draw (122.center) to (126.center);
		\draw [in=180, out=0] (125.center) to (128.center);
		\draw [in=180, out=0] (126.center) to (127.center);
		\draw (127.center) to (131.center);
		\draw (128.center) to (132.center);
		\draw [in=-180, out=0] (131.center) to (135.center);
		\draw [in=-180, out=0] (132.center) to (133.center);
		\draw [in=180, out=0] (45.center) to (141.center);
		\draw [in=180, out=0] (43.center) to (140.center);
		\draw [in=180, out=0] (144.center) to (145.center);
		\draw [in=180, out=0] (114.center) to (144.center);
		\draw (110.center) to (146.center);
		\draw [bend left=90, looseness=1.50] (146.center) to (10.center);
		\draw [in=135, out=0] (155.center) to (154);
		\draw [in=180, out=0, looseness=0.75] (148.center) to (110.center);
		\draw [in=315, out=-180, looseness=0.75] (158.center) to (159);
		\draw [in=-180, out=45, looseness=0.75] (159) to (161.center);
		\draw (158.center) to (2.center);
		\draw [in=0, out=180] (168.center) to (178.center);
		\draw [in=0, out=180] (167.center) to (177.center);
		\draw [in=0, out=180] (179.center) to (180.center);
		\draw [in=0, out=180] (172.center) to (179.center);
		\draw (172.center) to (181.center);
		\draw (141.center) to (178.center);
		\draw (140.center) to (177.center);
		\draw (145.center) to (155.center);
		\draw (111.center) to (109.center);
		\draw (180.center) to (151.center);
		\draw (167.center) to (86.center);
		\draw (168.center) to (88.center);
		\draw [in=225, out=0, looseness=0.75] (161.center) to (154);
		\draw [in=135, out=0] (166.center) to (159);
		\draw [in=225, out=0, looseness=0.75] (163.center) to (159);
		\draw (107.center) to (163.center);
		\draw (108.center) to (166.center);
		\draw [in=315, out=-180, looseness=0.75] (148.center) to (154);
		\draw [in=-180, out=45, looseness=0.75] (154) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rhoaccoladeW1terre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.125, 0) {$W_1$};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (45) at (1.225, -0.5) {};
		\node [style=none] (46) at (1.225, -0.75) {};
		\node [style=none] (48) at (1.35, -0.65) {};
		\node [style=none] (49) at (1.5, -0.4) {};
		\node [style=none] (50) at (1.225, -0.25) {};
		\node [style=none] (51) at (1.5, -0.6) {};
		\node [style=none] (52) at (1.35, -0.35) {};
		\node [style=none] (54) at (1.25, 0.5) {};
		\node [style=none] (55) at (-1.5, 0) {$\rho\,\Big\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (12.center) to (9.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (6.center) to (54.center);
		\draw (10.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rhoprimeaccoladeW1terre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.125, 0) {$W_1$};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0.75, -0.5) {};
		\node [style=none] (12) at (-1, -0.5) {};
		\node [style=none] (45) at (1.225, -0.5) {};
		\node [style=none] (46) at (1.225, -0.75) {};
		\node [style=none] (48) at (1.35, -0.65) {};
		\node [style=none] (49) at (1.5, -0.4) {};
		\node [style=none] (50) at (1.225, -0.25) {};
		\node [style=none] (51) at (1.5, -0.6) {};
		\node [style=none] (52) at (1.35, -0.35) {};
		\node [style=none] (54) at (1.25, 0.5) {};
		\node [style=none] (55) at (-1.55, 0) {$\rho'\Big\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (12.center) to (9.center);
		\draw (50.center) to (46.center);
		\draw (52.center) to (48.center);
		\draw (49.center) to (51.center);
		\draw (6.center) to (54.center);
		\draw (10.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-xs.tikz <==
\begin{tikzpicture}[scale=0.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.25, 1) {};
		\node [style=none] (8) at (2.25, 1) {};
		\node [style=none] (9) at (2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap1nD.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7.75, 1) {};
		\node [style=none] (8) at (7.75, 4) {};
		\node [style=none] (9) at (6.25, 1) {};
		\node [style=none] (13) at (6.25, 4) {};
		\node [style=none] (40) at (7, 2.5) {\footnotesize$\cdot$};
		\node [style=none] (40) at (7, 3.25) {\footnotesize$\cdot$};
		\node [style=none] (40) at (7, 1.75) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2.25, 1) {};
		\node [style=none] (43) at (2.25, 4) {};
		\node [style=none] (44) at (1, 1) {};
		\node [style=none] (48) at (0.5, 4) {};
		\node [style=none] (49) at (1.5, 2.5) {\footnotesize$\cdot$};
		\node [style=none] (50) at (1.5, 3.25) {\footnotesize$\cdot$};
		\node [style=none] (51) at (1.5, 1.75) {\footnotesize$\cdot$};
		\node [style=boitePBS] (53) at (4.25, 2.5) {$D$};
		\node [style=none] (54) at (-5.75, -4) {};
		\node [style=none] (55) at (-6.25, -1) {};
		\node [style=none] (56) at (-8, -4) {};
		\node [style=none] (57) at (-8, -1) {};
		\node [style=none] (58) at (-7, -2.5) {\footnotesize$\cdot$};
		\node [style=none] (59) at (-7, -1.75) {\footnotesize$\cdot$};
		\node [style=none] (60) at (-7, -3.25) {\footnotesize$\cdot$};
		\node [style=none] (61) at (7.75, -4) {};
		\node [style=none] (62) at (0.75, -4) {};
		\node [style=none] (63) at (-6, 4) {};
		\node [style=none] (64) at (-8, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (54.center) to (56.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [in=0, out=180] (44.center) to (54.center);
		\draw [in=0, out=180] (48.center) to (55.center);
		\draw (61.center) to (62.center);
		\draw [in=0, out=180] (62.center) to (63.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap1naccoladeg.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (4.5, -0.5) {};
		\node [style=none] (43) at (4.5, 2.5) {};
		\node [style=none] (44) at (2.75, -0.5) {};
		\node [style=none] (48) at (2.25, 2.5) {};
		\node [style=none] (49) at (3.5, 1) {\footnotesize$\cdot$};
		\node [style=none] (50) at (3.5, 1.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (3.5, 0.25) {\footnotesize$\cdot$};
		\node [style=none] (54) at (-2.25, -2) {};
		\node [style=none] (55) at (-2.75, 1) {};
		\node [style=none] (56) at (-4.5, -2) {};
		\node [style=none] (57) at (-4.5, 1) {};
		\node [style=none] (58) at (-3.5, -0.5) {\footnotesize$\cdot$};
		\node [style=none] (59) at (-3.5, 0.25) {\footnotesize$\cdot$};
		\node [style=none] (60) at (-3.5, -1.25) {\footnotesize$\cdot$};
		\node [style=none] (61) at (4.5, -2) {};
		\node [style=none] (62) at (2.5, -2) {};
		\node [style=none] (63) at (-2.5, 2.5) {};
		\node [style=none] (64) at (-4.5, 2.5) {};
		\node [style=none] (65) at (-6, -0.5) {${\scriptstyle n}\big\{$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (54.center) to (56.center);
		\draw [style=new] (55.center) to (57.center);
		\draw [in=0, out=180] (44.center) to (54.center);
		\draw [in=0, out=180] (48.center) to (55.center);
		\draw (61.center) to (62.center);
		\draw [in=0, out=180] (62.center) to (63.center);
		\draw (63.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapH1H2.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-1.25, -1) {};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (-1.25, 1) {};
		\node [style=none] (6) at (1.25, 1) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (2.5, 1) {};
		\node [style=none] (9) at (2.5, -1) {};
		\node [style=none] (10) at (-2.5, -1) {};
		\node [style=none] (11) at (-2, 1.55) {\tiny $\H_1$};
		\node [style=none] (12) at (-2, -0.45) {\tiny $\H_2$};
		\node [style=none] (13) at (2, -0.45) {\tiny $\H_1$};
		\node [style=none] (14) at (2, 1.55) {\tiny $\H_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapgroundbas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.5, -0.4) {};
		\node [style=none] (4) at (0.5, -0.4) {};
		\node [style=none] (5) at (-0.5, 0.4) {};
		\node [style=none] (6) at (0.5, 0.4) {};
		\node [style=none] (7) at (-0.9, 0.4) {};
		\node [style=none] (8) at (0.9, 0.4) {};
		\node [style=none] (9) at (0.9, -0.4) {};
		\node [style=none] (10) at (-0.9, -0.4) {};
		\node [style=none] (11) at (0.9, -0.4) {};
		\node [style=none] (12) at (0.9, -0.65) {};
		\node [style=none] (14) at (1.025, -0.55) {};
		\node [style=none] (15) at (1.175, -0.3) {};
		\node [style=none] (16) at (0.9, -0.15) {};
		\node [style=none] (17) at (1.175, -0.5) {};
		\node [style=none] (18) at (1.025, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (2.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (4.center) to (5.center);
		\draw (16.center) to (12.center);
		\draw (18.center) to (14.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapsurXpuiscontrW1-white.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.75, 1.25) {};
		\node [style=none] (3) at (0.5, 1.25) {};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (1.75, 0) {};
		\node [style=none] (8) at (1.125, 0.5) {$W_1$};
		\node [style=none] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (28) at (2.25, -1) {};
		\node [style=none] (41) at (0.25, 1) {};
		\node [style=none] (42) at (-0.75, 1) {};
		\node [style=none] (43) at (0.25, 0) {};
		\node [style=none] (44) at (-0.75, 0) {};
		\node [style=none] (45) at (-1, 1) {};
		\node [style=none] (46) at (-1, 0) {};
		\node [style=none] (47) at (0.25, -1) {};
		\node [style=whitetoken] (48) at (1.125, -1) {};
		\node [style=none] (49) at (1.125, -0.25) {};
		\node [style=none] (50) at (-0.25, -1) {$X$};
		\node [style=none] (51) at (0.25, -0.5) {};
		\node [style=none] (52) at (-0.75, -0.5) {};
		\node [style=none] (53) at (0.25, -1.5) {};
		\node [style=none] (54) at (-0.75, -1.5) {};
		\node [style=none] (55) at (-1, -1) {};
		\node [style=none] (56) at (-0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (12.center) to (9.center);
		\draw [in=0, out=180] (43.center) to (42.center);
		\draw [in=0, out=180] (41.center) to (44.center);
		\draw (10.center) to (41.center);
		\draw (6.center) to (43.center);
		\draw (42.center) to (45.center);
		\draw (44.center) to (46.center);
		\draw (28.center) to (47.center);
		\draw (48) to (49.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (54.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (51.center);
		\draw (56.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swapswap-xs.tikz <==
\begin{tikzpicture}[scale = 0.6,xscale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/swapswap-xxs.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (-2.5, -1) {};
		\node [style=none] (3) at (2.5, -1) {};
		\node [style=none] (4) at (2.5, -1) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (-3.5, 1) {};
		\node [style=none] (8) at (3.5, 1) {};
		\node [style=none] (9) at (3.5, -1) {};
		\node [style=none] (10) at (-3.5, -1) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=0, out=180, looseness=0.75] (3.center) to (1.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (6.center) to (0.center);
		\draw [style=new] (7.center) to (5.center);
		\draw [style=new] (10.center) to (2.center);
		\draw [style=new] (6.center) to (8.center);
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (13.center) to (11.center);
		\draw [style=new, in=0, out=180, looseness=0.75] (12.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace-s.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (-3, -1.75) {};
		\node [style=none] (22) at (3, -1.75) {};
		\node [style=none] (27) at (3, -4.25) {};
		\node [style=none] (28) at (-3, -4.25) {};
		\node [style=none] (29) at (2.75, 1) {\footnotesize$\cdot$};
		\node [style=none] (30) at (3.5, 2.5) {};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (32) at (-2.75, 1) {\footnotesize$\cdot$};
		\node [style=none] (33) at (-2, 2) {};
		\node [style=none] (34) at (-2, -0.75) {};
		\node [style=none] (35) at (-2, 2.5) {};
		\node [style=none] (36) at (2, 0) {};
		\node [style=none] (38) at (2.75, 1.75) {\footnotesize$\cdot$};
		\node [style=none] (39) at (2, -2.5) {};
		\node [style=none] (40) at (-2, 0.75) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-2.75, 0.25) {\footnotesize$\cdot$};
		\node [style=none] (43) at (2, 1.5) {};
		\node [style=none] (45) at (2.75, 0.25) {\footnotesize$\cdot$};
		\node [style=none] (46) at (3.5, -0.75) {};
		\node [style=none] (47) at (-3.5, -0.75) {};
		\node [style=none] (48) at (2, 3.75) {};
		\node [style=none] (49) at (2, 2.5) {};
		\node [style=none] (50) at (-2.75, 1.75) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-3.5, 2.5) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=boitePBS] (54) at (0, 0.5) {\footnotesize$D$};
		\node [style=none] (55) at (-2, 3.75) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style=none] (57) at (-2, -2.5) {};
		\node [style=none] (59) at (3, -1.75) {};
		\node [style=none] (60) at (1.75, -1.75) {};
		\node [style=none] (61) at (-2, -1.75) {};
		\node [style=none] (62) at (-1.75, -1.75) {};
		\node [style=none] (63) at (-3, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, bend right=90] (21.center) to (28.center);
		\draw [style=new, bend left=90] (22.center) to (27.center);
		\draw [style=new] (27.center) to (28.center);
		\draw [style=new] (51.center) to (35.center);
		\draw [style=new] (47.center) to (34.center);
		\draw [style=new] (49.center) to (30.center);
		\draw [style=new] (56.center) to (46.center);
		\draw [style=new] (60.center) to (59.center);
		\draw [style=new] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceD1D2b.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7, 4.25) {};
		\node [style=none] (8) at (-7, 1.25) {};
		\node [style=none] (9) at (-2, 4.25) {};
		\node [style=none] (13) at (-2, 1.25) {};
		\node [style=none] (40) at (-4.5, 2.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-4.5, 2) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-4.5, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2, -1.25) {};
		\node [style=none] (43) at (2, -4.25) {};
		\node [style=none] (44) at (4.5, -1.25) {};
		\node [style=none] (48) at (4.5, -4.25) {};
		\node [style=none] (49) at (3.25, -2.75) {\footnotesize$\cdot$};
		\node [style=none] (50) at (3.25, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (51) at (3.25, -2) {\footnotesize$\cdot$};
		\node [style=boitePBS, minimum height=1.2cm] (53) at (0, 0) {\footnotesize$D_1$};
		\node [style=boitePBS] (54) at (6.5, -2.75) {\footnotesize$D_2$};
		\node [style=none] (62) at (8.5, -1.25) {};
		\node [style=none] (63) at (8.5, -4.25) {};
		\node [style=none] (64) at (9.5, -1.25) {};
		\node [style=none] (65) at (9.5, -4.25) {};
		\node [style=none] (66) at (9.25, -2.75) {\footnotesize$\cdot$};
		\node [style=none] (67) at (9.25, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (68) at (9.25, -2) {\footnotesize$\cdot$};
		\node [style=none] (69) at (2, 4.25) {};
		\node [style=none] (70) at (2, 1.25) {};
		\node [style=none] (71) at (13.5, 4.25) {};
		\node [style=none] (72) at (13.5, 1.25) {};
		\node [style=none] (73) at (7.75, 2.75) {\footnotesize$\cdot$};
		\node [style=none] (74) at (7.75, 2) {\footnotesize$\cdot$};
		\node [style=none] (75) at (7.75, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (78) at (9.5, -7) {};
		\node [style=none] (79) at (9.5, -10) {};
		\node [style=none] (80) at (9.25, -8.5) {\footnotesize$\cdot$};
		\node [style=none] (81) at (9.25, -9.25) {\footnotesize$\cdot$};
		\node [style=none] (82) at (9.25, -7.75) {\footnotesize$\cdot$};
		\node [style=none] (83) at (-2, -1.25) {};
		\node [style=none] (84) at (-2, -4.25) {};
		\node [style=none] (85) at (-3, -1.25) {};
		\node [style=none] (86) at (-3, -4.25) {};
		\node [style=none] (87) at (-2.75, -2.75) {\footnotesize$\cdot$};
		\node [style=none] (88) at (-2.75, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (89) at (-2.75, -2) {\footnotesize$\cdot$};
		\node [style=none] (92) at (-3, -7) {};
		\node [style=none] (93) at (-3, -10) {};
		\node [style=none] (94) at (-2.75, -8.5) {\footnotesize$\cdot$};
		\node [style=none] (95) at (-2.75, -9.25) {\footnotesize$\cdot$};
		\node [style=none] (96) at (-2.75, -7.75) {\footnotesize$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (62.center) to (64.center);
		\draw [style=new] (63.center) to (65.center);
		\draw [style=new] (69.center) to (71.center);
		\draw [style=new] (70.center) to (72.center);
		\draw [bend left=90, looseness=1.50] (64.center) to (79.center);
		\draw [bend left=90, looseness=1.50] (65.center) to (78.center);
		\draw [style=new] (83.center) to (85.center);
		\draw [style=new] (84.center) to (86.center);
		\draw [bend right=90, looseness=1.50] (85.center) to (93.center);
		\draw [bend right=90, looseness=1.50] (86.center) to (92.center);
		\draw (92.center) to (78.center);
		\draw (93.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceD1D2h.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7, 2.875) {};
		\node [style=none] (8) at (-7, -0.125) {};
		\node [style=none] (9) at (-2, 2.875) {};
		\node [style=none] (13) at (-2, -0.125) {};
		\node [style=none] (40) at (-4.5, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-4.5, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-4.5, 2.125) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2, 2.875) {};
		\node [style=none] (43) at (2, -0.125) {};
		\node [style=none] (44) at (4.5, 2.875) {};
		\node [style=none] (48) at (4.5, -0.125) {};
		\node [style=none] (49) at (3.25, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (50) at (3.25, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (51) at (3.25, 2.125) {\footnotesize$\cdot$};
		\node [style=boitePBS, minimum height=0.9cm] (53) at (0, 0) {\footnotesize$D_1$};
		\node [style=boitePBS] (54) at (6.5, 1.375) {\footnotesize$D_2$};
		\node [style=none] (63) at (2, -2.875) {};
		\node [style=none] (65) at (8.75, -2.875) {};
		\node [style=none] (69) at (8.5, 2.875) {};
		\node [style=none] (70) at (8.5, -0.125) {};
		\node [style=none] (71) at (12.75, 2.875) {};
		\node [style=none] (72) at (12.75, -0.125) {};
		\node [style=none] (73) at (10.625, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (74) at (10.625, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (75) at (10.625, 2.125) {\footnotesize$\cdot$};
		\node [style=none] (78) at (8.75, -5.625) {};
		\node [style=none] (84) at (-2, -2.875) {};
		\node [style=none] (86) at (-3, -2.875) {};
		\node [style=none] (92) at (-3, -5.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (63.center) to (65.center);
		\draw [style=new] (69.center) to (71.center);
		\draw [style=new] (70.center) to (72.center);
		\draw [bend left=90, looseness=1.50] (65.center) to (78.center);
		\draw [style=new] (84.center) to (86.center);
		\draw [bend right=90, looseness=1.50] (86.center) to (92.center);
		\draw (92.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceD1hD2.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7, 2.875) {};
		\node [style=none] (8) at (7, -0.125) {};
		\node [style=none] (9) at (2, 2.875) {};
		\node [style=none] (13) at (2, -0.125) {};
		\node [style=none] (40) at (4.5, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (40) at (4.5, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (40) at (4.5, 2.125) {\footnotesize$\cdot$};
		\node [style=none] (42) at (-2, 2.875) {};
		\node [style=none] (43) at (-2, -0.125) {};
		\node [style=none] (44) at (-4.5, 2.875) {};
		\node [style=none] (48) at (-4.5, -0.125) {};
		\node [style=none] (49) at (-3.25, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (50) at (-3.25, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-3.25, 2.125) {\footnotesize$\cdot$};
		\node [style=boitePBS, minimum height=0.9cm] (53) at (0, 0) {\footnotesize$D_2$};
		\node [style=boitePBS] (54) at (-6.5, 1.375) {\footnotesize$D_1$};
		\node [style=none] (63) at (-2, -2.875) {};
		\node [style=none] (65) at (-8.75, -2.875) {};
		\node [style=none] (69) at (-8.5, 2.875) {};
		\node [style=none] (70) at (-8.5, -0.125) {};
		\node [style=none] (71) at (-12.75, 2.875) {};
		\node [style=none] (72) at (-12.75, -0.125) {};
		\node [style=none] (73) at (-10.625, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (74) at (-10.625, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (75) at (-10.625, 2.125) {\footnotesize$\cdot$};
		\node [style=none] (78) at (-8.75, -5.625) {};
		\node [style=none] (84) at (2, -2.875) {};
		\node [style=none] (86) at (3, -2.875) {};
		\node [style=none] (92) at (3, -5.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (63.center) to (65.center);
		\draw [style=new] (69.center) to (71.center);
		\draw [style=new] (70.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (65.center) to (78.center);
		\draw [style=new] (84.center) to (86.center);
		\draw [bend left=90, looseness=1.50] (86.center) to (92.center);
		\draw (92.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceD1puisD2.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-7, 2.875) {};
		\node [style=none] (8) at (-7, -0.125) {};
		\node [style=none] (9) at (-2, 2.875) {};
		\node [style=none] (13) at (-2, -0.125) {};
		\node [style=none] (40) at (-4.5, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-4.5, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (40) at (-4.5, 2.125) {\footnotesize$\cdot$};
		\node [style=none] (42) at (2, 2.875) {};
		\node [style=none] (43) at (2, -0.125) {};
		\node [style=none] (44) at (5, 2.875) {};
		\node [style=none] (48) at (5, -0.125) {};
		\node [style=none] (49) at (3.5, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (50) at (3.5, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (51) at (3.5, 2.125) {\footnotesize$\cdot$};
		\node [style=boitePBS, minimum height=0.9cm] (53) at (0, 0) {\footnotesize$D_1$};
		\node [style=boitePBS] (54) at (7, 1.375) {\footnotesize$D_2$};
		\node [style=none] (63) at (2, -2.875) {};
		\node [style=none] (65) at (2.75, -2.875) {};
		\node [style=none] (69) at (9, 2.875) {};
		\node [style=none] (70) at (9, -0.125) {};
		\node [style=none] (71) at (13.25, 2.875) {};
		\node [style=none] (72) at (13.25, -0.125) {};
		\node [style=none] (73) at (11.125, 1.375) {\footnotesize$\cdot$};
		\node [style=none] (74) at (11.125, 0.625) {\footnotesize$\cdot$};
		\node [style=none] (75) at (11.125, 2.125) {\footnotesize$\cdot$};
		\node [style=none] (78) at (2.75, -5.625) {};
		\node [style=none] (84) at (-2, -2.875) {};
		\node [style=none] (86) at (-2.75, -2.875) {};
		\node [style=none] (92) at (-2.75, -5.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (63.center) to (65.center);
		\draw [style=new] (69.center) to (71.center);
		\draw [style=new] (70.center) to (72.center);
		\draw [bend left=90, looseness=1.50] (65.center) to (78.center);
		\draw [style=new] (84.center) to (86.center);
		\draw [bend right=90, looseness=1.50] (86.center) to (92.center);
		\draw (92.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceD1surD2.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (6, -1) {};
		\node [style=none] (8) at (6, -4) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=none] (13) at (2, -4) {};
		\node [style=none] (40) at (4, -2.5) {\footnotesize$\cdot$};
		\node [style=none] (40) at (4, -3.25) {\footnotesize$\cdot$};
		\node [style=none] (40) at (4, -1.75) {\footnotesize$\cdot$};
		\node [style=boitePBS, minimum height=0.9cm] (53) at (0, -3.875) {\footnotesize$D_2$};
		\node [style=boitePBS] (54) at (0, 5.25) {\footnotesize$D_1$};
		\node [style=none] (63) at (-2, -6.75) {};
		\node [style=none] (65) at (-3, -6.75) {};
		\node [style=none] (69) at (-2, -1) {};
		\node [style=none] (70) at (-2, -4) {};
		\node [style=none] (71) at (-6, -1) {};
		\node [style=none] (72) at (-6, -4) {};
		\node [style=none] (73) at (-4, -2.5) {\footnotesize$\cdot$};
		\node [style=none] (74) at (-4, -3.25) {\footnotesize$\cdot$};
		\node [style=none] (75) at (-4, -1.75) {\footnotesize$\cdot$};
		\node [style=none] (78) at (-3, -10) {};
		\node [style=none] (84) at (2, -6.75) {};
		\node [style=none] (86) at (3, -6.75) {};
		\node [style=none] (92) at (3, -10) {};
		\node [style=none] (97) at (6, 6.75) {};
		\node [style=none] (98) at (6, 3.75) {};
		\node [style=none] (99) at (2, 6.75) {};
		\node [style=none] (100) at (2, 3.75) {};
		\node [style=none] (101) at (4, 5.25) {\footnotesize$\cdot$};
		\node [style=none] (102) at (4, 4.5) {\footnotesize$\cdot$};
		\node [style=none] (103) at (4, 6) {\footnotesize$\cdot$};
		\node [style=none] (104) at (-2, 6.75) {};
		\node [style=none] (105) at (-2, 3.75) {};
		\node [style=none] (106) at (-6, 6.75) {};
		\node [style=none] (107) at (-6, 3.75) {};
		\node [style=none] (108) at (-4, 5.25) {\footnotesize$\cdot$};
		\node [style=none] (109) at (-4, 4.5) {\footnotesize$\cdot$};
		\node [style=none] (110) at (-4, 6) {\footnotesize$\cdot$};
		\node [style=none] (111) at (-2.75, 9) {};
		\node [style=none] (112) at (2.75, 9) {};
		\node [style=none] (113) at (2.75, -9) {};
		\node [style=none] (114) at (-2.75, -9) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (63.center) to (65.center);
		\draw [style=new] (69.center) to (71.center);
		\draw [style=new] (70.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (65.center) to (78.center);
		\draw [style=new] (84.center) to (86.center);
		\draw [bend left=90, looseness=1.50] (86.center) to (92.center);
		\draw (92.center) to (78.center);
		\draw [style=new] (97.center) to (99.center);
		\draw [style=new] (98.center) to (100.center);
		\draw [style=new] (104.center) to (106.center);
		\draw [style=new] (105.center) to (107.center);
		\draw [style=pointilles] (111.center) to (112.center);
		\draw [style=pointilles] (112.center) to (113.center);
		\draw [style=pointilles] (113.center) to (114.center);
		\draw [style=pointilles] (114.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traceD2bD1.tikz <==
\begin{tikzpicture}[scale=0.25, yscale=0.85]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (7, 4.25) {};
		\node [style=none] (8) at (7, 1.25) {};
		\node [style=none] (9) at (2, 4.25) {};
		\node [style=none] (13) at (2, 1.25) {};
		\node [style=none] (40) at (4.5, 2.75) {\footnotesize$\cdot$};
		\node [style=none] (40) at (4.5, 2) {\footnotesize$\cdot$};
		\node [style=none] (40) at (4.5, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (42) at (-2, -1.25) {};
		\node [style=none] (43) at (-2, -4.25) {};
		\node [style=none] (44) at (-4.5, -1.25) {};
		\node [style=none] (48) at (-4.5, -4.25) {};
		\node [style=none] (49) at (-3.25, -2.75) {\footnotesize$\cdot$};
		\node [style=none] (50) at (-3.25, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (51) at (-3.25, -2) {\footnotesize$\cdot$};
		\node [style=boitePBS, minimum height=1.2cm] (53) at (0, 0) {\footnotesize$D_1$};
		\node [style=boitePBS] (54) at (-6.5, -2.75) {\footnotesize$D_2$};
		\node [style=none] (62) at (-8.5, -1.25) {};
		\node [style=none] (63) at (-8.5, -4.25) {};
		\node [style=none] (64) at (-9.5, -1.25) {};
		\node [style=none] (65) at (-9.5, -4.25) {};
		\node [style=none] (66) at (-9.25, -2.75) {\footnotesize$\cdot$};
		\node [style=none] (67) at (-9.25, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (68) at (-9.25, -2) {\footnotesize$\cdot$};
		\node [style=none] (69) at (-2, 4.25) {};
		\node [style=none] (70) at (-2, 1.25) {};
		\node [style=none] (71) at (-13.5, 4.25) {};
		\node [style=none] (72) at (-13.5, 1.25) {};
		\node [style=none] (73) at (-7.75, 2.75) {\footnotesize$\cdot$};
		\node [style=none] (74) at (-7.75, 2) {\footnotesize$\cdot$};
		\node [style=none] (75) at (-7.75, 3.5) {\footnotesize$\cdot$};
		\node [style=none] (78) at (-9.5, -7) {};
		\node [style=none] (79) at (-9.5, -10) {};
		\node [style=none] (80) at (-9.25, -8.5) {\footnotesize$\cdot$};
		\node [style=none] (81) at (-9.25, -9.25) {\footnotesize$\cdot$};
		\node [style=none] (82) at (-9.25, -7.75) {\footnotesize$\cdot$};
		\node [style=none] (83) at (2, -1.25) {};
		\node [style=none] (84) at (2, -4.25) {};
		\node [style=none] (85) at (3, -1.25) {};
		\node [style=none] (86) at (3, -4.25) {};
		\node [style=none] (87) at (2.75, -2.75) {\footnotesize$\cdot$};
		\node [style=none] (88) at (2.75, -3.5) {\footnotesize$\cdot$};
		\node [style=none] (89) at (2.75, -2) {\footnotesize$\cdot$};
		\node [style=none] (92) at (3, -7) {};
		\node [style=none] (93) at (3, -10) {};
		\node [style=none] (94) at (2.75, -8.5) {\footnotesize$\cdot$};
		\node [style=none] (95) at (2.75, -9.25) {\footnotesize$\cdot$};
		\node [style=none] (96) at (2.75, -7.75) {\footnotesize$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (4.center) to (9.center);
		\draw [style=new] (8.center) to (13.center);
		\draw [style=new] (42.center) to (44.center);
		\draw [style=new] (43.center) to (48.center);
		\draw [style=new] (62.center) to (64.center);
		\draw [style=new] (63.center) to (65.center);
		\draw [style=new] (69.center) to (71.center);
		\draw [style=new] (70.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (64.center) to (79.center);
		\draw [bend right=90, looseness=1.50] (65.center) to (78.center);
		\draw [style=new] (83.center) to (85.center);
		\draw [style=new] (84.center) to (86.center);
		\draw [bend left=90, looseness=1.50] (85.center) to (93.center);
		\draw [bend left=90, looseness=1.50] (86.center) to (92.center);
		\draw (92.center) to (78.center);
		\draw (93.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracegbgrandf-xs.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boitePBS2] (0) at (-0.75, -0.125) {$D_2$};
		\node [style=boitePBS2, minimum height=0.8cm] (1) at (1.025, 0.45) {$D_1$};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.875) {};
		\node [style=none] (6) at (1.75, -0.15) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -0.125) {};
		\node [style=none] (10) at (-0.625, 1) {};
		\node [style=none] (11) at (-0.625, 0.875) {};
		\node [style=none] (12) at (-0.625, 1) {};
		\node [style=none] (13) at (-0.625, 1.25) {};
		\node [style=none] (14) at (-0.625, 0.75) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (2.5, 1.25) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (24) at (-0.625, 0) {};
		\node [style=none] (25) at (-0.625, -0.125) {};
		\node [style=none] (26) at (-0.625, 0.125) {};
		\node [style=none] (27) at (-0.625, -0.125) {};
		\node [style=none] (28) at (-1.075, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=180, looseness=1.50] (8.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (15.center);
		\draw (9.center) to (25.center);
		\draw (28.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracegrandfgb-xs.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=boitePBS2] (0) at (1, -0.125) {$D_2$};
		\node [style=boitePBS2, minimum height=0.8cm] (1) at (-0.625, 0.45) {$D_1$};
		\node [style=none] (2) at (-2.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.875) {};
		\node [style=none] (6) at (1.75, -0.15) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=none] (9) at (-1.5, -0.125) {};
		\node [style=none] (10) at (-0.625, 1) {};
		\node [style=none] (11) at (-0.625, 0.875) {};
		\node [style=none] (12) at (-0.625, 1) {};
		\node [style=none] (13) at (-0.625, 1.25) {};
		\node [style=none] (14) at (-0.625, 0.75) {};
		\node [style=none] (15) at (2.5, 1) {};
		\node [style=none] (16) at (2.5, 1.25) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (22) at (1, 0.125) {};
		\node [style=none] (24) at (-0.625, 0) {};
		\node [style=none] (25) at (-0.625, -0.125) {};
		\node [style=none] (26) at (-0.625, 0.125) {};
		\node [style=none] (27) at (-0.625, -0.125) {};
		\node [style=none] (28) at (-0.625, -0.125) {};
		\node [style=none] (29) at (1, -0.125) {};
		\node [style=none] (30) at (1, -0.125) {};
		\node [style=none] (31) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=1.50] (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [in=180, out=180, looseness=1.50] (8.center) to (9.center);
		\draw (2.center) to (10.center);
		\draw (12.center) to (15.center);
		\draw (9.center) to (25.center);
		\draw (28.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yankingcentresurfil-s.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=none] (3) at (-2.25, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.75, -1.75) {};
		\node [style=none] (6) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new] (3.center) to (0.center);
		\draw [style=new] (1.center) to (2.center);
		\draw [style=noire, in=135, out=0, looseness=0.75] (0.center) to (4.center);
		\draw [style=noire, in=45, out=180, looseness=0.75] (1.center) to (4.center);
		\draw [style=noire, in=75, out=-135, looseness=0.75] (4.center) to (5.center);
		\draw [style=noire, in=105, out=-45, looseness=0.75] (4.center) to (6.center);
		\draw [style=noire, bend right=105, looseness=2.50] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/yankingvariantecentresurfil-xs.tikz <==
\begin{tikzpicture}[scale=1.1]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.375, -0.25) {};
		\node [style=none] (2) at (0.375, -0.25) {};
		\node [style=none] (4) at (-0.375, 0.5) {};
		\node [style=none] (5) at (0.375, 0.5) {};
		\node [style=none] (6) at (-1.125, 0.5) {};
		\node [style=none] (7) at (1.125, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new, in=60, out=-180, looseness=0.75] (5.center) to (0.center);
		\draw [style=new] (6.center) to (4.center);
		\draw [style=new] (5.center) to (7.center);
		\draw [style=new, in=360, out=120, looseness=0.75] (2.center) to (4.center);
		\draw [in=-75, out=-105, looseness=1.75] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

